RoboValue: A Fine-Grained Sim-and-Real Benchmark for Unified Evaluation of Robotic Value Models

Robotic value models assess task execution from visual observations and instructions, providing feedback on execution quality and progress toward the task goal. However, existing evaluations cover only selected aspects of execution understanding, leaving the reliability of value feedback insufficiently tested. We introduce RoboValue, a fine-grained sim-and-real benchmark for unified evaluation of robotic value models. Its framework evaluates four complementary capability dimensions through shared interfaces: task-state understanding, temporal progress monitoring, failure and recovery reasoning, and value consistency. Diagnostic trajectories and instruction variations test whether value judgments accurately reflect task requirements and changes throughout execution. RoboValue-Dataset covers 15 simulation and 20 real-world manipulation tasks, providing expert demonstrations for training and annotated trajectories for fine-grained evaluation. We evaluate representative robotic value models and general-purpose multimodal models in zero-shot and one-shot settings under standard conditions and separate shifts in robot embodiment and environment. Models trained to grade partial outcomes and individual task steps exhibit strong fine-grained grounding, while reasoning over observation histories supports tracking of accumulated task effects. Strong forward-progress and memory scores can nevertheless coexist with poor responses to task regression. Even models with strong grounding and progress estimates struggle to recognize effective recovery and to give consistent feedback within and across valid executions. These findings identify concrete targets for value supervision, while the dataset and public leaderboard support continued assessment of feedback reliability. The website is available at https://robovalue-benchmark.github.io/.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{@{}l*{5}{>{\centering\arraybackslash}X}@{}}
\toprule
\textbf{Model}
& \textcolor{RVUnderstandingInk}{\RVLeaderboardHeader{Task-State\\Understanding}}
& \textcolor{RVProgressInk}{\RVLeaderboardHeader{Temporal Progress\\Monitoring}}
& \textcolor{RVRecoveryInk}{\RVLeaderboardHeader{Failure and\\Recovery Reasoning}}
& \textcolor{RVConsistencyInk}{\RVLeaderboardHeader{Value\\Consistency}}
& \RVLeaderboardHeader{Overall} \\
\midrule
% BEGIN GENERATED LEADERBOARD ROWS
\rowcolor{RVZeroBand}[0pt][0pt]
\multicolumn{6}{@{}c@{}}{\textit{Zero-Shot Evaluation}} \\
\midrule
RoboMeter-4B & 68.53 & \RVbest{83.33} & \RVsecond{46.78} & \RVsecond{41.57} & \RVbest{60.05} \\
RynnValue-4B & \RVbest{75.54} & 78.64 & 40.29 & 36.00 & \RVsecond{57.62} \\
RynnValue-8B & \RVsecond{70.98} & \RVsecond{78.78} & 42.39 & 32.59 & 56.19 \\
TOPReward-32B$^{\ddagger}$ & 46.96 & 65.81 & 41.30 & 38.04 & 48.03 \\
TOPReward-8B$^{\ddagger}$ & 48.09 & 57.02 & 39.64 & \RVbest{43.65} & 47.10 \\
ProcVLM-2B & 40.31 & 67.65 & 42.63 & 28.46 & 44.76 \\
RoboFAC-7B & 39.55 & 61.10 & \RVbest{48.15} & 26.88 & 43.92 \\
LIV & 31.92 & 53.51 & 46.21 & 24.39 & 39.01 \\
VLAC-8B & 36.19 & 61.16 & 30.06 & 7.43 & 33.71 \\
RoboReward-8B$^{*}$ & 25.90 & 71.48 & 34.17 & 0.00 & 32.89 \\
RoboReward-4B$^{*}$ & 24.50 & 71.50 & 34.72 & 0.00 & 32.68 \\
VLAC-2B & 26.60 & 55.48 & 31.33 & 6.39 & 29.95 \\
\midrule
\rowcolor{RVOneBand}[0pt][0pt]
\multicolumn{6}{@{}c@{}}{\textit{One-Shot Evaluation}} \\
\midrule
Robo-Dopamine-8B$^{\dagger}$ & 43.23 & \RVbest{86.23} & \RVbest{54.80} & \RVbest{49.05} & \RVbest{58.33} \\
ProcVLM-2B & \RVbest{65.43} & 84.56 & 44.12 & 37.59 & \RVsecond{57.93} \\
Robo-Dopamine-4B$^{\dagger}$ & 43.76 & \RVsecond{85.94} & \RVsecond{52.61} & \RVsecond{48.06} & 57.59 \\
Robo-Dopamine-8B & 40.95 & 82.93 & 52.51 & 37.95 & 53.58 \\
VLAC-8B & \RVsecond{45.02} & 78.10 & 42.92 & 44.52 & 52.64 \\
Robo-Dopamine-3B & 39.68 & 79.99 & 49.54 & 34.84 & 51.01 \\
VLAC-2B & 37.02 & 73.29 & 45.47 & 42.41 & 49.55 \\
% END GENERATED LEADERBOARD ROWS
\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{
        @{}
        l
        >{\centering\arraybackslash}X
        *{2}{>{\centering\arraybackslash}p{\rvtgawidth}}
        *{7}{>{\centering\arraybackslash}X}
        @{}
    }

        \toprule

        \multirow{2}{*}{\textbf{Model}}
        & \multicolumn{3}{c}{\textcolor{RVUnderstandingInk}{\textbf{Understanding}}}
        & \multicolumn{3}{c}{\textcolor{RVProgressInk}{\textbf{Tracking}}}
        & \multicolumn{2}{c}{\textcolor{RVRecoveryInk}{\textbf{Diagnosis}}}
        & \multicolumn{2}{c}{\textcolor{RVConsistencyInk}{\textbf{Consistency}}} \\

        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-9}
        \cmidrule(lr){10-11}

        & \textcolor{RVUnderstandingInk}{SA}
        & \textcolor{RVUnderstandingInk}{\mbox{TGA-CT}}
        & \textcolor{RVUnderstandingInk}{\mbox{TGA-CF}}
        & \textcolor{RVProgressInk}{VOC}
        & \textcolor{RVProgressInk}{Cyc}
        & \textcolor{RVProgressInk}{Mem}
        & \textcolor{RVRecoveryInk}{FPL}
        & \textcolor{RVRecoveryInk}{TRR}
        & \textcolor{RVConsistencyInk}{VS}
        & \textcolor{RVConsistencyInk}{CSVC} \\

        \modeband{RVZeroBand}{Zero-Shot Evaluation}

        LIV
        & 54.44 & 9.10 & 6.17 & 8.33 & 8.33 & 1.50 & 31.19 & 24.25 & 3.36 & -8.47 \\

        ProcVLM-2B
        & 62.20 & 20.04 & 14.36 & 51.10 & 47.41 & 9.73 & 35.93 & 21.55 & 5.25 & 4.60 \\

        RoboFAC-7B
        & 72.63 & 4.82 & 4.34 & 20.44 & 36.95 & -25.23 & 35.66 & \RVbest{33.80} & 3.34 & -0.30 \\

        RoboMeter-4B
        & \RVsecond{81.29} & \RVsecond{82.00} & 29.29 & \RVbest{86.05} & \RVbest{89.43} & 2.36 & \RVbest{29.76} & 24.83 & \RVbest{18.17} & \RVsecond{32.41} \\

        RoboReward-4B
        & 28.10 & 35.97 & 9.12 & 82.76 & 44.23 & \RVsecond{81.46} & 32.61 & 3.07 & - & - \\

        RoboReward-8B
        & 31.31 & 28.89 & 12.81 & \RVsecond{83.40} & 43.00 & \RVbest{81.77} & 31.90 & 2.60 & - & - \\

        RynnValue-4B
        & \RVbest{82.12} & \RVbest{83.74} & \RVbest{56.01} & 73.19 & 81.74 & -23.89 & 41.29 & 23.18 & 9.88 & 24.95 \\

        RynnValue-8B
        & 80.41 & 72.82 & \RVsecond{46.21} & 73.52 & \RVsecond{83.06} & -24.70 & 40.85 & \RVsecond{26.61} & 8.97 & 13.25 \\

        TOPReward-8B$^{\ddagger}$
        & 58.98 & 51.89 & 21.30 & 94.29$^{\S}$ & 13.50 & 95.51$^{\S}$ & \RVsecond{30.79} & 12.85 & \RVsecond{15.06} & \RVbest{45.45} \\

        TOPReward-32B$^{\ddagger}$
        & 52.99 & 40.42 & 25.90 & 90.17$^{\S}$ & 19.47 & 95.61$^{\S}$ & 34.31 & 16.19 & 10.36 & 29.21 \\

        VLAC-2B
        & 33.75 & 21.54 & 9.16 & 9.13 & 9.72 & 5.73 & 47.68 & 8.95 & 4.15 & -83.77 \\

        VLAC-8B
        & 41.04 & 35.75 & 13.64 & 28.53 & 26.12 & 21.70 & 45.80 & 5.24 & 6.54 & -84.00 \\

        \modeband{RVOneBand}{One-Shot Evaluation}

        ProcVLM-2B
        & 83.07 & \RVbest{59.25} & \RVbest{51.16} & 91.40 & 91.24 & \RVsecond{23.96} & 32.23 & 21.05 & 18.08 & 19.90 \\

        Robo-Dopamine-3B
        & 73.77 & 7.44 & 3.03 & 76.30 & 76.40 & 16.69 & 33.70 & 32.02 & 12.56 & 17.65 \\

        Robo-Dopamine-4B$^{\dagger}$
        & \RVbest{87.16} & 3.34 & 0.77 & \RVbest{94.47} & \RVbest{94.43} & 13.73 & \RVbest{26.19} & 33.54 & \RVbest{30.69} & \RVsecond{35.40} \\

        Robo-Dopamine-8B
        & 80.09 & 3.69 & 1.23 & 88.17 & 87.19 & 11.28 & 31.71 & \RVsecond{36.55} & 19.08 & 20.51 \\

        Robo-Dopamine-8B$^{\dagger}$
        & \RVsecond{86.36} & 0.73 & 1.23 & \RVsecond{93.05} & \RVsecond{93.74} & 18.84 & \RVsecond{28.40} & \RVbest{38.75} & \RVsecond{30.53} & \RVbest{39.48} \\

        VLAC-2B
        & 64.54 & 13.32 & 8.99 & 67.57 & 60.24 & 10.50 & 30.56 & 21.00 & 22.34 & 29.55 \\

        VLAC-8B
        & 63.71 & \RVsecond{34.63} & \RVsecond{18.37} & 74.54 & 63.57 & \RVbest{51.12} & 28.93 & 15.35 & 25.46 & 30.26 \\

        \bottomrule

    \end{tabularx}

==> (inline-2) <==
\begin{tabular}{
        @{}
        l
        *{8}{>{\centering\arraybackslash}p{\oodmetricwidth}}
        @{}
    }

        \toprule

        \multirow{2}{*}{\textbf{Model}}
        & \multicolumn{3}{c}{\textcolor{RVUnderstandingInk}{\textbf{Understanding}}}
        & \multicolumn{3}{c}{\textcolor{RVProgressInk}{\textbf{Tracking}}}
        & \textcolor{RVRecoveryInk}{\textbf{Diagnosis}}
        & \textcolor{RVConsistencyInk}{\textbf{Consistency}} \\

        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-8}
        \cmidrule(lr){9-9}

        & \textcolor{RVUnderstandingInk}{SA}
        & \textcolor{RVUnderstandingInk}{TGA-CT}
        & \textcolor{RVUnderstandingInk}{TGA-CF}
        & \textcolor{RVProgressInk}{VOC}
        & \textcolor{RVProgressInk}{Cyc}
        & \textcolor{RVProgressInk}{Mem}
        & \textcolor{RVRecoveryInk}{FPL}
        & \textcolor{RVConsistencyInk}{VS} \\

        \modeband{RVZeroBand}{Zero-Shot Evaluation}

        LIV
        & \oodpair{55.90}{52.61} & \oodpair{17.34}{8.36} & \oodpair{9.40}{10.36} & \oodpair{13.65}{5.52} & \oodpair{13.65}{5.52} & \oodpair{-2.51}{2.73} & \oodpair{\RVsecond{32.13}}{\RVsecond{32.79}} & \oodpair{2.48}{2.84} \\

        ProcVLM-2B
        & \oodpair{66.75}{55.71} & \oodpair{31.26}{17.50} & \oodpair{17.69}{16.05} & \oodpair{53.71}{45.50} & \oodpair{47.06}{40.66} & \oodpair{8.84}{15.31} & \oodpair{37.61}{35.72} & \oodpair{4.31}{3.64} \\

        RoboFAC-7B
        & \oodpair{78.22}{73.15} & \oodpair{6.16}{3.85} & \oodpair{7.20}{3.99} & \oodpair{27.12}{5.99} & \oodpair{36.74}{26.38} & \oodpair{-16.75}{-42.24} & \oodpair{39.28}{39.42} & \oodpair{3.41}{5.55} \\

        RoboMeter-4B
        & \oodpair{\RVbest{85.42}}{\RVsecond{79.14}} & \oodpair{\RVsecond{79.53}}{\RVbest{91.13}} & \oodpair{28.63}{20.33} & \oodpair{\RVbest{86.79}}{81.38} & \oodpair{\RVbest{90.04}}{\RVbest{85.50}} & \oodpair{-7.57}{-6.22} & \oodpair{35.14}{\RVbest{30.38}} & \oodpair{\RVbest{15.48}}{\RVbest{15.91}} \\

        RoboReward-4B
        & \oodpair{25.03}{29.69} & \oodpair{33.13}{28.08} & \oodpair{11.93}{6.84} & \oodpair{79.24}{\RVbest{83.51}} & \oodpair{41.02}{43.83} & \oodpair{\RVsecond{79.71}}{\RVbest{83.27}} & \oodpair{35.15}{34.15} & - \\

        RoboReward-8B
        & \oodpair{32.12}{26.81} & \oodpair{40.17}{27.86} & \oodpair{10.61}{9.23} & \oodpair{\RVsecond{79.91}}{\RVsecond{82.89}} & \oodpair{44.30}{41.55} & \oodpair{\RVbest{82.42}}{\RVsecond{81.11}} & \oodpair{37.41}{35.83} & - \\

        RynnValue-4B
        & \oodpair{\RVsecond{79.74}}{76.47} & \oodpair{\RVbest{91.60}}{\RVsecond{85.80}} & \oodpair{\RVbest{57.61}}{\RVbest{53.19}} & \oodpair{77.87}{66.74} & \oodpair{83.84}{77.03} & \oodpair{-23.17}{-16.50} & \oodpair{43.62}{44.19} & \oodpair{9.78}{8.58} \\

        RynnValue-8B
        & \oodpair{79.18}{\RVbest{79.41}} & \oodpair{76.96}{79.23} & \oodpair{\RVsecond{53.49}}{\RVsecond{49.07}} & \oodpair{77.59}{65.61} & \oodpair{\RVsecond{84.97}}{\RVsecond{78.04}} & \oodpair{-31.88}{-22.45} & \oodpair{43.50}{42.10} & \oodpair{7.78}{8.50} \\

        TOPReward-8B$^{\ddagger}$
        & \oodpair{68.85}{53.40} & \oodpair{51.05}{49.10} & \oodpair{18.60}{23.90} & \oodpair{93.91$^{\S}$}{92.36$^{\S}$} & \oodpair{18.83}{8.23} & \oodpair{96.24$^{\S}$}{94.51$^{\S}$} & \oodpair{37.78}{34.90} & \oodpair{\RVsecond{14.13}}{\RVsecond{14.07}} \\

        TOPReward-32B$^{\ddagger}$
        & \oodpair{65.83}{59.34} & \oodpair{61.54}{44.18} & \oodpair{22.55}{28.10} & \oodpair{92.02$^{\S}$}{93.08$^{\S}$} & \oodpair{44.51}{28.10} & \oodpair{95.92$^{\S}$}{96.46$^{\S}$} & \oodpair{\RVbest{29.93}}{35.78} & \oodpair{12.69}{12.53} \\

        VLAC-2B
        & \oodpair{42.90}{36.92} & \oodpair{39.81}{15.99} & \oodpair{10.74}{3.03} & \oodpair{10.28}{14.77} & \oodpair{16.41}{15.40} & \oodpair{-2.00}{-7.83} & \oodpair{39.86}{49.97} & \oodpair{5.29}{5.06} \\

        VLAC-8B
        & \oodpair{51.92}{38.96} & \oodpair{56.87}{41.46} & \oodpair{18.96}{16.98} & \oodpair{41.92}{28.56} & \oodpair{31.58}{26.19} & \oodpair{9.04}{-6.21} & \oodpair{41.47}{47.39} & \oodpair{7.54}{6.80} \\

        \modeband{RVOneBand}{One-Shot Evaluation}

        ProcVLM-2B
        & \oodpair{83.77}{72.27} & \oodpair{\RVbest{48.82}}{\RVbest{50.03}} & \oodpair{\RVbest{44.65}}{\RVbest{38.22}} & \oodpair{86.66}{78.36} & \oodpair{86.35}{77.04} & \oodpair{14.86}{\RVsecond{21.23}} & \oodpair{32.99}{33.76} & \oodpair{12.49}{12.24} \\

        Robo-Dopamine-3B
        & \oodpair{80.45}{61.73} & \oodpair{7.75}{17.86} & \oodpair{5.47}{3.36} & \oodpair{79.68}{66.55} & \oodpair{79.20}{65.79} & \oodpair{21.47}{18.55} & \oodpair{30.08}{34.23} & \oodpair{10.68}{7.62} \\

        Robo-Dopamine-4B$^{\dagger}$
        & \oodpair{\RVsecond{85.03}}{\RVbest{80.33}} & \oodpair{1.51}{4.12} & \oodpair{4.76}{2.26} & \oodpair{\RVbest{92.48}}{\RVsecond{89.84}} & \oodpair{\RVbest{92.68}}{\RVsecond{89.40}} & \oodpair{2.05}{12.71} & \oodpair{29.45}{\RVsecond{31.45}} & \oodpair{\RVbest{27.99}}{\RVsecond{24.34}} \\

        Robo-Dopamine-8B
        & \oodpair{80.26}{71.95} & \oodpair{6.29}{9.07} & \oodpair{1.16}{4.07} & \oodpair{85.23}{76.81} & \oodpair{84.05}{76.46} & \oodpair{22.86}{16.19} & \oodpair{30.46}{32.28} & \oodpair{13.25}{11.13} \\

        Robo-Dopamine-8B$^{\dagger}$
        & \oodpair{\RVbest{86.99}}{\RVsecond{79.88}} & \oodpair{1.46}{3.79} & \oodpair{2.92}{0.36} & \oodpair{\RVsecond{91.76}}{\RVbest{90.82}} & \oodpair{\RVsecond{92.66}}{\RVbest{91.04}} & \oodpair{-4.34}{12.73} & \oodpair{\RVbest{26.56}}{33.27} & \oodpair{\RVbest{27.99}}{\RVbest{24.41}} \\

        VLAC-2B
        & \oodpair{62.81}{60.10} & \oodpair{11.26}{13.71} & \oodpair{15.77}{2.97} & \oodpair{66.37}{59.66} & \oodpair{58.45}{56.61} & \oodpair{\RVsecond{30.27}}{14.11} & \oodpair{29.15}{\RVbest{29.99}} & \oodpair{17.77}{17.70} \\

        VLAC-8B
        & \oodpair{70.22}{58.93} & \oodpair{\RVsecond{28.22}}{\RVsecond{34.43}} & \oodpair{\RVsecond{21.19}}{\RVsecond{17.34}} & \oodpair{80.35}{64.94} & \oodpair{70.12}{58.17} & \oodpair{\RVbest{41.96}}{\RVbest{23.62}} & \oodpair{\RVsecond{28.68}}{31.52} & \oodpair{\RVsecond{22.26}}{22.44} \\

        \bottomrule

    \end{tabular}

==> (inline-3) <==
\begin{tabularx}{\textwidth}{
    @{}
    >{\raggedright\arraybackslash}p{0.25\textwidth}
    *{5}{>{\centering\arraybackslash}X}
    @{}
}
\toprule
\textbf{Model}
& \textbf{Objects}
& \textbf{Actions}
& \textbf{Placement}
& \textbf{Constraints}
& \textbf{Overall} \\
& Win (Tie) & Win (Tie) & Win (Tie) & Win (Tie) & \\
\midrule

\rowcolor{RVZeroBand}
\multicolumn{6}{c}{\textit{Zero-Shot Evaluation}} \\
\midrule

LIV
& 41.94 (11.01) & 41.10 (0.24)
& 46.01 (4.35) & 44.86 (4.09) & 6.17 \\

ProcVLM-2B
& 48.50 (12.02) & 57.11 (8.83)
& 48.30 (12.57) & 48.37 (8.87) & 14.36 \\

RoboFAC-7B
& 36.06 (0.00) & 28.17 (0.00)
& 26.05 (0.00) & 42.09 (0.00) & 4.34 \\

RoboMeter-4B
& 54.31 (0.00) & \RVsecond{84.77} (0.00)
& 71.01 (0.00) & 72.18 (0.00) & 29.29 \\

RoboReward-4B
& 40.22 (55.17) & 30.99 (55.04)
& 33.28 (56.25) & 24.97 (58.55) & 9.12 \\

RoboReward-8B
& 35.50 (50.22) & 42.02 (44.35)
& 47.11 (41.72) & 62.66 (27.99) & 12.81 \\

RynnValue-4B
& \RVbest{78.74} (0.00) & \RVbest{93.47} (0.00)
& \RVbest{87.49} (0.00) & 75.53 (0.00)
& \RVbest{56.01} \\

RynnValue-8B
& \RVsecond{73.55} (0.00) & 73.80 (0.00)
& \RVsecond{86.03} (0.00) & \RVbest{85.21} (0.00) & \RVsecond{46.21} \\

TOPReward-8B$^{\ddagger}$
& 40.15 (0.26) & 68.08 (0.24)
& 69.45 (1.19) & \RVsecond{79.58} (0.00) & 21.30 \\

TOPReward-32B$^{\ddagger}$
& 53.72 (0.48) & 56.43 (0.00)
& 68.66 (0.00) & 72.58 (0.00) & 25.90 \\

VLAC-2B
& 23.26 (60.44) & 20.46 (54.40)
& 24.09 (63.00) & 19.66 (58.54) & 9.16 \\

VLAC-8B
& 32.40 (55.00) & 33.83 (50.15)
& 39.09 (47.29) & 26.08 (52.29) & 13.64 \\

\midrule
\rowcolor{RVOneBand}
\multicolumn{6}{c}{\textit{One-Shot Evaluation}} \\
\midrule

ProcVLM-2B
& \RVbest{79.82} (0.00) & \RVbest{86.06} (0.00)
& \RVbest{84.09} (0.00) & \RVbest{78.48} (0.00)
& \RVbest{51.16} \\

Robo-Dopamine-3B
& 13.22 (68.50) & 39.31 (52.75)
& 18.30 (67.82) & 13.28 (73.34) & 3.03 \\

Robo-Dopamine-4B$^{\dagger}$
& 26.43 (56.01) & 20.83 (55.50)
& 26.21 (60.09) & 25.70 (58.34) & 0.77 \\

Robo-Dopamine-8B
& 16.45 (67.95) & 22.68 (58.72)
& 18.28 (66.25) & 20.37 (64.67) & 1.23 \\

Robo-Dopamine-8B$^{\dagger}$
& 8.70 (72.13) & 20.48 (64.47)
& 10.15 (73.12) & 14.10 (70.88) & 1.23 \\

VLAC-2B
& 50.33 (3.61) & 44.12 (3.61)
& \RVsecond{52.44} (2.40) & 46.85 (2.62) & 8.99 \\

VLAC-8B
& \RVsecond{57.53} (0.48) & \RVsecond{53.76} (0.24)
& 47.38 (0.48) & \RVsecond{67.27} (0.24) & \RVsecond{18.37} \\

\bottomrule
\end{tabularx}

==> (inline-4) <==
\begin{tabularx}{\linewidth}{@{}>{\RaggedRight\arraybackslash}p{163pt}*{7}{>{\centering\arraybackslash}X}@{}}
    \toprule
    \multirow{2}{*}{\textbf{Benchmark}}
    & \multicolumn{2}{c}{\textbf{Data Domain}}
    & \multicolumn{5}{c}{\textbf{Diagnostic Tests}} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-8}
    & \RVCompareHead{Sim.} & \RVCompareHead{Real}
    & \RVCompareHead{Goal\\Changes}
    & \RVCompareHead{History}
    & \RVCompareHead{Progress\\Decline}
    & \RVCompareHead{Recovery\\Contrasts}
    & \RVCompareHead{Valid\\Orders} \\
    \midrule
    ARS suite~\citep{hu2026ars} & \RVTrajectoryCheck &  & \RVTrajectoryCheck &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    ContextProgress-Bench~\citep{zhang2026progresscompass} & \RVTrajectoryCheck &  & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  \\
    Eval-Actions~\citep{liu2026evalactions} &  & \RVTrajectoryCheck &  &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    FailBench~\citep{navasardyan2026failbench} & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  &  \\
    ManiRewardBench~\citep{chen2026topreward} &  & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    OpenGVL~\citep{budzianowski2025opengvl} &  & \RVTrajectoryCheck &  &  &  &  &  \\
    PRIMO Bench~\citep{liu2026passive} & \RVTrajectoryCheck & \RVTrajectoryCheck &  & \RVTrajectoryCheck &  &  &  \\
    \rowcolor{RVCompareStripe}
    ProcVQA~\citep{feng2026procvlm} & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  &  \\
    Progress-Bench~\citep{zhang2026progresslm} &  & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    RBM-EVAL~\citep{liang2026robometer} & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  \\
    ReWiND suite~\citep{zhang2025rewind} & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    Robo-Dopamine-Bench~\citep{tan2025robo} & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  &  \\
    Robo-Dopamine 2.0 suite~\citep{xu2026robo} & \RVTrajectoryCheck & \RVTrajectoryCheck &  & \RVTrajectoryCheck &  &  &  \\
    \rowcolor{RVCompareStripe}
    RoboPulse~\citep{ji2026prm} & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  & \RVTrajectoryCheck &  &  \\
    RoboPulse++~\citep{liu2026prm15} & \RVTrajectoryCheck & \RVTrajectoryCheck &  & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  \\
    \rowcolor{RVCompareStripe}
    RoboRewardBench~\citep{lee2026roboreward} &  & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  \\
    RoboRMBench~\citep{jeung2026robormbench} &  & \RVTrajectoryCheck &  &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    Suboptimal-Value-Bench~\citep{wang2026world} & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  & \RVTrajectoryCheck &  &  \\
    RoboProcessBench\textsuperscript{*}~\citep{xia2026roboprocessbench} &  & \RVTrajectoryCheck &  &  &  &  &  \\
    \rowcolor{RVCompareStripe}
    RoboFAC\textsuperscript{*}~\citep{ye2025robofac} & \RVTrajectoryCheck & \RVTrajectoryCheck &  &  &  &  &  \\
    ViFailback-Bench\textsuperscript{*}~\citep{zeng2026vifailback} &  & \RVTrajectoryCheck &  &  &  &  &  \\
    \midrule
    \rowcolor{RVCompareStripe}
    \textbf{RoboValue (ours)} & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck & \RVTrajectoryCheck \\
    \bottomrule
  \end{tabularx}

==> (inline-5) <==
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.18\linewidth}
                              >{\raggedright\arraybackslash}X
                              >{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Metric Group}
& \textcolor{RVSensSimInk}{\textbf{Simulation}}
& \textcolor{RVSensRealInk}{\textbf{Real-world}} \\
\midrule
\makecell[tl]{Other tested\\metrics}
& \makecell[tl]{Fill Pen Holder\\Make Toast\\Organize Table\\Pack Objects into Box\\Stack Blocks}
& \makecell[tl]{Fill and Place Pen Holder\\Organize Desktop Workstation\\Pack Items for Shipping\\Prepare Breakfast\\Sort Blocks in Order} \\
\addlinespace[6pt]
\midrule
CSVC
& \makecell[tl]{Fill Pen Holder\\Hang Mugs\\Pack Objects into Box\\Stack Blocks}
& \makecell[tl]{Arrange Family Tea Set\\Fill and Place Pen Holder\\Load Plastic Plates into Rack\\Organize Desktop Workstation\\Set the Table} \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l>{\raggedright\arraybackslash}X
                              c>{\color{RVSensRefInk}\bfseries\boldmath}cc@{}}
\toprule
\multirow{2}{*}{\textbf{Metric}}
& \multirow{2}{*}{\textbf{Evaluation parameter}}
& \multicolumn{3}{c@{}}{\textbf{Evaluated values}} \\
\cmidrule(l){3-5}
& & Lower & Reference & Higher \\
\midrule
SA
& Terminal-window proportion
& $1\%$ & $2\%$ & $4\%$ \\
TGA-CT
& Endpoint-window proportion
& $1\%$ & $2\%$ & $4\%$ \\
TGA-CF
& Endpoint-window proportion
& $1\%$ & $2\%$ & $4\%$ \\
\addlinespace[4pt]
\multirow{2}{*}{FPL}
& Temporal sampling rate
& $2.5$ Hz & $5$ Hz & $10$ Hz \\

& ZigZag reversal coefficient $\alpha$
& $0.1$ & $0.2$ & $0.3$ \\
\addlinespace[4pt]
\multirow{2}{*}{TRR}
& Temporal sampling rate
& $5$ Hz & $10$ Hz & $15$ Hz \\

& Minimum number of sampled points $K$
& $6$ & $10$ & $16$ \\
\addlinespace[4pt]
\multirow{2}{*}{VS}
& Temporal sampling rate
& $2.5$ Hz & $5$ Hz & $10$ Hz \\

& Number of points averaged at each endpoint
& $1$ & $3$ & $5$ \\
\addlinespace[4pt]
Cycle-VOC
& Sampling density relative to the reference
& $0.5\times$ & $1\times$ & $2\times$ \\
CSVC
& Number of boundary pairs
& $2$ & $4$ & $6$ \\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}l>{\raggedright\arraybackslash}X
                              >{\centering\arraybackslash}p{0.15\linewidth}
                              >{\centering\arraybackslash}p{0.15\linewidth}@{}}
\toprule
\multirow{2}{*}{\textbf{Metric}}
& \multirow{2}{*}{\textbf{Evaluation parameter}}
& \multicolumn{2}{c@{}}{\textbf{Preserved / eligible}} \\
\cmidrule{3-4}
& & \textcolor{RVSensSimInk}{\textbf{Simulation}}
& \textcolor{RVSensRealInk}{\textbf{Real-world}} \\
\midrule
SA & Terminal-window proportion & \textcolor{RVSensSimInk}{11/12} & \textcolor{RVSensRealInk}{9/10$^{*}$} \\
TGA-CT & Endpoint-window proportion & \textcolor{RVSensSimInk}{12/12} & \textcolor{RVSensRealInk}{11/12} \\
TGA-CF & Endpoint-window proportion & \textcolor{RVSensSimInk}{12/12} & \textcolor{RVSensRealInk}{12/12} \\
\addlinespace[4pt]
\multirow{2}{*}{FPL} & Temporal sampling rate & \textcolor{RVSensSimInk}{11/12} & \textcolor{RVSensRealInk}{12/12} \\
& Reversal coefficient $\alpha$ & \textcolor{RVSensSimInk}{11/12} & \textcolor{RVSensRealInk}{12/12} \\
\addlinespace[4pt]
\multirow{2}{*}{TRR} & Temporal sampling rate & \textcolor{RVSensSimInk}{12/12} & \textcolor{RVSensRealInk}{11/12} \\
& Minimum sample count $K$ & \textcolor{RVSensSimInk}{11/12} & \textcolor{RVSensRealInk}{12/12} \\
\addlinespace[4pt]
\multirow{2}{*}{VS} & Temporal sampling rate & \textcolor{RVSensSimInk}{12/12} & \textcolor{RVSensRealInk}{12/12} \\
& Endpoint averaging & \textcolor{RVSensSimInk}{12/12} & \textcolor{RVSensRealInk}{11/12} \\
\addlinespace[4pt]
Cycle-VOC & Sampling density & \textcolor{RVSensSimInk}{12/12} & \textcolor{RVSensRealInk}{12/12} \\
CSVC & Number of boundary pairs & \textcolor{RVSensSimInk}{10/12} & \textcolor{RVSensRealInk}{12/12} \\
\midrule
\multicolumn{2}{@{}l}{\strut\textbf{Total preserved / eligible}}
& \textcolor{RVSensSimInk}{\textbf{126/132}} & \textcolor{RVSensRealInk}{\textbf{126/130}} \\
\multicolumn{2}{@{}l}{\strut\textbf{Preservation rate}}
& \textcolor{RVSensSimInk}{\textbf{95.45\%}}
& \textcolor{RVSensRealInk}{\textbf{96.92\%}} \\
\bottomrule
\end{tabularx}

==> (inline-6) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{\textbf{55.09}}} & {\scriptsize\mbox{92.76}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{48.35}} & {\scriptsize\mbox{51.98}} & {\scriptsize\mbox{51.39}} & {\scriptsize\mbox{45.06}} & {\scriptsize\mbox{66.90}} & {\scriptsize\mbox{28.17}} & {\scriptsize\mbox{91.90}} & {\scriptsize\mbox{63.72}} & {\scriptsize\mbox{49.54}} & {\scriptsize\mbox{81.48}} \\
ProcVLM-2B & {\scriptsize\mbox{37.50}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{27.31}} & {\scriptsize\mbox{\textbf{92.36}}} & {\scriptsize\mbox{95.24}} & {\scriptsize\mbox{\textbf{77.08}}} & {\scriptsize\mbox{\textbf{72.84}}} & {\scriptsize\mbox{98.62}} & {\scriptsize\mbox{73.41}} & {\scriptsize\mbox{21.06}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{64.81}} & {\scriptsize\mbox{89.81}} \\
RoboFAC-7B & {\scriptsize\mbox{42.82}} & {\scriptsize\mbox{99.67}} & {\scriptsize\mbox{56.48}} & {\scriptsize\mbox{76.74}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.97}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{88.52}} & {\scriptsize\mbox{48.81}} & {\scriptsize\mbox{81.02}} & {\scriptsize\mbox{96.70}} & {\scriptsize\mbox{\textbf{87.27}}} & {\scriptsize\mbox{99.54}} \\
RoboMeter-4B & {\scriptsize\mbox{49.54}} & {\scriptsize\mbox{94.81}} & {\scriptsize\mbox{\textbf{98.38}}} & {\scriptsize\mbox{79.95}} & {\scriptsize\mbox{99.21}} & {\scriptsize\mbox{71.06}} & {\scriptsize\mbox{69.60}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{56.75}} & {\scriptsize\mbox{70.60}} & {\scriptsize\mbox{99.05}} & {\scriptsize\mbox{79.17}} & {\scriptsize\mbox{98.84}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{14.14}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{69.44}} & {\scriptsize\mbox{60.19}} & {\scriptsize\mbox{20.99}} & {\scriptsize\mbox{19.90}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.94}} & {\scriptsize\mbox{24.91}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{16.67}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{61.10}} & {\scriptsize\mbox{4.17}} & {\scriptsize\mbox{26.39}} & {\scriptsize\mbox{12.70}} & {\scriptsize\mbox{53.94}} & {\scriptsize\mbox{48.15}} & {\scriptsize\mbox{63.52}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{34.81}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.67}} \\
RynnValue-4B & {\scriptsize\mbox{48.15}} & {\scriptsize\mbox{65.38}} & {\scriptsize\mbox{81.71}} & {\scriptsize\mbox{59.55}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{69.91}} & {\scriptsize\mbox{65.74}} & {\scriptsize\mbox{98.52}} & {\scriptsize\mbox{\textbf{88.49}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{82.87}} & {\scriptsize\mbox{97.69}} \\
RynnValue-8B & {\scriptsize\mbox{54.40}} & {\scriptsize\mbox{83.00}} & {\scriptsize\mbox{89.35}} & {\scriptsize\mbox{65.36}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{67.13}} & {\scriptsize\mbox{63.27}} & {\scriptsize\mbox{\textbf{99.19}}} & {\scriptsize\mbox{73.41}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{98.35}} & {\scriptsize\mbox{78.94}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{39.35}} & {\scriptsize\mbox{52.10}} & {\scriptsize\mbox{74.31}} & {\scriptsize\mbox{91.15}} & {\scriptsize\mbox{75.79}} & {\scriptsize\mbox{56.94}} & {\scriptsize\mbox{72.07}} & {\scriptsize\mbox{41.38}} & {\scriptsize\mbox{41.67}} & {\scriptsize\mbox{53.01}} & {\scriptsize\mbox{80.56}} & {\scriptsize\mbox{48.84}} & {\scriptsize\mbox{99.31}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{38.43}} & {\scriptsize\mbox{60.10}} & {\scriptsize\mbox{71.53}} & {\scriptsize\mbox{49.91}} & {\scriptsize\mbox{73.81}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{61.88}} & {\scriptsize\mbox{42.81}} & {\scriptsize\mbox{55.56}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{26.65}} & {\scriptsize\mbox{37.96}} & {\scriptsize\mbox{89.12}} \\
VLAC-2B & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{18.57}} & {\scriptsize\mbox{24.31}} & {\scriptsize\mbox{26.91}} & {\scriptsize\mbox{4.76}} & {\scriptsize\mbox{46.76}} & {\scriptsize\mbox{58.64}} & {\scriptsize\mbox{86.29}} & {\scriptsize\mbox{47.62}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{50.35}} & {\scriptsize\mbox{43.06}} & {\scriptsize\mbox{60.88}} \\
VLAC-8B & {\scriptsize\mbox{51.62}} & {\scriptsize\mbox{66.29}} & {\scriptsize\mbox{28.70}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{51.16}} & {\scriptsize\mbox{68.52}} & {\scriptsize\mbox{88.52}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.44}} & {\scriptsize\mbox{36.89}} & {\scriptsize\mbox{58.56}} & {\scriptsize\mbox{90.05}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{62.27}} & {\scriptsize\mbox{99.86}} & {\scriptsize\mbox{77.31}} & {\scriptsize\mbox{98.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{67.13}} & {\scriptsize\mbox{84.88}} & {\scriptsize\mbox{99.38}} & {\scriptsize\mbox{70.24}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.54}} & {\scriptsize\mbox{55.79}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{49.31}} & {\scriptsize\mbox{99.43}} & {\scriptsize\mbox{78.94}} & {\scriptsize\mbox{77.60}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{35.65}} & {\scriptsize\mbox{72.22}} & {\scriptsize\mbox{99.95}} & {\scriptsize\mbox{\textbf{80.16}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{84.55}} & {\scriptsize\mbox{88.43}} & {\scriptsize\mbox{96.30}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{62.27}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{99.07}}} & {\scriptsize\mbox{96.96}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{83.10}}} & {\scriptsize\mbox{91.51}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{74.60}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{96.70}} & {\scriptsize\mbox{\textbf{92.59}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{55.79}} & {\scriptsize\mbox{96.05}} & {\scriptsize\mbox{69.44}} & {\scriptsize\mbox{89.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{56.48}} & {\scriptsize\mbox{77.31}} & {\scriptsize\mbox{99.76}} & {\scriptsize\mbox{71.43}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{94.44}} & {\scriptsize\mbox{54.40}} & {\scriptsize\mbox{86.11}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{71.30}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{96.99}} & {\scriptsize\mbox{\textbf{99.91}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{74.07}} & {\scriptsize\mbox{\textbf{98.30}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{73.81}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{82.87}} & {\scriptsize\mbox{\textbf{100.00}}} \\
VLAC-2B & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{82.86}} & {\scriptsize\mbox{63.66}} & {\scriptsize\mbox{67.27}} & {\scriptsize\mbox{79.37}} & {\scriptsize\mbox{56.25}} & {\scriptsize\mbox{67.44}} & {\scriptsize\mbox{92.76}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{90.10}} & {\scriptsize\mbox{76.16}} & {\scriptsize\mbox{92.59}} \\
VLAC-8B & {\scriptsize\mbox{43.98}} & {\scriptsize\mbox{72.38}} & {\scriptsize\mbox{63.66}} & {\scriptsize\mbox{68.32}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{53.47}} & {\scriptsize\mbox{67.13}} & {\scriptsize\mbox{98.14}} & {\scriptsize\mbox{71.03}} & {\scriptsize\mbox{77.31}} & {\scriptsize\mbox{77.60}} & {\scriptsize\mbox{71.06}} & {\scriptsize\mbox{\textbf{100.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-7) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{53.33}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{46.67}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{73.33}} \\
RynnValue-4B & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{80.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{73.33}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{60.00}} \\
VLAC-8B & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{\textbf{26.67}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{66.67}}} & {\scriptsize\mbox{\textbf{53.33}}} & {\scriptsize\mbox{33.33}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{26.67}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{66.67}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-8) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{33.33}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{\textbf{53.33}}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{80.00}} \\
RynnValue-8B & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{86.67}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{6.67}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{\textbf{86.67}}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{73.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{13.33}}} & {\scriptsize\mbox{\textbf{86.67}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{6.67}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{13.33}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{\textbf{40.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-9) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{10.65}} & {\scriptsize\mbox{\textbf{12.36}}} & {\scriptsize\mbox{1.75}} & {\scriptsize\mbox{18.25}} & {\scriptsize\mbox{8.21}} & {\scriptsize\mbox{\textbf{26.28}}} & {\scriptsize\mbox{\textbf{9.44}}} & {\scriptsize\mbox{6.47}} & {\scriptsize\mbox{5.39}} & {\scriptsize\mbox{16.30}} & {\scriptsize\mbox{21.39}} & {\scriptsize\mbox{7.72}} & {\scriptsize\mbox{\textbf{23.53}}} \\
RoboFAC-7B & {\scriptsize\mbox{\textbf{11.99}}} & {\scriptsize\mbox{8.82}} & {\scriptsize\mbox{6.66}} & {\scriptsize\mbox{\textbf{19.58}}} & {\scriptsize\mbox{16.25}} & {\scriptsize\mbox{12.82}} & {\scriptsize\mbox{6.62}} & {\scriptsize\mbox{4.83}} & {\scriptsize\mbox{8.80}} & {\scriptsize\mbox{15.29}} & {\scriptsize\mbox{\textbf{27.86}}} & {\scriptsize\mbox{1.64}} & {\scriptsize\mbox{1.65}} \\
FailSafe & {\scriptsize\mbox{9.76}} & {\scriptsize\mbox{3.17}} & {\scriptsize\mbox{\textbf{7.87}}} & {\scriptsize\mbox{19.30}} & {\scriptsize\mbox{\textbf{19.37}}} & {\scriptsize\mbox{23.76}} & {\scriptsize\mbox{2.63}} & {\scriptsize\mbox{\textbf{11.36}}} & {\scriptsize\mbox{\textbf{11.53}}} & {\scriptsize\mbox{\textbf{17.79}}} & {\scriptsize\mbox{18.83}} & {\scriptsize\mbox{\textbf{8.85}}} & {\scriptsize\mbox{11.08}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{0.44}}} & {\scriptsize\mbox{\textbf{3.18}}} & {\scriptsize\mbox{\textbf{8.44}}} & {\scriptsize\mbox{\textbf{13.48}}} & {\scriptsize\mbox{\textbf{18.07}}} & {\scriptsize\mbox{\textbf{0.31}}} & {\scriptsize\mbox{\textbf{39.41}}} & {\scriptsize\mbox{\textbf{2.10}}} & {\scriptsize\mbox{\textbf{14.10}}} & {\scriptsize\mbox{\textbf{0.50}}} & {\scriptsize\mbox{\textbf{0.04}}} & {\scriptsize\mbox{\textbf{77.98}}} & {\scriptsize\mbox{\textbf{10.14}}} \\
\bottomrule
\end{tabularx}

==> (inline-10) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-33.16}} & {\scriptsize\mbox{42.81}} & {\scriptsize\mbox{20.17}} & {\scriptsize\mbox{76.13}} & {\scriptsize\mbox{-24.81}} & {\scriptsize\mbox{-37.39}} & {\scriptsize\mbox{-17.15}} & {\scriptsize\mbox{14.30}} & {\scriptsize\mbox{-4.29}} & {\scriptsize\mbox{43.03}} & {\scriptsize\mbox{-20.13}} & {\scriptsize\mbox{8.94}} & {\scriptsize\mbox{34.11}} \\
ProcVLM-2B & {\scriptsize\mbox{3.11}} & {\scriptsize\mbox{83.05}} & {\scriptsize\mbox{80.58}} & {\scriptsize\mbox{86.83}} & {\scriptsize\mbox{62.89}} & {\scriptsize\mbox{30.71}} & {\scriptsize\mbox{75.29}} & {\scriptsize\mbox{84.51}} & {\scriptsize\mbox{53.00}} & {\scriptsize\mbox{-5.36}} & {\scriptsize\mbox{53.80}} & {\scriptsize\mbox{71.93}} & {\scriptsize\mbox{49.79}} \\
RoboFAC-7B & {\scriptsize\mbox{34.97}} & {\scriptsize\mbox{73.63}} & {\scriptsize\mbox{-73.93}} & {\scriptsize\mbox{18.69}} & {\scriptsize\mbox{49.81}} & {\scriptsize\mbox{11.72}} & {\scriptsize\mbox{-4.88}} & {\scriptsize\mbox{52.89}} & {\scriptsize\mbox{49.10}} & {\scriptsize\mbox{40.92}} & {\scriptsize\mbox{46.29}} & {\scriptsize\mbox{-24.06}} & {\scriptsize\mbox{46.39}} \\
RoboMeter-4B & {\scriptsize\mbox{83.04}} & {\scriptsize\mbox{90.09}} & {\scriptsize\mbox{\textbf{94.49}}} & {\scriptsize\mbox{90.61}} & {\scriptsize\mbox{92.84}} & {\scriptsize\mbox{75.31}} & {\scriptsize\mbox{89.11}} & {\scriptsize\mbox{85.31}} & {\scriptsize\mbox{87.67}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{85.28}} & {\scriptsize\mbox{50.58}} & {\scriptsize\mbox{80.68}} \\
RoboReward-4B & {\scriptsize\mbox{65.73}} & {\scriptsize\mbox{72.14}} & {\scriptsize\mbox{92.46}} & {\scriptsize\mbox{86.79}} & {\scriptsize\mbox{84.49}} & {\scriptsize\mbox{86.93}} & {\scriptsize\mbox{86.01}} & {\scriptsize\mbox{83.51}} & {\scriptsize\mbox{83.63}} & {\scriptsize\mbox{83.47}} & {\scriptsize\mbox{77.99}} & {\scriptsize\mbox{84.76}} & {\scriptsize\mbox{82.88}} \\
RoboReward-8B & {\scriptsize\mbox{65.52}} & {\scriptsize\mbox{74.35}} & {\scriptsize\mbox{81.38}} & {\scriptsize\mbox{88.37}} & {\scriptsize\mbox{89.21}} & {\scriptsize\mbox{85.37}} & {\scriptsize\mbox{90.70}} & {\scriptsize\mbox{78.19}} & {\scriptsize\mbox{85.27}} & {\scriptsize\mbox{80.67}} & {\scriptsize\mbox{86.70}} & {\scriptsize\mbox{73.30}} & {\scriptsize\mbox{73.96}} \\
RynnValue-4B & {\scriptsize\mbox{57.28}} & {\scriptsize\mbox{82.16}} & {\scriptsize\mbox{55.16}} & {\scriptsize\mbox{88.22}} & {\scriptsize\mbox{83.58}} & {\scriptsize\mbox{40.33}} & {\scriptsize\mbox{51.90}} & {\scriptsize\mbox{86.90}} & {\scriptsize\mbox{85.07}} & {\scriptsize\mbox{79.53}} & {\scriptsize\mbox{80.74}} & {\scriptsize\mbox{74.17}} & {\scriptsize\mbox{70.44}} \\
RynnValue-8B & {\scriptsize\mbox{64.31}} & {\scriptsize\mbox{63.98}} & {\scriptsize\mbox{87.53}} & {\scriptsize\mbox{88.60}} & {\scriptsize\mbox{75.59}} & {\scriptsize\mbox{44.11}} & {\scriptsize\mbox{31.31}} & {\scriptsize\mbox{92.54}} & {\scriptsize\mbox{76.24}} & {\scriptsize\mbox{86.32}} & {\scriptsize\mbox{77.18}} & {\scriptsize\mbox{74.85}} & {\scriptsize\mbox{75.23}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.12}}} & {\scriptsize\mbox{\textbf{98.01}}} & {\scriptsize\mbox{74.97}} & {\scriptsize\mbox{\textbf{96.69}}} & {\scriptsize\mbox{\textbf{97.56}}} & {\scriptsize\mbox{\textbf{96.47}}} & {\scriptsize\mbox{\textbf{95.27}}} & {\scriptsize\mbox{\textbf{97.07}}} & {\scriptsize\mbox{\textbf{98.54}}} & {\scriptsize\mbox{94.68}} & {\scriptsize\mbox{94.78}} & {\scriptsize\mbox{\textbf{96.91}}} & {\scriptsize\mbox{\textbf{95.81}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{97.08}} & {\scriptsize\mbox{92.63}} & {\scriptsize\mbox{74.76}} & {\scriptsize\mbox{94.80}} & {\scriptsize\mbox{96.96}} & {\scriptsize\mbox{94.84}} & {\scriptsize\mbox{88.59}} & {\scriptsize\mbox{95.18}} & {\scriptsize\mbox{97.72}} & {\scriptsize\mbox{\textbf{96.11}}} & {\scriptsize\mbox{\textbf{95.97}}} & {\scriptsize\mbox{35.66}} & {\scriptsize\mbox{92.71}} \\
VLAC-2B & {\scriptsize\mbox{-1.33}} & {\scriptsize\mbox{10.94}} & {\scriptsize\mbox{9.68}} & {\scriptsize\mbox{-13.12}} & {\scriptsize\mbox{2.47}} & {\scriptsize\mbox{17.46}} & {\scriptsize\mbox{11.29}} & {\scriptsize\mbox{3.78}} & {\scriptsize\mbox{-25.79}} & {\scriptsize\mbox{63.58}} & {\scriptsize\mbox{23.77}} & {\scriptsize\mbox{-18.65}} & {\scriptsize\mbox{30.22}} \\
VLAC-8B & {\scriptsize\mbox{7.72}} & {\scriptsize\mbox{52.70}} & {\scriptsize\mbox{27.44}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.06}} & {\scriptsize\mbox{72.37}} & {\scriptsize\mbox{39.71}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.31}} & {\scriptsize\mbox{17.89}} & {\scriptsize\mbox{79.49}} & {\scriptsize\mbox{15.26}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{83.09}} & {\scriptsize\mbox{91.37}} & {\scriptsize\mbox{89.31}} & {\scriptsize\mbox{96.58}} & {\scriptsize\mbox{90.65}} & {\scriptsize\mbox{51.51}} & {\scriptsize\mbox{93.49}} & {\scriptsize\mbox{88.93}} & {\scriptsize\mbox{91.61}} & {\scriptsize\mbox{90.58}} & {\scriptsize\mbox{80.79}} & {\scriptsize\mbox{\textbf{95.39}}} & {\scriptsize\mbox{\textbf{94.59}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{41.16}} & {\scriptsize\mbox{94.20}} & {\scriptsize\mbox{80.06}} & {\scriptsize\mbox{93.35}} & {\scriptsize\mbox{87.85}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{71.48}} & {\scriptsize\mbox{92.38}} & {\scriptsize\mbox{95.39}} & {\scriptsize\mbox{91.05}} & {\scriptsize\mbox{58.98}} & {\scriptsize\mbox{74.14}} & {\scriptsize\mbox{63.13}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{90.59}} & {\scriptsize\mbox{96.59}} & {\scriptsize\mbox{91.52}} & {\scriptsize\mbox{\textbf{98.25}}} & {\scriptsize\mbox{96.29}} & {\scriptsize\mbox{79.21}} & {\scriptsize\mbox{91.88}} & {\scriptsize\mbox{93.93}} & {\scriptsize\mbox{\textbf{97.04}}} & {\scriptsize\mbox{91.39}} & {\scriptsize\mbox{\textbf{94.20}}} & {\scriptsize\mbox{92.45}} & {\scriptsize\mbox{88.93}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{77.19}} & {\scriptsize\mbox{83.24}} & {\scriptsize\mbox{77.01}} & {\scriptsize\mbox{96.92}} & {\scriptsize\mbox{91.68}} & {\scriptsize\mbox{78.30}} & {\scriptsize\mbox{90.59}} & {\scriptsize\mbox{92.99}} & {\scriptsize\mbox{93.99}} & {\scriptsize\mbox{91.16}} & {\scriptsize\mbox{84.86}} & {\scriptsize\mbox{83.65}} & {\scriptsize\mbox{79.65}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{93.84}}} & {\scriptsize\mbox{\textbf{97.33}}} & {\scriptsize\mbox{\textbf{92.07}}} & {\scriptsize\mbox{97.86}} & {\scriptsize\mbox{\textbf{97.25}}} & {\scriptsize\mbox{70.35}} & {\scriptsize\mbox{\textbf{95.35}}} & {\scriptsize\mbox{\textbf{95.14}}} & {\scriptsize\mbox{95.87}} & {\scriptsize\mbox{\textbf{95.45}}} & {\scriptsize\mbox{91.89}} & {\scriptsize\mbox{85.18}} & {\scriptsize\mbox{86.41}} \\
VLAC-2B & {\scriptsize\mbox{58.94}} & {\scriptsize\mbox{92.22}} & {\scriptsize\mbox{82.46}} & {\scriptsize\mbox{83.91}} & {\scriptsize\mbox{67.80}} & {\scriptsize\mbox{53.64}} & {\scriptsize\mbox{81.03}} & {\scriptsize\mbox{67.48}} & {\scriptsize\mbox{85.30}} & {\scriptsize\mbox{91.64}} & {\scriptsize\mbox{64.54}} & {\scriptsize\mbox{88.04}} & {\scriptsize\mbox{60.60}} \\
VLAC-8B & {\scriptsize\mbox{85.16}} & {\scriptsize\mbox{94.97}} & {\scriptsize\mbox{84.42}} & {\scriptsize\mbox{88.06}} & {\scriptsize\mbox{9.11}} & {\scriptsize\mbox{\textbf{92.48}}} & {\scriptsize\mbox{93.88}} & {\scriptsize\mbox{92.45}} & {\scriptsize\mbox{0.28}} & {\scriptsize\mbox{94.30}} & {\scriptsize\mbox{64.60}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{78.18}} \\
\bottomrule
\end{tabularx}

==> (inline-11) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-33.16}} & {\scriptsize\mbox{42.81}} & {\scriptsize\mbox{20.17}} & {\scriptsize\mbox{76.13}} & {\scriptsize\mbox{-24.81}} & {\scriptsize\mbox{-37.39}} & {\scriptsize\mbox{-17.15}} & {\scriptsize\mbox{14.30}} & {\scriptsize\mbox{-4.29}} & {\scriptsize\mbox{43.03}} & {\scriptsize\mbox{-20.13}} & {\scriptsize\mbox{8.94}} & {\scriptsize\mbox{34.11}} \\
ProcVLM-2B & {\scriptsize\mbox{-1.46}} & {\scriptsize\mbox{77.63}} & {\scriptsize\mbox{63.08}} & {\scriptsize\mbox{86.13}} & {\scriptsize\mbox{53.03}} & {\scriptsize\mbox{41.10}} & {\scriptsize\mbox{71.38}} & {\scriptsize\mbox{84.94}} & {\scriptsize\mbox{48.11}} & {\scriptsize\mbox{-6.82}} & {\scriptsize\mbox{51.20}} & {\scriptsize\mbox{67.60}} & {\scriptsize\mbox{29.87}} \\
RoboFAC-7B & {\scriptsize\mbox{56.13}} & {\scriptsize\mbox{84.24}} & {\scriptsize\mbox{-65.11}} & {\scriptsize\mbox{35.37}} & {\scriptsize\mbox{66.55}} & {\scriptsize\mbox{15.84}} & {\scriptsize\mbox{11.29}} & {\scriptsize\mbox{71.14}} & {\scriptsize\mbox{62.44}} & {\scriptsize\mbox{48.77}} & {\scriptsize\mbox{65.56}} & {\scriptsize\mbox{17.58}} & {\scriptsize\mbox{66.56}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{87.06}}} & {\scriptsize\mbox{\textbf{90.89}}} & {\scriptsize\mbox{\textbf{95.32}}} & {\scriptsize\mbox{92.82}} & {\scriptsize\mbox{\textbf{93.05}}} & {\scriptsize\mbox{\textbf{80.11}}} & {\scriptsize\mbox{\textbf{92.60}}} & {\scriptsize\mbox{90.53}} & {\scriptsize\mbox{89.35}} & {\scriptsize\mbox{73.78}} & {\scriptsize\mbox{\textbf{87.79}}} & {\scriptsize\mbox{70.31}} & {\scriptsize\mbox{\textbf{87.22}}} \\
RoboReward-4B & {\scriptsize\mbox{32.87}} & {\scriptsize\mbox{40.53}} & {\scriptsize\mbox{46.23}} & {\scriptsize\mbox{43.40}} & {\scriptsize\mbox{43.42}} & {\scriptsize\mbox{47.41}} & {\scriptsize\mbox{46.58}} & {\scriptsize\mbox{46.78}} & {\scriptsize\mbox{41.49}} & {\scriptsize\mbox{47.30}} & {\scriptsize\mbox{51.30}} & {\scriptsize\mbox{41.80}} & {\scriptsize\mbox{40.36}} \\
RoboReward-8B & {\scriptsize\mbox{32.76}} & {\scriptsize\mbox{42.05}} & {\scriptsize\mbox{41.07}} & {\scriptsize\mbox{47.71}} & {\scriptsize\mbox{45.33}} & {\scriptsize\mbox{61.71}} & {\scriptsize\mbox{53.28}} & {\scriptsize\mbox{49.20}} & {\scriptsize\mbox{42.64}} & {\scriptsize\mbox{40.34}} & {\scriptsize\mbox{53.70}} & {\scriptsize\mbox{36.88}} & {\scriptsize\mbox{50.99}} \\
RynnValue-4B & {\scriptsize\mbox{72.63}} & {\scriptsize\mbox{89.09}} & {\scriptsize\mbox{74.13}} & {\scriptsize\mbox{92.50}} & {\scriptsize\mbox{88.59}} & {\scriptsize\mbox{58.53}} & {\scriptsize\mbox{71.93}} & {\scriptsize\mbox{88.53}} & {\scriptsize\mbox{\textbf{89.43}}} & {\scriptsize\mbox{86.12}} & {\scriptsize\mbox{85.13}} & {\scriptsize\mbox{80.69}} & {\scriptsize\mbox{77.21}} \\
RynnValue-8B & {\scriptsize\mbox{75.50}} & {\scriptsize\mbox{79.46}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{\textbf{93.57}}} & {\scriptsize\mbox{84.88}} & {\scriptsize\mbox{59.38}} & {\scriptsize\mbox{61.56}} & {\scriptsize\mbox{\textbf{93.01}}} & {\scriptsize\mbox{85.22}} & {\scriptsize\mbox{\textbf{90.49}}} & {\scriptsize\mbox{86.13}} & {\scriptsize\mbox{76.50}} & {\scriptsize\mbox{80.33}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{8.34}} & {\scriptsize\mbox{8.67}} & {\scriptsize\mbox{7.53}} & {\scriptsize\mbox{31.24}} & {\scriptsize\mbox{14.27}} & {\scriptsize\mbox{4.92}} & {\scriptsize\mbox{4.26}} & {\scriptsize\mbox{13.63}} & {\scriptsize\mbox{40.13}} & {\scriptsize\mbox{16.63}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{7.24}} & {\scriptsize\mbox{19.09}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{22.03}} & {\scriptsize\mbox{29.44}} & {\scriptsize\mbox{-5.07}} & {\scriptsize\mbox{68.96}} & {\scriptsize\mbox{63.57}} & {\scriptsize\mbox{2.44}} & {\scriptsize\mbox{-1.25}} & {\scriptsize\mbox{57.80}} & {\scriptsize\mbox{58.15}} & {\scriptsize\mbox{81.35}} & {\scriptsize\mbox{5.62}} & {\scriptsize\mbox{-29.34}} & {\scriptsize\mbox{4.74}} \\
VLAC-2B & {\scriptsize\mbox{-1.02}} & {\scriptsize\mbox{6.74}} & {\scriptsize\mbox{11.71}} & {\scriptsize\mbox{-0.87}} & {\scriptsize\mbox{5.37}} & {\scriptsize\mbox{14.41}} & {\scriptsize\mbox{1.31}} & {\scriptsize\mbox{37.09}} & {\scriptsize\mbox{14.40}} & {\scriptsize\mbox{17.59}} & {\scriptsize\mbox{32.03}} & {\scriptsize\mbox{-15.77}} & {\scriptsize\mbox{7.99}} \\
VLAC-8B & {\scriptsize\mbox{1.32}} & {\scriptsize\mbox{20.12}} & {\scriptsize\mbox{10.86}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{78.02}} & {\scriptsize\mbox{21.40}} & {\scriptsize\mbox{39.70}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{34.17}} & {\scriptsize\mbox{19.11}} & {\scriptsize\mbox{\textbf{80.94}}} & {\scriptsize\mbox{30.88}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{83.71}} & {\scriptsize\mbox{91.34}} & {\scriptsize\mbox{85.65}} & {\scriptsize\mbox{96.94}} & {\scriptsize\mbox{90.98}} & {\scriptsize\mbox{50.57}} & {\scriptsize\mbox{92.67}} & {\scriptsize\mbox{89.75}} & {\scriptsize\mbox{92.40}} & {\scriptsize\mbox{90.94}} & {\scriptsize\mbox{81.68}} & {\scriptsize\mbox{94.39}} & {\scriptsize\mbox{\textbf{94.19}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{43.86}} & {\scriptsize\mbox{94.74}} & {\scriptsize\mbox{83.66}} & {\scriptsize\mbox{94.46}} & {\scriptsize\mbox{87.52}} & {\scriptsize\mbox{55.66}} & {\scriptsize\mbox{73.80}} & {\scriptsize\mbox{92.62}} & {\scriptsize\mbox{95.55}} & {\scriptsize\mbox{91.28}} & {\scriptsize\mbox{61.21}} & {\scriptsize\mbox{74.03}} & {\scriptsize\mbox{71.63}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{89.75}} & {\scriptsize\mbox{96.51}} & {\scriptsize\mbox{90.51}} & {\scriptsize\mbox{\textbf{98.34}}} & {\scriptsize\mbox{95.82}} & {\scriptsize\mbox{\textbf{78.64}}} & {\scriptsize\mbox{94.51}} & {\scriptsize\mbox{93.62}} & {\scriptsize\mbox{\textbf{97.16}}} & {\scriptsize\mbox{92.60}} & {\scriptsize\mbox{\textbf{93.78}}} & {\scriptsize\mbox{\textbf{94.53}}} & {\scriptsize\mbox{90.76}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{76.84}} & {\scriptsize\mbox{83.26}} & {\scriptsize\mbox{76.45}} & {\scriptsize\mbox{96.79}} & {\scriptsize\mbox{90.76}} & {\scriptsize\mbox{75.58}} & {\scriptsize\mbox{90.31}} & {\scriptsize\mbox{92.64}} & {\scriptsize\mbox{94.00}} & {\scriptsize\mbox{91.98}} & {\scriptsize\mbox{82.01}} & {\scriptsize\mbox{83.10}} & {\scriptsize\mbox{77.71}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{92.59}}} & {\scriptsize\mbox{\textbf{97.40}}} & {\scriptsize\mbox{\textbf{93.52}}} & {\scriptsize\mbox{98.13}} & {\scriptsize\mbox{\textbf{97.04}}} & {\scriptsize\mbox{73.11}} & {\scriptsize\mbox{\textbf{96.81}}} & {\scriptsize\mbox{\textbf{94.23}}} & {\scriptsize\mbox{96.08}} & {\scriptsize\mbox{\textbf{95.34}}} & {\scriptsize\mbox{91.33}} & {\scriptsize\mbox{88.75}} & {\scriptsize\mbox{88.03}} \\
VLAC-2B & {\scriptsize\mbox{56.94}} & {\scriptsize\mbox{73.11}} & {\scriptsize\mbox{67.70}} & {\scriptsize\mbox{88.14}} & {\scriptsize\mbox{67.57}} & {\scriptsize\mbox{63.08}} & {\scriptsize\mbox{62.48}} & {\scriptsize\mbox{80.56}} & {\scriptsize\mbox{61.56}} & {\scriptsize\mbox{58.41}} & {\scriptsize\mbox{53.56}} & {\scriptsize\mbox{31.83}} & {\scriptsize\mbox{54.97}} \\
VLAC-8B & {\scriptsize\mbox{41.83}} & {\scriptsize\mbox{75.68}} & {\scriptsize\mbox{34.42}} & {\scriptsize\mbox{84.28}} & {\scriptsize\mbox{36.89}} & {\scriptsize\mbox{75.26}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{83.84}} & {\scriptsize\mbox{40.94}} & {\scriptsize\mbox{74.90}} & {\scriptsize\mbox{63.45}} & {\scriptsize\mbox{30.24}} & {\scriptsize\mbox{57.92}} \\
\bottomrule
\end{tabularx}

==> (inline-12) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}

LIV & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{32.54}} & {\scriptsize\mbox{45.44}} & {\scriptsize\mbox{29.66}} & {\scriptsize\mbox{28.69}} & {\scriptsize\mbox{36.83}} & {\scriptsize\mbox{44.40}} & {\scriptsize\mbox{27.90}} & {\scriptsize\mbox{\textbf{27.59}}} & {\scriptsize\mbox{30.57}} & {\scriptsize\mbox{41.72}} & {\scriptsize\mbox{45.96}} & {\scriptsize\mbox{28.75}} \\

ProcVLM-2B & {\scriptsize\mbox{38.83}} & {\scriptsize\mbox{35.64}} & {\scriptsize\mbox{39.17}} & {\scriptsize\mbox{24.40}} & {\scriptsize\mbox{43.91}} & {\scriptsize\mbox{40.18}} & {\scriptsize\mbox{30.18}} & {\scriptsize\mbox{42.42}} & {\scriptsize\mbox{42.83}} & {\scriptsize\mbox{40.17}} & {\scriptsize\mbox{39.74}} & {\scriptsize\mbox{38.73}} & {\scriptsize\mbox{34.14}} \\

RoboFAC-7B & {\scriptsize\mbox{22.66}} & {\scriptsize\mbox{41.74}} & {\scriptsize\mbox{37.14}} & {\scriptsize\mbox{28.89}} & {\scriptsize\mbox{41.85}} & {\scriptsize\mbox{44.95}} & {\scriptsize\mbox{37.25}} & {\scriptsize\mbox{50.16}} & {\scriptsize\mbox{41.96}} & {\scriptsize\mbox{36.58}} & {\scriptsize\mbox{39.05}} & {\scriptsize\mbox{39.74}} & {\scriptsize\mbox{43.89}} \\

RoboMeter-4B & {\scriptsize\mbox{30.05}} & {\scriptsize\mbox{\textbf{30.51}}} & {\scriptsize\mbox{\textbf{24.08}}} & {\scriptsize\mbox{36.12}} & {\scriptsize\mbox{27.90}} & {\scriptsize\mbox{42.20}} & {\scriptsize\mbox{29.06}} & {\scriptsize\mbox{37.37}} & {\scriptsize\mbox{34.16}} & {\scriptsize\mbox{34.31}} & {\scriptsize\mbox{28.69}} & {\scriptsize\mbox{30.52}} & {\scriptsize\mbox{21.96}} \\

RoboReward-4B & {\scriptsize\mbox{21.68}} & {\scriptsize\mbox{38.42}} & {\scriptsize\mbox{27.74}} & {\scriptsize\mbox{22.03}} & {\scriptsize\mbox{35.16}} & {\scriptsize\mbox{35.42}} & {\scriptsize\mbox{32.51}} & {\scriptsize\mbox{33.19}} & {\scriptsize\mbox{40.35}} & {\scriptsize\mbox{35.74}} & {\scriptsize\mbox{30.13}} & {\scriptsize\mbox{32.73}} & {\scriptsize\mbox{25.56}} \\

RoboReward-8B & {\scriptsize\mbox{\textbf{20.69}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{55.12}} & {\scriptsize\mbox{29.35}} & {\scriptsize\mbox{\textbf{18.31}}} & {\scriptsize\mbox{32.88}} & {\scriptsize\mbox{\textbf{26.08}}} & {\scriptsize\mbox{35.12}} & {\scriptsize\mbox{32.18}} & {\scriptsize\mbox{34.00}} & {\scriptsize\mbox{\textbf{26.63}}} & {\scriptsize\mbox{35.14}} & {\scriptsize\mbox{36.90}} \\

RynnValue-4B & {\scriptsize\mbox{25.89}} & {\scriptsize\mbox{42.50}} & {\scriptsize\mbox{39.02}} & {\scriptsize\mbox{24.65}} & {\scriptsize\mbox{42.45}} & {\scriptsize\mbox{57.68}} & {\scriptsize\mbox{38.88}} & {\scriptsize\mbox{39.24}} & {\scriptsize\mbox{56.78}} & {\scriptsize\mbox{38.65}} & {\scriptsize\mbox{35.94}} & {\scriptsize\mbox{33.31}} & {\scriptsize\mbox{39.30}} \\

RynnValue-8B & {\scriptsize\mbox{29.80}} & {\scriptsize\mbox{39.27}} & {\scriptsize\mbox{26.52}} & {\scriptsize\mbox{28.39}} & {\scriptsize\mbox{53.97}} & {\scriptsize\mbox{57.68}} & {\scriptsize\mbox{39.11}} & {\scriptsize\mbox{36.63}} & {\scriptsize\mbox{45.37}} & {\scriptsize\mbox{38.67}} & {\scriptsize\mbox{40.49}} & {\scriptsize\mbox{30.07}} & {\scriptsize\mbox{29.37}} \\

TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{25.14}} & {\scriptsize\mbox{38.01}} & {\scriptsize\mbox{24.08}} & {\scriptsize\mbox{\textbf{19.57}}} & {\scriptsize\mbox{34.14}} & {\scriptsize\mbox{44.50}} & {\scriptsize\mbox{30.67}} & {\scriptsize\mbox{32.54}} & {\scriptsize\mbox{37.71}} & {\scriptsize\mbox{34.81}} & {\scriptsize\mbox{27.59}} & {\scriptsize\mbox{32.25}} & {\scriptsize\mbox{22.54}} \\

TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{25.17}} & {\scriptsize\mbox{35.68}} & {\scriptsize\mbox{50.15}} & {\scriptsize\mbox{21.89}} & {\scriptsize\mbox{29.22}} & {\scriptsize\mbox{34.52}} & {\scriptsize\mbox{28.11}} & {\scriptsize\mbox{36.78}} & {\scriptsize\mbox{39.30}} & {\scriptsize\mbox{\textbf{22.10}}} & {\scriptsize\mbox{29.60}} & {\scriptsize\mbox{43.67}} & {\scriptsize\mbox{30.71}} \\

VLAC-2B & {\scriptsize\mbox{61.24}} & {\scriptsize\mbox{63.86}} & {\scriptsize\mbox{58.52}} & {\scriptsize\mbox{41.24}} & {\scriptsize\mbox{67.10}} & {\scriptsize\mbox{47.59}} & {\scriptsize\mbox{35.41}} & {\scriptsize\mbox{\textbf{27.73}}} & {\scriptsize\mbox{34.42}} & {\scriptsize\mbox{31.01}} & {\scriptsize\mbox{37.03}} & {\scriptsize\mbox{30.28}} & {\scriptsize\mbox{\textbf{21.12}}} \\

VLAC-8B & {\scriptsize\mbox{66.42}} & {\scriptsize\mbox{37.47}} & {\scriptsize\mbox{48.14}} & {\scriptsize\mbox{65.92}} & {\scriptsize\mbox{67.10}} & {\scriptsize\mbox{\textbf{29.51}}} & {\scriptsize\mbox{40.55}} & {\scriptsize\mbox{30.83}} & {\scriptsize\mbox{75.14}} & {\scriptsize\mbox{46.17}} & {\scriptsize\mbox{43.57}} & {\scriptsize\mbox{\textbf{28.40}}} & {\scriptsize\mbox{31.61}} \\

\taskmodeband{RVOneBand}{One-Shot Evaluation}

ProcVLM-2B & {\scriptsize\mbox{33.90}} & {\scriptsize\mbox{33.64}} & {\scriptsize\mbox{34.24}} & {\scriptsize\mbox{12.58}} & {\scriptsize\mbox{17.86}} & {\scriptsize\mbox{41.92}} & {\scriptsize\mbox{47.02}} & {\scriptsize\mbox{26.45}} & {\scriptsize\mbox{\textbf{27.49}}} & {\scriptsize\mbox{35.09}} & {\scriptsize\mbox{34.28}} & {\scriptsize\mbox{30.02}} & {\scriptsize\mbox{25.98}} \\

Robo-Dopamine-3B & {\scriptsize\mbox{52.08}} & {\scriptsize\mbox{36.65}} & {\scriptsize\mbox{37.27}} & {\scriptsize\mbox{12.72}} & {\scriptsize\mbox{\textbf{15.43}}} & {\scriptsize\mbox{40.40}} & {\scriptsize\mbox{51.96}} & {\scriptsize\mbox{38.26}} & {\scriptsize\mbox{31.39}} & {\scriptsize\mbox{44.70}} & {\scriptsize\mbox{\textbf{25.87}}} & {\scriptsize\mbox{31.53}} & {\scriptsize\mbox{30.23}} \\

Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{29.51}} & {\scriptsize\mbox{35.33}} & {\scriptsize\mbox{30.26}} & {\scriptsize\mbox{\textbf{9.53}}} & {\scriptsize\mbox{19.21}} & {\scriptsize\mbox{\textbf{20.93}}} & {\scriptsize\mbox{\textbf{23.69}}} & {\scriptsize\mbox{41.15}} & {\scriptsize\mbox{38.49}} & {\scriptsize\mbox{27.20}} & {\scriptsize\mbox{33.43}} & {\scriptsize\mbox{34.25}} & {\scriptsize\mbox{20.63}} \\

Robo-Dopamine-8B & {\scriptsize\mbox{29.34}} & {\scriptsize\mbox{40.36}} & {\scriptsize\mbox{34.78}} & {\scriptsize\mbox{13.12}} & {\scriptsize\mbox{24.49}} & {\scriptsize\mbox{31.98}} & {\scriptsize\mbox{31.64}} & {\scriptsize\mbox{34.85}} & {\scriptsize\mbox{38.30}} & {\scriptsize\mbox{31.79}} & {\scriptsize\mbox{39.45}} & {\scriptsize\mbox{41.53}} & {\scriptsize\mbox{25.68}} \\

Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{23.50}}} & {\scriptsize\mbox{30.06}} & {\scriptsize\mbox{26.82}} & {\scriptsize\mbox{13.42}} & {\scriptsize\mbox{26.53}} & {\scriptsize\mbox{41.58}} & {\scriptsize\mbox{28.38}} & {\scriptsize\mbox{41.96}} & {\scriptsize\mbox{35.73}} & {\scriptsize\mbox{\textbf{26.06}}} & {\scriptsize\mbox{26.81}} & {\scriptsize\mbox{33.89}} & {\scriptsize\mbox{27.46}} \\

VLAC-2B & {\scriptsize\mbox{29.96}} & {\scriptsize\mbox{34.17}} & {\scriptsize\mbox{33.16}} & {\scriptsize\mbox{26.72}} & {\scriptsize\mbox{32.14}} & {\scriptsize\mbox{32.44}} & {\scriptsize\mbox{30.19}} & {\scriptsize\mbox{27.00}} & {\scriptsize\mbox{41.64}} & {\scriptsize\mbox{35.57}} & {\scriptsize\mbox{31.21}} & {\scriptsize\mbox{\textbf{29.37}}} & {\scriptsize\mbox{\textbf{18.04}}} \\

VLAC-8B & {\scriptsize\mbox{29.50}} & {\scriptsize\mbox{\textbf{28.49}}} & {\scriptsize\mbox{\textbf{24.78}}} & {\scriptsize\mbox{23.94}} & {\scriptsize\mbox{28.49}} & {\scriptsize\mbox{34.15}} & {\scriptsize\mbox{32.24}} & {\scriptsize\mbox{\textbf{26.33}}} & {\scriptsize\mbox{31.48}} & {\scriptsize\mbox{29.42}} & {\scriptsize\mbox{31.10}} & {\scriptsize\mbox{31.70}} & {\scriptsize\mbox{32.19}} \\

\bottomrule
\end{tabularx}

==> (inline-13) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{\textbf{40.74}}} \\
ProcVLM-2B & {\scriptsize\mbox{\textbf{25.93}}} & {\scriptsize\mbox{17.78}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{36.11}} & {\scriptsize\mbox{31.11}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{29.63}} \\
RoboFAC-7B & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{44.44}}} & {\scriptsize\mbox{\textbf{44.44}}} & {\scriptsize\mbox{\textbf{61.11}}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{\textbf{22.22}}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{\textbf{48.15}}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{25.93}} \\
RoboMeter-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{8.89}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{\textbf{29.63}}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{15.56}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{37.04}} \\
RoboReward-4B & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{2.22}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.22}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{2.22}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} \\
RynnValue-4B & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{37.78}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{\textbf{44.44}}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{22.22}} \\
RynnValue-8B & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{40.74}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{29.63}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{4.44}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{18.52}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{11.11}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{\textbf{41.67}}} & {\scriptsize\mbox{37.78}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{29.63}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{8.89}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{17.78}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{11.11}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{15.56}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{40.74}} & {\scriptsize\mbox{55.56}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{\textbf{51.85}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{\textbf{14.81}}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{13.89}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{40.74}} & {\scriptsize\mbox{25.93}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{37.78}} & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{\textbf{55.56}}} & {\scriptsize\mbox{77.78}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{\textbf{48.15}}} & {\scriptsize\mbox{40.74}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{61.11}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{\textbf{22.22}}} & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{40.74}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{\textbf{42.22}}} & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{\textbf{55.56}}} & {\scriptsize\mbox{\textbf{88.89}}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{\textbf{48.89}}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{44.44}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{\textbf{29.63}}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{\textbf{22.22}}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{29.63}} \\
VLAC-8B & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{24.44}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{19.44}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{7.41}} \\
\bottomrule
\end{tabularx}

==> (inline-14) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{3.18}} & {\scriptsize\mbox{1.84}} & {\scriptsize\mbox{3.34}} & {\scriptsize\mbox{5.50}} & {\scriptsize\mbox{1.88}} & {\scriptsize\mbox{1.85}} & {\scriptsize\mbox{5.44}} & {\scriptsize\mbox{2.04}} & {\scriptsize\mbox{1.17}} & {\scriptsize\mbox{4.84}} & {\scriptsize\mbox{2.22}} & {\scriptsize\mbox{3.27}} & {\scriptsize\mbox{1.55}} \\
ProcVLM-2B & {\scriptsize\mbox{0.18}} & {\scriptsize\mbox{6.97}} & {\scriptsize\mbox{12.65}} & {\scriptsize\mbox{10.03}} & {\scriptsize\mbox{4.04}} & {\scriptsize\mbox{7.81}} & {\scriptsize\mbox{6.45}} & {\scriptsize\mbox{8.18}} & {\scriptsize\mbox{2.71}} & {\scriptsize\mbox{3.11}} & {\scriptsize\mbox{3.87}} & {\scriptsize\mbox{7.90}} & {\scriptsize\mbox{8.60}} \\
RoboFAC-7B & {\scriptsize\mbox{1.06}} & {\scriptsize\mbox{3.99}} & {\scriptsize\mbox{22.57}} & {\scriptsize\mbox{1.56}} & {\scriptsize\mbox{3.88}} & {\scriptsize\mbox{3.93}} & {\scriptsize\mbox{3.56}} & {\scriptsize\mbox{4.47}} & {\scriptsize\mbox{0.61}} & {\scriptsize\mbox{1.70}} & {\scriptsize\mbox{3.39}} & {\scriptsize\mbox{2.50}} & {\scriptsize\mbox{2.01}} \\
RoboMeter-4B & {\scriptsize\mbox{8.55}} & {\scriptsize\mbox{\textbf{24.82}}} & {\scriptsize\mbox{\textbf{38.79}}} & {\scriptsize\mbox{\textbf{22.87}}} & {\scriptsize\mbox{\textbf{24.98}}} & {\scriptsize\mbox{19.31}} & {\scriptsize\mbox{13.57}} & {\scriptsize\mbox{17.06}} & {\scriptsize\mbox{7.58}} & {\scriptsize\mbox{5.77}} & {\scriptsize\mbox{\textbf{19.55}}} & {\scriptsize\mbox{10.36}} & {\scriptsize\mbox{\textbf{20.43}}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{4.21}} & {\scriptsize\mbox{14.61}} & {\scriptsize\mbox{11.78}} & {\scriptsize\mbox{20.92}} & {\scriptsize\mbox{15.28}} & {\scriptsize\mbox{7.58}} & {\scriptsize\mbox{6.40}} & {\scriptsize\mbox{15.44}} & {\scriptsize\mbox{3.32}} & {\scriptsize\mbox{14.31}} & {\scriptsize\mbox{14.25}} & {\scriptsize\mbox{11.91}} & {\scriptsize\mbox{9.67}} \\
RynnValue-8B & {\scriptsize\mbox{6.08}} & {\scriptsize\mbox{7.66}} & {\scriptsize\mbox{32.77}} & {\scriptsize\mbox{20.62}} & {\scriptsize\mbox{7.03}} & {\scriptsize\mbox{3.23}} & {\scriptsize\mbox{3.26}} & {\scriptsize\mbox{18.34}} & {\scriptsize\mbox{2.39}} & {\scriptsize\mbox{\textbf{19.45}}} & {\scriptsize\mbox{7.75}} & {\scriptsize\mbox{12.97}} & {\scriptsize\mbox{14.35}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{13.53}}} & {\scriptsize\mbox{20.54}} & {\scriptsize\mbox{8.77}} & {\scriptsize\mbox{18.42}} & {\scriptsize\mbox{21.61}} & {\scriptsize\mbox{17.55}} & {\scriptsize\mbox{\textbf{17.65}}} & {\scriptsize\mbox{\textbf{19.21}}} & {\scriptsize\mbox{9.15}} & {\scriptsize\mbox{18.17}} & {\scriptsize\mbox{14.63}} & {\scriptsize\mbox{\textbf{18.07}}} & {\scriptsize\mbox{12.50}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{12.83}} & {\scriptsize\mbox{8.84}} & {\scriptsize\mbox{6.46}} & {\scriptsize\mbox{14.91}} & {\scriptsize\mbox{19.60}} & {\scriptsize\mbox{15.12}} & {\scriptsize\mbox{10.06}} & {\scriptsize\mbox{11.75}} & {\scriptsize\mbox{\textbf{9.24}}} & {\scriptsize\mbox{15.81}} & {\scriptsize\mbox{17.48}} & {\scriptsize\mbox{1.44}} & {\scriptsize\mbox{9.56}} \\
VLAC-2B & {\scriptsize\mbox{0.21}} & {\scriptsize\mbox{0.83}} & {\scriptsize\mbox{1.83}} & {\scriptsize\mbox{1.51}} & {\scriptsize\mbox{0.38}} & {\scriptsize\mbox{5.78}} & {\scriptsize\mbox{10.66}} & {\scriptsize\mbox{16.29}} & {\scriptsize\mbox{2.36}} & {\scriptsize\mbox{16.58}} & {\scriptsize\mbox{4.56}} & {\scriptsize\mbox{6.38}} & {\scriptsize\mbox{10.92}} \\
VLAC-8B & {\scriptsize\mbox{0.90}} & {\scriptsize\mbox{11.73}} & {\scriptsize\mbox{2.05}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{24.62}}} & {\scriptsize\mbox{15.87}} & {\scriptsize\mbox{16.79}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.78}} & {\scriptsize\mbox{2.46}} & {\scriptsize\mbox{15.55}} & {\scriptsize\mbox{10.32}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{9.68}} & {\scriptsize\mbox{20.41}} & {\scriptsize\mbox{30.12}} & {\scriptsize\mbox{26.90}} & {\scriptsize\mbox{20.14}} & {\scriptsize\mbox{9.62}} & {\scriptsize\mbox{17.69}} & {\scriptsize\mbox{12.74}} & {\scriptsize\mbox{10.52}} & {\scriptsize\mbox{15.43}} & {\scriptsize\mbox{10.19}} & {\scriptsize\mbox{23.61}} & {\scriptsize\mbox{21.71}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{3.64}} & {\scriptsize\mbox{21.43}} & {\scriptsize\mbox{26.16}} & {\scriptsize\mbox{30.47}} & {\scriptsize\mbox{25.03}} & {\scriptsize\mbox{5.82}} & {\scriptsize\mbox{8.75}} & {\scriptsize\mbox{30.22}} & {\scriptsize\mbox{11.97}} & {\scriptsize\mbox{26.29}} & {\scriptsize\mbox{13.52}} & {\scriptsize\mbox{7.33}} & {\scriptsize\mbox{11.36}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{22.85}} & {\scriptsize\mbox{32.76}} & {\scriptsize\mbox{42.10}} & {\scriptsize\mbox{44.59}} & {\scriptsize\mbox{39.34}} & {\scriptsize\mbox{16.93}} & {\scriptsize\mbox{39.42}} & {\scriptsize\mbox{34.57}} & {\scriptsize\mbox{16.59}} & {\scriptsize\mbox{30.74}} & {\scriptsize\mbox{\textbf{29.20}}} & {\scriptsize\mbox{32.41}} & {\scriptsize\mbox{22.36}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{10.12}} & {\scriptsize\mbox{16.82}} & {\scriptsize\mbox{23.36}} & {\scriptsize\mbox{35.58}} & {\scriptsize\mbox{34.62}} & {\scriptsize\mbox{14.14}} & {\scriptsize\mbox{21.22}} & {\scriptsize\mbox{33.06}} & {\scriptsize\mbox{15.50}} & {\scriptsize\mbox{26.08}} & {\scriptsize\mbox{16.57}} & {\scriptsize\mbox{23.87}} & {\scriptsize\mbox{16.63}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{25.52}}} & {\scriptsize\mbox{\textbf{33.91}}} & {\scriptsize\mbox{\textbf{42.28}}} & {\scriptsize\mbox{\textbf{44.96}}} & {\scriptsize\mbox{\textbf{43.79}}} & {\scriptsize\mbox{12.25}} & {\scriptsize\mbox{\textbf{41.28}}} & {\scriptsize\mbox{\textbf{35.22}}} & {\scriptsize\mbox{15.69}} & {\scriptsize\mbox{32.33}} & {\scriptsize\mbox{28.21}} & {\scriptsize\mbox{\textbf{34.46}}} & {\scriptsize\mbox{\textbf{24.74}}} \\
VLAC-2B & {\scriptsize\mbox{15.90}} & {\scriptsize\mbox{25.96}} & {\scriptsize\mbox{34.01}} & {\scriptsize\mbox{29.13}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{17.84}} & {\scriptsize\mbox{29.35}} & {\scriptsize\mbox{25.15}} & {\scriptsize\mbox{\textbf{18.41}}} & {\scriptsize\mbox{29.33}} & {\scriptsize\mbox{24.77}} & {\scriptsize\mbox{25.52}} & {\scriptsize\mbox{23.05}} \\
VLAC-8B & {\scriptsize\mbox{20.73}} & {\scriptsize\mbox{30.74}} & {\scriptsize\mbox{38.19}} & {\scriptsize\mbox{22.93}} & {\scriptsize\mbox{3.19}} & {\scriptsize\mbox{\textbf{37.91}}} & {\scriptsize\mbox{39.39}} & {\scriptsize\mbox{32.53}} & {\scriptsize\mbox{5.96}} & {\scriptsize\mbox{\textbf{45.77}}} & {\scriptsize\mbox{23.63}} & {\scriptsize\mbox{25.66}} & {\scriptsize\mbox{22.20}} \\
\bottomrule
\end{tabularx}

==> (inline-15) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{4}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{Fill pen holder} & \textbf{Hang mugs} & \textbf{Pack objects into box} & \textbf{Stack blocks} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-17.92}} & {\scriptsize\mbox{-32.08}} & {\scriptsize\mbox{-4.68}} & {\scriptsize\mbox{8.37}} \\
ProcVLM-2B & {\scriptsize\mbox{5.10}} & {\scriptsize\mbox{39.47}} & {\scriptsize\mbox{21.21}} & {\scriptsize\mbox{-10.23}} \\
RoboFAC-7B & {\scriptsize\mbox{9.49}} & {\scriptsize\mbox{-11.83}} & {\scriptsize\mbox{11.67}} & {\scriptsize\mbox{20.13}} \\
RoboMeter-4B & {\scriptsize\mbox{38.45}} & {\scriptsize\mbox{54.87}} & {\scriptsize\mbox{-5.60}} & {\scriptsize\mbox{49.98}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{21.94}} & {\scriptsize\mbox{55.24}} & {\scriptsize\mbox{16.48}} & {\scriptsize\mbox{24.26}} \\
RynnValue-8B & {\scriptsize\mbox{-5.86}} & {\scriptsize\mbox{54.83}} & {\scriptsize\mbox{12.09}} & {\scriptsize\mbox{12.01}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{40.38}}} & {\scriptsize\mbox{\textbf{56.04}}} & {\scriptsize\mbox{\textbf{42.33}}} & {\scriptsize\mbox{\textbf{54.88}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{13.31}} & {\scriptsize\mbox{51.12}} & {\scriptsize\mbox{27.72}} & {\scriptsize\mbox{45.30}} \\
VLAC-2B & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-16.28}} & {\scriptsize\mbox{-100.00}} \\
VLAC-8B & {\scriptsize\mbox{-58.34}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-13.66}} & {\scriptsize\mbox{-100.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{24.70}} & {\scriptsize\mbox{60.76}} & {\scriptsize\mbox{22.35}} & {\scriptsize\mbox{-3.68}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{42.68}} & {\scriptsize\mbox{56.05}} & {\scriptsize\mbox{8.00}} & {\scriptsize\mbox{34.17}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{66.04}}} & {\scriptsize\mbox{81.13}} & {\scriptsize\mbox{19.18}} & {\scriptsize\mbox{\textbf{56.83}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{34.06}} & {\scriptsize\mbox{74.29}} & {\scriptsize\mbox{20.96}} & {\scriptsize\mbox{38.55}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{59.01}} & {\scriptsize\mbox{\textbf{81.69}}} & {\scriptsize\mbox{24.43}} & {\scriptsize\mbox{47.42}} \\
VLAC-2B & {\scriptsize\mbox{26.54}} & {\scriptsize\mbox{63.74}} & {\scriptsize\mbox{\textbf{28.14}}} & {\scriptsize\mbox{10.82}} \\
VLAC-8B & {\scriptsize\mbox{45.44}} & {\scriptsize\mbox{56.84}} & {\scriptsize\mbox{-3.40}} & {\scriptsize\mbox{47.62}} \\
\bottomrule
\end{tabularx}

==> (inline-16) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{63.00}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{91.67}} \\
ProcVLM-2B & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{53.75}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{81.67}} \\
RoboFAC-7B & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{91.00}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{96.67}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboMeter-4B & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{99.00}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{97.50}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{95.00}}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{7.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{41.67}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{28.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{36.00}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{38.75}} & {\scriptsize\mbox{69.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-4B & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{84.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{62.50}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{96.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{72.00}} & {\scriptsize\mbox{\textbf{88.33}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{99.00}} & {\scriptsize\mbox{32.50}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{\textbf{98.33}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{68.33}}} & {\scriptsize\mbox{71.00}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{\textbf{98.33}}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{\textbf{86.67}}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{31.00}} & {\scriptsize\mbox{32.50}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{18.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{41.00}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{43.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{21.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
VLAC-2B & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{42.00}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{78.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{73.33}} \\
VLAC-8B & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{62.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{31.25}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{83.33}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{\textbf{55.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{91.25}} & {\scriptsize\mbox{99.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{28.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{98.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{92.50}} & {\scriptsize\mbox{97.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{96.67}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{95.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{96.67}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
VLAC-2B & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{59.00}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{82.00}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{28.33}} & {\scriptsize\mbox{90.00}} \\
VLAC-8B & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{66.00}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{62.50}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{\textbf{72.50}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{96.67}} \\
\bottomrule
\end{tabularx}

==> (inline-17) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-4B & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
VLAC-2B & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{60.00}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{60.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{90.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-18) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{40.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
RoboReward-4B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
VLAC-8B & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{\textbf{70.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-19) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{10.43}} & {\scriptsize\mbox{\textbf{13.38}}} & {\scriptsize\mbox{1.45}} & {\scriptsize\mbox{19.50}} & {\scriptsize\mbox{\textbf{21.38}}} & {\scriptsize\mbox{\textbf{32.11}}} & {\scriptsize\mbox{\textbf{17.91}}} & {\scriptsize\mbox{7.17}} & {\scriptsize\mbox{3.65}} & {\scriptsize\mbox{13.15}} & {\scriptsize\mbox{25.74}} & {\scriptsize\mbox{\textbf{23.69}}} & {\scriptsize\mbox{\textbf{12.00}}} \\
RoboFAC-7B & {\scriptsize\mbox{\textbf{11.69}}} & {\scriptsize\mbox{8.37}} & {\scriptsize\mbox{6.87}} & {\scriptsize\mbox{18.06}} & {\scriptsize\mbox{15.76}} & {\scriptsize\mbox{15.46}} & {\scriptsize\mbox{1.29}} & {\scriptsize\mbox{2.02}} & {\scriptsize\mbox{9.37}} & {\scriptsize\mbox{15.48}} & {\scriptsize\mbox{\textbf{29.85}}} & {\scriptsize\mbox{3.65}} & {\scriptsize\mbox{0.55}} \\
FailSafe & {\scriptsize\mbox{11.05}} & {\scriptsize\mbox{1.65}} & {\scriptsize\mbox{\textbf{10.23}}} & {\scriptsize\mbox{\textbf{19.73}}} & {\scriptsize\mbox{19.52}} & {\scriptsize\mbox{21.88}} & {\scriptsize\mbox{0.33}} & {\scriptsize\mbox{\textbf{11.00}}} & {\scriptsize\mbox{\textbf{13.22}}} & {\scriptsize\mbox{\textbf{17.43}}} & {\scriptsize\mbox{19.52}} & {\scriptsize\mbox{10.15}} & {\scriptsize\mbox{9.71}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{1.90}}} & {\scriptsize\mbox{\textbf{1.77}}} & {\scriptsize\mbox{\textbf{7.73}}} & {\scriptsize\mbox{\textbf{34.91}}} & {\scriptsize\mbox{\textbf{42.82}}} & {\scriptsize\mbox{\textbf{5.38}}} & {\scriptsize\mbox{\textbf{5.77}}} & {\scriptsize\mbox{\textbf{0.67}}} & {\scriptsize\mbox{\textbf{19.07}}} & {\scriptsize\mbox{\textbf{1.14}}} & {\scriptsize\mbox{\textbf{0.53}}} & {\scriptsize\mbox{\textbf{21.67}}} & {\scriptsize\mbox{\textbf{4.94}}} \\
\bottomrule
\end{tabularx}

==> (inline-20) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-40.08}} & {\scriptsize\mbox{57.77}} & {\scriptsize\mbox{20.67}} & {\scriptsize\mbox{81.64}} & {\scriptsize\mbox{45.04}} & {\scriptsize\mbox{-28.38}} & {\scriptsize\mbox{45.16}} & {\scriptsize\mbox{6.65}} & {\scriptsize\mbox{18.60}} & {\scriptsize\mbox{28.28}} & {\scriptsize\mbox{-23.40}} & {\scriptsize\mbox{-31.61}} & {\scriptsize\mbox{40.16}} \\
ProcVLM-2B & {\scriptsize\mbox{10.66}} & {\scriptsize\mbox{82.24}} & {\scriptsize\mbox{59.18}} & {\scriptsize\mbox{91.14}} & {\scriptsize\mbox{77.68}} & {\scriptsize\mbox{22.00}} & {\scriptsize\mbox{69.97}} & {\scriptsize\mbox{92.14}} & {\scriptsize\mbox{49.10}} & {\scriptsize\mbox{8.42}} & {\scriptsize\mbox{50.78}} & {\scriptsize\mbox{75.88}} & {\scriptsize\mbox{48.57}} \\
RoboFAC-7B & {\scriptsize\mbox{32.28}} & {\scriptsize\mbox{69.23}} & {\scriptsize\mbox{-50.55}} & {\scriptsize\mbox{43.84}} & {\scriptsize\mbox{52.74}} & {\scriptsize\mbox{18.83}} & {\scriptsize\mbox{41.37}} & {\scriptsize\mbox{63.74}} & {\scriptsize\mbox{58.51}} & {\scriptsize\mbox{59.99}} & {\scriptsize\mbox{51.71}} & {\scriptsize\mbox{32.55}} & {\scriptsize\mbox{36.52}} \\
RoboMeter-4B & {\scriptsize\mbox{85.15}} & {\scriptsize\mbox{95.09}} & {\scriptsize\mbox{\textbf{95.67}}} & {\scriptsize\mbox{95.02}} & {\scriptsize\mbox{91.37}} & {\scriptsize\mbox{79.56}} & {\scriptsize\mbox{\textbf{95.76}}} & {\scriptsize\mbox{94.31}} & {\scriptsize\mbox{90.25}} & {\scriptsize\mbox{57.24}} & {\scriptsize\mbox{82.31}} & {\scriptsize\mbox{45.85}} & {\scriptsize\mbox{77.72}} \\
RoboReward-4B & {\scriptsize\mbox{53.81}} & {\scriptsize\mbox{79.23}} & {\scriptsize\mbox{89.97}} & {\scriptsize\mbox{84.42}} & {\scriptsize\mbox{90.18}} & {\scriptsize\mbox{81.14}} & {\scriptsize\mbox{85.64}} & {\scriptsize\mbox{77.83}} & {\scriptsize\mbox{77.25}} & {\scriptsize\mbox{81.69}} & {\scriptsize\mbox{89.23}} & {\scriptsize\mbox{81.22}} & {\scriptsize\mbox{82.75}} \\
RoboReward-8B & {\scriptsize\mbox{60.21}} & {\scriptsize\mbox{79.39}} & {\scriptsize\mbox{78.18}} & {\scriptsize\mbox{90.51}} & {\scriptsize\mbox{87.53}} & {\scriptsize\mbox{71.29}} & {\scriptsize\mbox{79.68}} & {\scriptsize\mbox{72.97}} & {\scriptsize\mbox{82.09}} & {\scriptsize\mbox{77.97}} & {\scriptsize\mbox{87.04}} & {\scriptsize\mbox{65.15}} & {\scriptsize\mbox{73.64}} \\
RynnValue-4B & {\scriptsize\mbox{76.32}} & {\scriptsize\mbox{88.80}} & {\scriptsize\mbox{56.71}} & {\scriptsize\mbox{\textbf{95.99}}} & {\scriptsize\mbox{84.87}} & {\scriptsize\mbox{46.08}} & {\scriptsize\mbox{60.12}} & {\scriptsize\mbox{90.47}} & {\scriptsize\mbox{79.16}} & {\scriptsize\mbox{73.24}} & {\scriptsize\mbox{87.44}} & {\scriptsize\mbox{71.44}} & {\scriptsize\mbox{72.94}} \\
RynnValue-8B & {\scriptsize\mbox{70.38}} & {\scriptsize\mbox{77.08}} & {\scriptsize\mbox{84.80}} & {\scriptsize\mbox{93.57}} & {\scriptsize\mbox{72.12}} & {\scriptsize\mbox{54.20}} & {\scriptsize\mbox{33.65}} & {\scriptsize\mbox{91.92}} & {\scriptsize\mbox{75.62}} & {\scriptsize\mbox{83.88}} & {\scriptsize\mbox{77.38}} & {\scriptsize\mbox{76.68}} & {\scriptsize\mbox{73.64}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.30}}} & {\scriptsize\mbox{\textbf{98.00}}} & {\scriptsize\mbox{89.74}} & {\scriptsize\mbox{95.86}} & {\scriptsize\mbox{97.02}} & {\scriptsize\mbox{\textbf{96.19}}} & {\scriptsize\mbox{92.72}} & {\scriptsize\mbox{94.24}} & {\scriptsize\mbox{97.80}} & {\scriptsize\mbox{88.15}} & {\scriptsize\mbox{\textbf{96.43}}} & {\scriptsize\mbox{\textbf{92.87}}} & {\scriptsize\mbox{\textbf{96.66}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{95.37}} & {\scriptsize\mbox{87.92}} & {\scriptsize\mbox{88.17}} & {\scriptsize\mbox{94.66}} & {\scriptsize\mbox{\textbf{97.22}}} & {\scriptsize\mbox{93.31}} & {\scriptsize\mbox{93.81}} & {\scriptsize\mbox{\textbf{95.20}}} & {\scriptsize\mbox{\textbf{97.82}}} & {\scriptsize\mbox{\textbf{91.64}}} & {\scriptsize\mbox{96.11}} & {\scriptsize\mbox{49.48}} & {\scriptsize\mbox{92.54}} \\
VLAC-2B & {\scriptsize\mbox{28.45}} & {\scriptsize\mbox{1.90}} & {\scriptsize\mbox{30.02}} & {\scriptsize\mbox{38.54}} & {\scriptsize\mbox{10.04}} & {\scriptsize\mbox{54.68}} & {\scriptsize\mbox{22.07}} & {\scriptsize\mbox{66.06}} & {\scriptsize\mbox{84.21}} & {\scriptsize\mbox{59.74}} & {\scriptsize\mbox{44.96}} & {\scriptsize\mbox{-47.11}} & {\scriptsize\mbox{28.41}} \\
VLAC-8B & {\scriptsize\mbox{82.01}} & {\scriptsize\mbox{77.05}} & {\scriptsize\mbox{59.38}} & {\scriptsize\mbox{47.14}} & {\scriptsize\mbox{6.54}} & {\scriptsize\mbox{93.68}} & {\scriptsize\mbox{31.28}} & {\scriptsize\mbox{69.78}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{31.14}} & {\scriptsize\mbox{12.91}} & {\scriptsize\mbox{86.37}} & {\scriptsize\mbox{2.22}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{77.03}} & {\scriptsize\mbox{92.00}} & {\scriptsize\mbox{82.78}} & {\scriptsize\mbox{97.54}} & {\scriptsize\mbox{92.88}} & {\scriptsize\mbox{77.22}} & {\scriptsize\mbox{75.78}} & {\scriptsize\mbox{89.50}} & {\scriptsize\mbox{92.40}} & {\scriptsize\mbox{81.88}} & {\scriptsize\mbox{85.44}} & {\scriptsize\mbox{76.53}} & {\scriptsize\mbox{88.29}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{31.14}} & {\scriptsize\mbox{87.47}} & {\scriptsize\mbox{73.02}} & {\scriptsize\mbox{93.45}} & {\scriptsize\mbox{84.89}} & {\scriptsize\mbox{60.99}} & {\scriptsize\mbox{72.30}} & {\scriptsize\mbox{93.97}} & {\scriptsize\mbox{93.24}} & {\scriptsize\mbox{90.20}} & {\scriptsize\mbox{64.80}} & {\scriptsize\mbox{66.58}} & {\scriptsize\mbox{71.20}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{85.05}} & {\scriptsize\mbox{95.77}} & {\scriptsize\mbox{89.16}} & {\scriptsize\mbox{97.80}} & {\scriptsize\mbox{93.94}} & {\scriptsize\mbox{59.65}} & {\scriptsize\mbox{\textbf{95.49}}} & {\scriptsize\mbox{96.75}} & {\scriptsize\mbox{96.35}} & {\scriptsize\mbox{94.23}} & {\scriptsize\mbox{92.29}} & {\scriptsize\mbox{85.83}} & {\scriptsize\mbox{90.92}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{66.78}} & {\scriptsize\mbox{81.52}} & {\scriptsize\mbox{68.93}} & {\scriptsize\mbox{97.91}} & {\scriptsize\mbox{84.03}} & {\scriptsize\mbox{76.41}} & {\scriptsize\mbox{89.84}} & {\scriptsize\mbox{93.15}} & {\scriptsize\mbox{94.33}} & {\scriptsize\mbox{89.89}} & {\scriptsize\mbox{73.37}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{62.06}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{88.50}} & {\scriptsize\mbox{\textbf{97.20}}} & {\scriptsize\mbox{91.73}} & {\scriptsize\mbox{\textbf{99.12}}} & {\scriptsize\mbox{\textbf{94.43}}} & {\scriptsize\mbox{71.49}} & {\scriptsize\mbox{93.59}} & {\scriptsize\mbox{97.04}} & {\scriptsize\mbox{95.10}} & {\scriptsize\mbox{\textbf{94.67}}} & {\scriptsize\mbox{\textbf{93.71}}} & {\scriptsize\mbox{76.80}} & {\scriptsize\mbox{86.80}} \\
VLAC-2B & {\scriptsize\mbox{92.75}} & {\scriptsize\mbox{76.46}} & {\scriptsize\mbox{\textbf{92.50}}} & {\scriptsize\mbox{97.29}} & {\scriptsize\mbox{86.74}} & {\scriptsize\mbox{66.92}} & {\scriptsize\mbox{92.22}} & {\scriptsize\mbox{88.22}} & {\scriptsize\mbox{\textbf{98.31}}} & {\scriptsize\mbox{87.58}} & {\scriptsize\mbox{82.98}} & {\scriptsize\mbox{45.37}} & {\scriptsize\mbox{66.27}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{95.56}}} & {\scriptsize\mbox{87.72}} & {\scriptsize\mbox{85.34}} & {\scriptsize\mbox{98.81}} & {\scriptsize\mbox{63.57}} & {\scriptsize\mbox{\textbf{93.71}}} & {\scriptsize\mbox{79.15}} & {\scriptsize\mbox{\textbf{97.90}}} & {\scriptsize\mbox{81.20}} & {\scriptsize\mbox{89.49}} & {\scriptsize\mbox{87.20}} & {\scriptsize\mbox{\textbf{90.72}}} & {\scriptsize\mbox{\textbf{91.43}}} \\
\bottomrule
\end{tabularx}

==> (inline-21) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-40.08}} & {\scriptsize\mbox{57.77}} & {\scriptsize\mbox{20.67}} & {\scriptsize\mbox{81.64}} & {\scriptsize\mbox{45.04}} & {\scriptsize\mbox{-28.38}} & {\scriptsize\mbox{45.16}} & {\scriptsize\mbox{6.65}} & {\scriptsize\mbox{18.60}} & {\scriptsize\mbox{28.28}} & {\scriptsize\mbox{-23.40}} & {\scriptsize\mbox{-31.61}} & {\scriptsize\mbox{40.16}} \\
ProcVLM-2B & {\scriptsize\mbox{-0.23}} & {\scriptsize\mbox{71.79}} & {\scriptsize\mbox{38.67}} & {\scriptsize\mbox{88.81}} & {\scriptsize\mbox{69.10}} & {\scriptsize\mbox{22.52}} & {\scriptsize\mbox{61.85}} & {\scriptsize\mbox{89.83}} & {\scriptsize\mbox{42.79}} & {\scriptsize\mbox{-1.74}} & {\scriptsize\mbox{44.16}} & {\scriptsize\mbox{68.24}} & {\scriptsize\mbox{27.05}} \\
RoboFAC-7B & {\scriptsize\mbox{42.37}} & {\scriptsize\mbox{79.96}} & {\scriptsize\mbox{-40.39}} & {\scriptsize\mbox{55.21}} & {\scriptsize\mbox{67.60}} & {\scriptsize\mbox{15.48}} & {\scriptsize\mbox{58.20}} & {\scriptsize\mbox{77.53}} & {\scriptsize\mbox{61.72}} & {\scriptsize\mbox{66.36}} & {\scriptsize\mbox{63.48}} & {\scriptsize\mbox{55.55}} & {\scriptsize\mbox{59.48}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{89.02}}} & {\scriptsize\mbox{\textbf{94.92}}} & {\scriptsize\mbox{\textbf{93.96}}} & {\scriptsize\mbox{96.07}} & {\scriptsize\mbox{\textbf{92.48}}} & {\scriptsize\mbox{\textbf{83.77}}} & {\scriptsize\mbox{\textbf{95.54}}} & {\scriptsize\mbox{93.39}} & {\scriptsize\mbox{\textbf{91.41}}} & {\scriptsize\mbox{73.45}} & {\scriptsize\mbox{86.28}} & {\scriptsize\mbox{67.89}} & {\scriptsize\mbox{\textbf{86.32}}} \\
RoboReward-4B & {\scriptsize\mbox{29.82}} & {\scriptsize\mbox{43.45}} & {\scriptsize\mbox{44.98}} & {\scriptsize\mbox{42.21}} & {\scriptsize\mbox{46.39}} & {\scriptsize\mbox{33.17}} & {\scriptsize\mbox{52.41}} & {\scriptsize\mbox{38.69}} & {\scriptsize\mbox{38.62}} & {\scriptsize\mbox{45.17}} & {\scriptsize\mbox{66.76}} & {\scriptsize\mbox{37.70}} & {\scriptsize\mbox{43.28}} \\
RoboReward-8B & {\scriptsize\mbox{30.03}} & {\scriptsize\mbox{50.49}} & {\scriptsize\mbox{37.55}} & {\scriptsize\mbox{62.96}} & {\scriptsize\mbox{42.45}} & {\scriptsize\mbox{48.21}} & {\scriptsize\mbox{38.27}} & {\scriptsize\mbox{47.77}} & {\scriptsize\mbox{41.05}} & {\scriptsize\mbox{38.98}} & {\scriptsize\mbox{56.94}} & {\scriptsize\mbox{30.86}} & {\scriptsize\mbox{60.83}} \\
RynnValue-4B & {\scriptsize\mbox{83.18}} & {\scriptsize\mbox{91.53}} & {\scriptsize\mbox{71.91}} & {\scriptsize\mbox{\textbf{96.37}}} & {\scriptsize\mbox{88.82}} & {\scriptsize\mbox{59.54}} & {\scriptsize\mbox{74.80}} & {\scriptsize\mbox{92.89}} & {\scriptsize\mbox{87.00}} & {\scriptsize\mbox{81.44}} & {\scriptsize\mbox{88.50}} & {\scriptsize\mbox{73.09}} & {\scriptsize\mbox{75.57}} \\
RynnValue-8B & {\scriptsize\mbox{78.46}} & {\scriptsize\mbox{85.88}} & {\scriptsize\mbox{87.68}} & {\scriptsize\mbox{95.98}} & {\scriptsize\mbox{82.79}} & {\scriptsize\mbox{67.13}} & {\scriptsize\mbox{64.00}} & {\scriptsize\mbox{\textbf{94.08}}} & {\scriptsize\mbox{84.61}} & {\scriptsize\mbox{\textbf{88.08}}} & {\scriptsize\mbox{86.11}} & {\scriptsize\mbox{\textbf{77.08}}} & {\scriptsize\mbox{77.07}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{23.00}} & {\scriptsize\mbox{43.57}} & {\scriptsize\mbox{34.05}} & {\scriptsize\mbox{58.13}} & {\scriptsize\mbox{8.11}} & {\scriptsize\mbox{13.12}} & {\scriptsize\mbox{5.05}} & {\scriptsize\mbox{18.90}} & {\scriptsize\mbox{74.77}} & {\scriptsize\mbox{17.16}} & {\scriptsize\mbox{57.97}} & {\scriptsize\mbox{17.38}} & {\scriptsize\mbox{23.72}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{83.45}} & {\scriptsize\mbox{30.93}} & {\scriptsize\mbox{6.18}} & {\scriptsize\mbox{92.64}} & {\scriptsize\mbox{90.05}} & {\scriptsize\mbox{48.41}} & {\scriptsize\mbox{25.35}} & {\scriptsize\mbox{78.59}} & {\scriptsize\mbox{90.24}} & {\scriptsize\mbox{87.04}} & {\scriptsize\mbox{\textbf{91.07}}} & {\scriptsize\mbox{-20.21}} & {\scriptsize\mbox{28.20}} \\
VLAC-2B & {\scriptsize\mbox{11.85}} & {\scriptsize\mbox{5.24}} & {\scriptsize\mbox{22.14}} & {\scriptsize\mbox{45.30}} & {\scriptsize\mbox{6.98}} & {\scriptsize\mbox{32.33}} & {\scriptsize\mbox{18.78}} & {\scriptsize\mbox{52.19}} & {\scriptsize\mbox{22.12}} & {\scriptsize\mbox{52.33}} & {\scriptsize\mbox{42.57}} & {\scriptsize\mbox{-17.51}} & {\scriptsize\mbox{3.22}} \\
VLAC-8B & {\scriptsize\mbox{43.71}} & {\scriptsize\mbox{19.78}} & {\scriptsize\mbox{0.83}} & {\scriptsize\mbox{50.92}} & {\scriptsize\mbox{0.03}} & {\scriptsize\mbox{64.77}} & {\scriptsize\mbox{12.14}} & {\scriptsize\mbox{60.53}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{16.69}} & {\scriptsize\mbox{12.41}} & {\scriptsize\mbox{70.30}} & {\scriptsize\mbox{27.72}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{75.52}} & {\scriptsize\mbox{92.61}} & {\scriptsize\mbox{77.77}} & {\scriptsize\mbox{97.72}} & {\scriptsize\mbox{93.21}} & {\scriptsize\mbox{76.77}} & {\scriptsize\mbox{74.80}} & {\scriptsize\mbox{89.82}} & {\scriptsize\mbox{92.78}} & {\scriptsize\mbox{82.91}} & {\scriptsize\mbox{85.31}} & {\scriptsize\mbox{76.26}} & {\scriptsize\mbox{85.44}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{37.56}} & {\scriptsize\mbox{86.10}} & {\scriptsize\mbox{71.51}} & {\scriptsize\mbox{94.28}} & {\scriptsize\mbox{83.89}} & {\scriptsize\mbox{54.99}} & {\scriptsize\mbox{70.09}} & {\scriptsize\mbox{94.01}} & {\scriptsize\mbox{93.59}} & {\scriptsize\mbox{89.92}} & {\scriptsize\mbox{65.90}} & {\scriptsize\mbox{57.64}} & {\scriptsize\mbox{69.32}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{85.94}} & {\scriptsize\mbox{95.38}} & {\scriptsize\mbox{85.66}} & {\scriptsize\mbox{98.25}} & {\scriptsize\mbox{93.28}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{\textbf{94.91}}} & {\scriptsize\mbox{96.70}} & {\scriptsize\mbox{\textbf{96.05}}} & {\scriptsize\mbox{94.31}} & {\scriptsize\mbox{92.29}} & {\scriptsize\mbox{\textbf{87.63}}} & {\scriptsize\mbox{\textbf{90.20}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{62.41}} & {\scriptsize\mbox{81.70}} & {\scriptsize\mbox{67.75}} & {\scriptsize\mbox{97.37}} & {\scriptsize\mbox{84.17}} & {\scriptsize\mbox{74.42}} & {\scriptsize\mbox{88.27}} & {\scriptsize\mbox{93.18}} & {\scriptsize\mbox{92.96}} & {\scriptsize\mbox{90.53}} & {\scriptsize\mbox{69.21}} & {\scriptsize\mbox{81.32}} & {\scriptsize\mbox{62.71}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{90.06}}} & {\scriptsize\mbox{\textbf{97.17}}} & {\scriptsize\mbox{\textbf{91.00}}} & {\scriptsize\mbox{\textbf{98.97}}} & {\scriptsize\mbox{\textbf{94.27}}} & {\scriptsize\mbox{68.74}} & {\scriptsize\mbox{93.69}} & {\scriptsize\mbox{\textbf{96.77}}} & {\scriptsize\mbox{94.21}} & {\scriptsize\mbox{\textbf{94.40}}} & {\scriptsize\mbox{\textbf{92.78}}} & {\scriptsize\mbox{78.74}} & {\scriptsize\mbox{89.23}} \\
VLAC-2B & {\scriptsize\mbox{62.06}} & {\scriptsize\mbox{74.11}} & {\scriptsize\mbox{61.62}} & {\scriptsize\mbox{97.38}} & {\scriptsize\mbox{69.62}} & {\scriptsize\mbox{54.65}} & {\scriptsize\mbox{76.95}} & {\scriptsize\mbox{70.66}} & {\scriptsize\mbox{43.20}} & {\scriptsize\mbox{67.30}} & {\scriptsize\mbox{56.19}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{43.35}} \\
VLAC-8B & {\scriptsize\mbox{75.92}} & {\scriptsize\mbox{68.03}} & {\scriptsize\mbox{55.74}} & {\scriptsize\mbox{94.44}} & {\scriptsize\mbox{70.88}} & {\scriptsize\mbox{\textbf{81.38}}} & {\scriptsize\mbox{79.90}} & {\scriptsize\mbox{72.60}} & {\scriptsize\mbox{87.65}} & {\scriptsize\mbox{55.03}} & {\scriptsize\mbox{78.07}} & {\scriptsize\mbox{44.77}} & {\scriptsize\mbox{75.38}} \\
\bottomrule
\end{tabularx}

==> (inline-22) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{37.60}} & {\scriptsize\mbox{29.97}} & {\scriptsize\mbox{38.63}} & {\scriptsize\mbox{39.44}} & {\scriptsize\mbox{34.68}} & {\scriptsize\mbox{46.97}} & {\scriptsize\mbox{35.80}} & {\scriptsize\mbox{30.36}} & {\scriptsize\mbox{\textbf{10.66}}} & {\scriptsize\mbox{39.56}} & {\scriptsize\mbox{\textbf{22.07}}} & {\scriptsize\mbox{30.27}} & {\scriptsize\mbox{28.34}} \\
ProcVLM-2B & {\scriptsize\mbox{36.48}} & {\scriptsize\mbox{28.69}} & {\scriptsize\mbox{39.53}} & {\scriptsize\mbox{33.24}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{41.44}} & {\scriptsize\mbox{45.53}} & {\scriptsize\mbox{29.66}} & {\scriptsize\mbox{58.72}} & {\scriptsize\mbox{46.85}} & {\scriptsize\mbox{26.16}} & {\scriptsize\mbox{\textbf{12.15}}} & {\scriptsize\mbox{48.36}} \\
RoboFAC-7B & {\scriptsize\mbox{30.54}} & {\scriptsize\mbox{46.80}} & {\scriptsize\mbox{37.94}} & {\scriptsize\mbox{\textbf{13.02}}} & {\scriptsize\mbox{46.57}} & {\scriptsize\mbox{53.41}} & {\scriptsize\mbox{45.02}} & {\scriptsize\mbox{49.83}} & {\scriptsize\mbox{58.95}} & {\scriptsize\mbox{24.03}} & {\scriptsize\mbox{49.58}} & {\scriptsize\mbox{36.33}} & {\scriptsize\mbox{63.52}} \\
RoboMeter-4B & {\scriptsize\mbox{38.87}} & {\scriptsize\mbox{45.31}} & {\scriptsize\mbox{28.15}} & {\scriptsize\mbox{25.00}} & {\scriptsize\mbox{32.08}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{36.70}} & {\scriptsize\mbox{50.31}} & {\scriptsize\mbox{25.01}} & {\scriptsize\mbox{31.46}} & {\scriptsize\mbox{36.78}} & {\scriptsize\mbox{43.76}} & {\scriptsize\mbox{26.10}} \\
RoboReward-4B & {\scriptsize\mbox{21.81}} & {\scriptsize\mbox{40.09}} & {\scriptsize\mbox{27.99}} & {\scriptsize\mbox{37.94}} & {\scriptsize\mbox{\textbf{21.92}}} & {\scriptsize\mbox{43.35}} & {\scriptsize\mbox{37.15}} & {\scriptsize\mbox{35.58}} & {\scriptsize\mbox{47.46}} & {\scriptsize\mbox{38.35}} & {\scriptsize\mbox{32.77}} & {\scriptsize\mbox{39.00}} & {\scriptsize\mbox{44.05}} \\
RoboReward-8B & {\scriptsize\mbox{17.16}} & {\scriptsize\mbox{\textbf{18.51}}} & {\scriptsize\mbox{45.99}} & {\scriptsize\mbox{25.41}} & {\scriptsize\mbox{41.68}} & {\scriptsize\mbox{42.06}} & {\scriptsize\mbox{39.50}} & {\scriptsize\mbox{48.04}} & {\scriptsize\mbox{44.03}} & {\scriptsize\mbox{32.77}} & {\scriptsize\mbox{42.77}} & {\scriptsize\mbox{43.09}} & {\scriptsize\mbox{42.69}} \\
RynnValue-4B & {\scriptsize\mbox{29.19}} & {\scriptsize\mbox{44.79}} & {\scriptsize\mbox{50.18}} & {\scriptsize\mbox{31.15}} & {\scriptsize\mbox{58.89}} & {\scriptsize\mbox{60.40}} & {\scriptsize\mbox{52.02}} & {\scriptsize\mbox{43.56}} & {\scriptsize\mbox{55.61}} & {\scriptsize\mbox{25.82}} & {\scriptsize\mbox{40.89}} & {\scriptsize\mbox{37.63}} & {\scriptsize\mbox{54.40}} \\
RynnValue-8B & {\scriptsize\mbox{22.88}} & {\scriptsize\mbox{63.12}} & {\scriptsize\mbox{50.18}} & {\scriptsize\mbox{58.84}} & {\scriptsize\mbox{68.93}} & {\scriptsize\mbox{46.64}} & {\scriptsize\mbox{43.77}} & {\scriptsize\mbox{36.85}} & {\scriptsize\mbox{34.48}} & {\scriptsize\mbox{\textbf{21.38}}} & {\scriptsize\mbox{45.47}} & {\scriptsize\mbox{37.74}} & {\scriptsize\mbox{\textbf{8.88}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{31.23}} & {\scriptsize\mbox{38.68}} & {\scriptsize\mbox{45.17}} & {\scriptsize\mbox{62.41}} & {\scriptsize\mbox{56.54}} & {\scriptsize\mbox{34.74}} & {\scriptsize\mbox{23.67}} & {\scriptsize\mbox{45.91}} & {\scriptsize\mbox{43.06}} & {\scriptsize\mbox{41.97}} & {\scriptsize\mbox{37.38}} & {\scriptsize\mbox{40.86}} & {\scriptsize\mbox{53.21}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{10.77}}} & {\scriptsize\mbox{36.97}} & {\scriptsize\mbox{\textbf{23.15}}} & {\scriptsize\mbox{20.21}} & {\scriptsize\mbox{31.18}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{\textbf{20.47}}} & {\scriptsize\mbox{42.46}} & {\scriptsize\mbox{35.91}} & {\scriptsize\mbox{23.34}} & {\scriptsize\mbox{37.17}} & {\scriptsize\mbox{18.48}} & {\scriptsize\mbox{38.92}} \\
VLAC-2B & {\scriptsize\mbox{46.82}} & {\scriptsize\mbox{63.20}} & {\scriptsize\mbox{35.34}} & {\scriptsize\mbox{25.10}} & {\scriptsize\mbox{62.28}} & {\scriptsize\mbox{55.35}} & {\scriptsize\mbox{21.03}} & {\scriptsize\mbox{\textbf{27.81}}} & {\scriptsize\mbox{41.28}} & {\scriptsize\mbox{26.72}} & {\scriptsize\mbox{44.71}} & {\scriptsize\mbox{22.25}} & {\scriptsize\mbox{17.17}} \\
VLAC-8B & {\scriptsize\mbox{44.88}} & {\scriptsize\mbox{40.54}} & {\scriptsize\mbox{40.41}} & {\scriptsize\mbox{42.51}} & {\scriptsize\mbox{68.93}} & {\scriptsize\mbox{\textbf{23.57}}} & {\scriptsize\mbox{34.06}} & {\scriptsize\mbox{37.22}} & {\scriptsize\mbox{75.61}} & {\scriptsize\mbox{24.74}} & {\scriptsize\mbox{52.88}} & {\scriptsize\mbox{21.88}} & {\scriptsize\mbox{25.45}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{45.33}} & {\scriptsize\mbox{47.46}} & {\scriptsize\mbox{42.07}} & {\scriptsize\mbox{\textbf{1.67}}} & {\scriptsize\mbox{27.29}} & {\scriptsize\mbox{29.30}} & {\scriptsize\mbox{42.87}} & {\scriptsize\mbox{37.92}} & {\scriptsize\mbox{\textbf{14.97}}} & {\scriptsize\mbox{25.15}} & {\scriptsize\mbox{\textbf{25.34}}} & {\scriptsize\mbox{47.69}} & {\scriptsize\mbox{9.05}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{42.39}} & {\scriptsize\mbox{\textbf{31.91}}} & {\scriptsize\mbox{38.05}} & {\scriptsize\mbox{32.36}} & {\scriptsize\mbox{35.86}} & {\scriptsize\mbox{30.81}} & {\scriptsize\mbox{34.73}} & {\scriptsize\mbox{39.22}} & {\scriptsize\mbox{21.57}} & {\scriptsize\mbox{26.59}} & {\scriptsize\mbox{35.01}} & {\scriptsize\mbox{\textbf{17.59}}} & {\scriptsize\mbox{\textbf{6.42}}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{36.17}} & {\scriptsize\mbox{44.88}} & {\scriptsize\mbox{41.46}} & {\scriptsize\mbox{24.05}} & {\scriptsize\mbox{26.34}} & {\scriptsize\mbox{\textbf{8.16}}} & {\scriptsize\mbox{31.50}} & {\scriptsize\mbox{24.73}} & {\scriptsize\mbox{36.10}} & {\scriptsize\mbox{53.01}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{33.17}} & {\scriptsize\mbox{27.32}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{40.52}} & {\scriptsize\mbox{60.47}} & {\scriptsize\mbox{40.79}} & {\scriptsize\mbox{20.64}} & {\scriptsize\mbox{\textbf{17.10}}} & {\scriptsize\mbox{17.95}} & {\scriptsize\mbox{35.63}} & {\scriptsize\mbox{47.12}} & {\scriptsize\mbox{20.08}} & {\scriptsize\mbox{\textbf{9.69}}} & {\scriptsize\mbox{31.75}} & {\scriptsize\mbox{46.79}} & {\scriptsize\mbox{24.56}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{29.73}} & {\scriptsize\mbox{33.48}} & {\scriptsize\mbox{26.63}} & {\scriptsize\mbox{20.69}} & {\scriptsize\mbox{29.33}} & {\scriptsize\mbox{25.79}} & {\scriptsize\mbox{42.01}} & {\scriptsize\mbox{38.07}} & {\scriptsize\mbox{26.91}} & {\scriptsize\mbox{16.07}} & {\scriptsize\mbox{45.10}} & {\scriptsize\mbox{48.99}} & {\scriptsize\mbox{21.62}} \\
VLAC-2B & {\scriptsize\mbox{16.40}} & {\scriptsize\mbox{39.58}} & {\scriptsize\mbox{35.72}} & {\scriptsize\mbox{24.10}} & {\scriptsize\mbox{38.10}} & {\scriptsize\mbox{16.48}} & {\scriptsize\mbox{\textbf{31.02}}} & {\scriptsize\mbox{32.33}} & {\scriptsize\mbox{49.63}} & {\scriptsize\mbox{23.37}} & {\scriptsize\mbox{34.01}} & {\scriptsize\mbox{18.74}} & {\scriptsize\mbox{18.30}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{15.70}}} & {\scriptsize\mbox{33.35}} & {\scriptsize\mbox{\textbf{22.72}}} & {\scriptsize\mbox{33.81}} & {\scriptsize\mbox{26.96}} & {\scriptsize\mbox{31.30}} & {\scriptsize\mbox{54.36}} & {\scriptsize\mbox{\textbf{18.94}}} & {\scriptsize\mbox{22.64}} & {\scriptsize\mbox{27.76}} & {\scriptsize\mbox{28.99}} & {\scriptsize\mbox{22.11}} & {\scriptsize\mbox{20.52}} \\
\bottomrule
\end{tabularx}

==> (inline-23) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{1.73}} & {\scriptsize\mbox{3.57}} & {\scriptsize\mbox{2.68}} & {\scriptsize\mbox{5.77}} & {\scriptsize\mbox{1.30}} & {\scriptsize\mbox{1.32}} & {\scriptsize\mbox{1.90}} & {\scriptsize\mbox{1.17}} & {\scriptsize\mbox{0.44}} & {\scriptsize\mbox{2.66}} & {\scriptsize\mbox{1.22}} & {\scriptsize\mbox{2.12}} & {\scriptsize\mbox{3.51}} \\
ProcVLM-2B & {\scriptsize\mbox{0.24}} & {\scriptsize\mbox{8.38}} & {\scriptsize\mbox{4.47}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.17}} & {\scriptsize\mbox{4.23}} & {\scriptsize\mbox{4.38}} & {\scriptsize\mbox{9.67}} & {\scriptsize\mbox{0.77}} & {\scriptsize\mbox{1.68}} & {\scriptsize\mbox{0.28}} & {\scriptsize\mbox{7.25}} & {\scriptsize\mbox{4.86}} \\
RoboFAC-7B & {\scriptsize\mbox{2.03}} & {\scriptsize\mbox{4.72}} & {\scriptsize\mbox{8.91}} & {\scriptsize\mbox{2.39}} & {\scriptsize\mbox{4.42}} & {\scriptsize\mbox{3.16}} & {\scriptsize\mbox{1.45}} & {\scriptsize\mbox{5.86}} & {\scriptsize\mbox{0.85}} & {\scriptsize\mbox{5.09}} & {\scriptsize\mbox{4.10}} & {\scriptsize\mbox{4.86}} & {\scriptsize\mbox{2.89}} \\
RoboMeter-4B & {\scriptsize\mbox{8.64}} & {\scriptsize\mbox{\textbf{23.85}}} & {\scriptsize\mbox{\textbf{36.59}}} & {\scriptsize\mbox{21.67}} & {\scriptsize\mbox{25.22}} & {\scriptsize\mbox{13.27}} & {\scriptsize\mbox{\textbf{19.20}}} & {\scriptsize\mbox{17.62}} & {\scriptsize\mbox{8.00}} & {\scriptsize\mbox{9.26}} & {\scriptsize\mbox{18.76}} & {\scriptsize\mbox{12.36}} & {\scriptsize\mbox{14.04}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{3.93}} & {\scriptsize\mbox{12.42}} & {\scriptsize\mbox{9.16}} & {\scriptsize\mbox{20.10}} & {\scriptsize\mbox{16.77}} & {\scriptsize\mbox{2.30}} & {\scriptsize\mbox{4.80}} & {\scriptsize\mbox{14.70}} & {\scriptsize\mbox{3.56}} & {\scriptsize\mbox{13.69}} & {\scriptsize\mbox{14.26}} & {\scriptsize\mbox{10.84}} & {\scriptsize\mbox{10.54}} \\
RynnValue-8B & {\scriptsize\mbox{2.40}} & {\scriptsize\mbox{8.02}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{\textbf{25.02}}} & {\scriptsize\mbox{6.27}} & {\scriptsize\mbox{2.01}} & {\scriptsize\mbox{2.95}} & {\scriptsize\mbox{16.17}} & {\scriptsize\mbox{3.58}} & {\scriptsize\mbox{\textbf{24.15}}} & {\scriptsize\mbox{6.05}} & {\scriptsize\mbox{11.94}} & {\scriptsize\mbox{\textbf{14.17}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{11.22}} & {\scriptsize\mbox{17.84}} & {\scriptsize\mbox{11.10}} & {\scriptsize\mbox{18.88}} & {\scriptsize\mbox{\textbf{25.33}}} & {\scriptsize\mbox{15.81}} & {\scriptsize\mbox{14.55}} & {\scriptsize\mbox{\textbf{18.85}}} & {\scriptsize\mbox{8.77}} & {\scriptsize\mbox{17.23}} & {\scriptsize\mbox{12.89}} & {\scriptsize\mbox{\textbf{15.61}}} & {\scriptsize\mbox{13.87}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{16.41}}} & {\scriptsize\mbox{8.25}} & {\scriptsize\mbox{11.12}} & {\scriptsize\mbox{20.56}} & {\scriptsize\mbox{25.20}} & {\scriptsize\mbox{11.18}} & {\scriptsize\mbox{13.13}} & {\scriptsize\mbox{14.63}} & {\scriptsize\mbox{\textbf{10.57}}} & {\scriptsize\mbox{17.94}} & {\scriptsize\mbox{\textbf{22.89}}} & {\scriptsize\mbox{4.70}} & {\scriptsize\mbox{11.22}} \\
VLAC-2B & {\scriptsize\mbox{0.92}} & {\scriptsize\mbox{1.33}} & {\scriptsize\mbox{6.55}} & {\scriptsize\mbox{5.68}} & {\scriptsize\mbox{0.83}} & {\scriptsize\mbox{2.67}} & {\scriptsize\mbox{7.62}} & {\scriptsize\mbox{18.06}} & {\scriptsize\mbox{7.75}} & {\scriptsize\mbox{13.77}} & {\scriptsize\mbox{10.28}} & {\scriptsize\mbox{9.75}} & {\scriptsize\mbox{9.43}} \\
VLAC-8B & {\scriptsize\mbox{4.27}} & {\scriptsize\mbox{16.10}} & {\scriptsize\mbox{8.91}} & {\scriptsize\mbox{4.51}} & {\scriptsize\mbox{0.20}} & {\scriptsize\mbox{\textbf{26.38}}} & {\scriptsize\mbox{8.93}} & {\scriptsize\mbox{13.57}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.98}} & {\scriptsize\mbox{0.28}} & {\scriptsize\mbox{8.84}} & {\scriptsize\mbox{11.30}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{4.19}} & {\scriptsize\mbox{19.66}} & {\scriptsize\mbox{20.02}} & {\scriptsize\mbox{25.42}} & {\scriptsize\mbox{22.36}} & {\scriptsize\mbox{10.74}} & {\scriptsize\mbox{6.33}} & {\scriptsize\mbox{11.94}} & {\scriptsize\mbox{9.67}} & {\scriptsize\mbox{11.76}} & {\scriptsize\mbox{12.40}} & {\scriptsize\mbox{3.10}} & {\scriptsize\mbox{16.75}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{2.59}} & {\scriptsize\mbox{13.99}} & {\scriptsize\mbox{11.15}} & {\scriptsize\mbox{16.94}} & {\scriptsize\mbox{19.37}} & {\scriptsize\mbox{4.61}} & {\scriptsize\mbox{4.77}} & {\scriptsize\mbox{21.31}} & {\scriptsize\mbox{7.86}} & {\scriptsize\mbox{21.63}} & {\scriptsize\mbox{8.78}} & {\scriptsize\mbox{4.02}} & {\scriptsize\mbox{6.76}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{14.58}} & {\scriptsize\mbox{24.92}} & {\scriptsize\mbox{\textbf{41.38}}} & {\scriptsize\mbox{37.92}} & {\scriptsize\mbox{36.07}} & {\scriptsize\mbox{8.56}} & {\scriptsize\mbox{\textbf{36.93}}} & {\scriptsize\mbox{33.76}} & {\scriptsize\mbox{15.54}} & {\scriptsize\mbox{\textbf{39.61}}} & {\scriptsize\mbox{21.23}} & {\scriptsize\mbox{23.13}} & {\scriptsize\mbox{25.08}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{4.32}} & {\scriptsize\mbox{12.95}} & {\scriptsize\mbox{11.78}} & {\scriptsize\mbox{28.50}} & {\scriptsize\mbox{20.54}} & {\scriptsize\mbox{8.26}} & {\scriptsize\mbox{15.38}} & {\scriptsize\mbox{18.37}} & {\scriptsize\mbox{10.44}} & {\scriptsize\mbox{25.84}} & {\scriptsize\mbox{7.71}} & {\scriptsize\mbox{12.98}} & {\scriptsize\mbox{7.85}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{18.61}} & {\scriptsize\mbox{\textbf{28.83}}} & {\scriptsize\mbox{33.35}} & {\scriptsize\mbox{\textbf{42.75}}} & {\scriptsize\mbox{\textbf{43.80}}} & {\scriptsize\mbox{11.70}} & {\scriptsize\mbox{34.64}} & {\scriptsize\mbox{32.79}} & {\scriptsize\mbox{15.32}} & {\scriptsize\mbox{35.37}} & {\scriptsize\mbox{\textbf{28.47}}} & {\scriptsize\mbox{\textbf{30.59}}} & {\scriptsize\mbox{25.11}} \\
VLAC-2B & {\scriptsize\mbox{20.92}} & {\scriptsize\mbox{17.10}} & {\scriptsize\mbox{36.11}} & {\scriptsize\mbox{34.64}} & {\scriptsize\mbox{28.78}} & {\scriptsize\mbox{16.27}} & {\scriptsize\mbox{30.19}} & {\scriptsize\mbox{25.23}} & {\scriptsize\mbox{\textbf{28.92}}} & {\scriptsize\mbox{21.66}} & {\scriptsize\mbox{20.41}} & {\scriptsize\mbox{13.68}} & {\scriptsize\mbox{18.80}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{29.07}}} & {\scriptsize\mbox{28.00}} & {\scriptsize\mbox{30.41}} & {\scriptsize\mbox{38.30}} & {\scriptsize\mbox{14.50}} & {\scriptsize\mbox{\textbf{30.97}}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{\textbf{34.82}}} & {\scriptsize\mbox{14.95}} & {\scriptsize\mbox{27.05}} & {\scriptsize\mbox{20.93}} & {\scriptsize\mbox{22.18}} & {\scriptsize\mbox{\textbf{28.47}}} \\
\bottomrule
\end{tabularx}

==> (inline-24) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{\textbf{63.33}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{51.25}} & {\scriptsize\mbox{37.00}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{43.33}} \\
ProcVLM-2B & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{51.00}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{51.25}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{80.00}} \\
RoboFAC-7B & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{92.00}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{82.50}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{23.33}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboMeter-4B & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{76.67}}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{81.25}}} & {\scriptsize\mbox{96.00}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{92.50}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{28.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{25.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{58.75}} & {\scriptsize\mbox{66.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{90.00}} \\
RynnValue-4B & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{91.00}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{58.75}} & {\scriptsize\mbox{94.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{89.00}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{62.50}} & {\scriptsize\mbox{94.00}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{98.33}}} & {\scriptsize\mbox{\textbf{91.67}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{21.67}} & {\scriptsize\mbox{7.00}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{37.50}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{81.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{98.33}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{49.00}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{31.67}} & {\scriptsize\mbox{52.50}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{98.33}} \\
VLAC-2B & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{27.00}} & {\scriptsize\mbox{41.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{71.00}} & {\scriptsize\mbox{17.50}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{80.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{72.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{31.67}} & {\scriptsize\mbox{42.50}} & {\scriptsize\mbox{84.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{55.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{89.00}} & {\scriptsize\mbox{\textbf{95.00}}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{58.75}} & {\scriptsize\mbox{93.00}} & {\scriptsize\mbox{52.50}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{\textbf{81.67}}} & {\scriptsize\mbox{88.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{31.67}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{33.75}} & {\scriptsize\mbox{91.00}} & {\scriptsize\mbox{62.50}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{\textbf{88.75}}} & {\scriptsize\mbox{\textbf{99.00}}} & {\scriptsize\mbox{52.50}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{76.25}} & {\scriptsize\mbox{87.00}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{98.33}}} & {\scriptsize\mbox{93.33}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{92.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{96.67}}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
VLAC-2B & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{82.00}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{42.50}} & {\scriptsize\mbox{87.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
VLAC-8B & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{68.00}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{63.33}}} & {\scriptsize\mbox{28.75}} & {\scriptsize\mbox{96.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{91.67}} \\
\bottomrule
\end{tabularx}

==> (inline-25) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{50.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} \\
RynnValue-4B & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{70.00}} \\
RynnValue-8B & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
VLAC-2B & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{30.00}} \\
VLAC-8B & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{50.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
VLAC-8B & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{90.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-26) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{40.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
RynnValue-4B & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{70.00}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{\textbf{50.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-27) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{9.95}} & {\scriptsize\mbox{\textbf{15.31}}} & {\scriptsize\mbox{0.81}} & {\scriptsize\mbox{20.27}} & {\scriptsize\mbox{6.58}} & {\scriptsize\mbox{\textbf{27.66}}} & {\scriptsize\mbox{3.79}} & {\scriptsize\mbox{6.63}} & {\scriptsize\mbox{5.62}} & {\scriptsize\mbox{17.32}} & {\scriptsize\mbox{21.79}} & {\scriptsize\mbox{\textbf{3.85}}} & {\scriptsize\mbox{\textbf{16.25}}} \\
RoboFAC-7B & {\scriptsize\mbox{12.29}} & {\scriptsize\mbox{8.25}} & {\scriptsize\mbox{5.51}} & {\scriptsize\mbox{\textbf{20.45}}} & {\scriptsize\mbox{15.71}} & {\scriptsize\mbox{13.47}} & {\scriptsize\mbox{\textbf{7.15}}} & {\scriptsize\mbox{0.95}} & {\scriptsize\mbox{9.83}} & {\scriptsize\mbox{15.03}} & {\scriptsize\mbox{15.30}} & {\scriptsize\mbox{1.57}} & {\scriptsize\mbox{3.08}} \\
FailSafe & {\scriptsize\mbox{\textbf{12.55}}} & {\scriptsize\mbox{3.64}} & {\scriptsize\mbox{\textbf{9.94}}} & {\scriptsize\mbox{19.69}} & {\scriptsize\mbox{\textbf{19.44}}} & {\scriptsize\mbox{21.88}} & {\scriptsize\mbox{1.68}} & {\scriptsize\mbox{\textbf{13.97}}} & {\scriptsize\mbox{\textbf{11.83}}} & {\scriptsize\mbox{\textbf{17.88}}} & {\scriptsize\mbox{\textbf{22.89}}} & {\scriptsize\mbox{1.55}} & {\scriptsize\mbox{11.82}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{0.29}}} & {\scriptsize\mbox{\textbf{0.64}}} & {\scriptsize\mbox{\textbf{2.27}}} & {\scriptsize\mbox{\textbf{0.54}}} & {\scriptsize\mbox{\textbf{0.10}}} & {\scriptsize\mbox{\textbf{5.18}}} & {\scriptsize\mbox{\textbf{11.29}}} & {\scriptsize\mbox{\textbf{0.24}}} & {\scriptsize\mbox{\textbf{0.76}}} & {\scriptsize\mbox{\textbf{0.06}}} & {\scriptsize\mbox{\textbf{0.05}}} & {\scriptsize\mbox{\textbf{8.92}}} & {\scriptsize\mbox{\textbf{5.09}}} \\
\bottomrule
\end{tabularx}

==> (inline-28) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{5.72}} & {\scriptsize\mbox{23.62}} & {\scriptsize\mbox{-11.21}} & {\scriptsize\mbox{24.47}} & {\scriptsize\mbox{1.39}} & {\scriptsize\mbox{-8.29}} & {\scriptsize\mbox{-43.03}} & {\scriptsize\mbox{42.10}} & {\scriptsize\mbox{7.97}} & {\scriptsize\mbox{23.66}} & {\scriptsize\mbox{-13.97}} & {\scriptsize\mbox{52.22}} & {\scriptsize\mbox{46.17}} \\
ProcVLM-2B & {\scriptsize\mbox{35.54}} & {\scriptsize\mbox{30.65}} & {\scriptsize\mbox{42.38}} & {\scriptsize\mbox{58.96}} & {\scriptsize\mbox{47.27}} & {\scriptsize\mbox{47.56}} & {\scriptsize\mbox{56.94}} & {\scriptsize\mbox{87.74}} & {\scriptsize\mbox{13.48}} & {\scriptsize\mbox{5.92}} & {\scriptsize\mbox{23.19}} & {\scriptsize\mbox{65.05}} & {\scriptsize\mbox{56.86}} \\
RoboFAC-7B & {\scriptsize\mbox{28.64}} & {\scriptsize\mbox{48.75}} & {\scriptsize\mbox{-78.04}} & {\scriptsize\mbox{-32.03}} & {\scriptsize\mbox{-9.05}} & {\scriptsize\mbox{-58.66}} & {\scriptsize\mbox{-52.99}} & {\scriptsize\mbox{67.13}} & {\scriptsize\mbox{49.49}} & {\scriptsize\mbox{-44.64}} & {\scriptsize\mbox{1.86}} & {\scriptsize\mbox{-62.44}} & {\scriptsize\mbox{30.29}} \\
RoboMeter-4B & {\scriptsize\mbox{55.36}} & {\scriptsize\mbox{89.11}} & {\scriptsize\mbox{90.31}} & {\scriptsize\mbox{92.61}} & {\scriptsize\mbox{89.42}} & {\scriptsize\mbox{62.52}} & {\scriptsize\mbox{89.49}} & {\scriptsize\mbox{90.24}} & {\scriptsize\mbox{40.82}} & {\scriptsize\mbox{45.78}} & {\scriptsize\mbox{67.58}} & {\scriptsize\mbox{51.15}} & {\scriptsize\mbox{81.17}} \\
RoboReward-4B & {\scriptsize\mbox{74.27}} & {\scriptsize\mbox{81.02}} & {\scriptsize\mbox{90.21}} & {\scriptsize\mbox{91.04}} & {\scriptsize\mbox{82.88}} & {\scriptsize\mbox{84.05}} & {\scriptsize\mbox{86.62}} & {\scriptsize\mbox{86.03}} & {\scriptsize\mbox{83.73}} & {\scriptsize\mbox{87.03}} & {\scriptsize\mbox{67.18}} & {\scriptsize\mbox{79.51}} & {\scriptsize\mbox{87.59}} \\
RoboReward-8B & {\scriptsize\mbox{75.20}} & {\scriptsize\mbox{82.92}} & {\scriptsize\mbox{79.82}} & {\scriptsize\mbox{87.34}} & {\scriptsize\mbox{84.21}} & {\scriptsize\mbox{76.03}} & {\scriptsize\mbox{89.63}} & {\scriptsize\mbox{81.81}} & {\scriptsize\mbox{84.78}} & {\scriptsize\mbox{79.26}} & {\scriptsize\mbox{76.94}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{74.33}} \\
RynnValue-4B & {\scriptsize\mbox{39.06}} & {\scriptsize\mbox{78.34}} & {\scriptsize\mbox{38.21}} & {\scriptsize\mbox{80.77}} & {\scriptsize\mbox{67.91}} & {\scriptsize\mbox{54.44}} & {\scriptsize\mbox{23.86}} & {\scriptsize\mbox{88.66}} & {\scriptsize\mbox{73.40}} & {\scriptsize\mbox{51.88}} & {\scriptsize\mbox{50.11}} & {\scriptsize\mbox{76.33}} & {\scriptsize\mbox{74.16}} \\
RynnValue-8B & {\scriptsize\mbox{49.91}} & {\scriptsize\mbox{45.94}} & {\scriptsize\mbox{80.02}} & {\scriptsize\mbox{67.73}} & {\scriptsize\mbox{48.45}} & {\scriptsize\mbox{43.10}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{92.59}} & {\scriptsize\mbox{56.70}} & {\scriptsize\mbox{48.82}} & {\scriptsize\mbox{46.05}} & {\scriptsize\mbox{78.06}} & {\scriptsize\mbox{82.36}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.61}}} & {\scriptsize\mbox{\textbf{97.13}}} & {\scriptsize\mbox{38.81}} & {\scriptsize\mbox{\textbf{96.19}}} & {\scriptsize\mbox{\textbf{95.10}}} & {\scriptsize\mbox{96.43}} & {\scriptsize\mbox{\textbf{97.31}}} & {\scriptsize\mbox{\textbf{97.82}}} & {\scriptsize\mbox{97.15}} & {\scriptsize\mbox{91.49}} & {\scriptsize\mbox{\textbf{93.08}}} & {\scriptsize\mbox{\textbf{97.15}}} & {\scriptsize\mbox{\textbf{95.28}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{96.51}} & {\scriptsize\mbox{88.48}} & {\scriptsize\mbox{\textbf{93.94}}} & {\scriptsize\mbox{89.35}} & {\scriptsize\mbox{81.33}} & {\scriptsize\mbox{\textbf{97.48}}} & {\scriptsize\mbox{92.91}} & {\scriptsize\mbox{96.81}} & {\scriptsize\mbox{\textbf{98.22}}} & {\scriptsize\mbox{\textbf{95.66}}} & {\scriptsize\mbox{90.06}} & {\scriptsize\mbox{83.62}} & {\scriptsize\mbox{94.45}} \\
VLAC-2B & {\scriptsize\mbox{11.52}} & {\scriptsize\mbox{11.65}} & {\scriptsize\mbox{49.49}} & {\scriptsize\mbox{1.45}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-11.33}} & {\scriptsize\mbox{-6.28}} & {\scriptsize\mbox{38.14}} & {\scriptsize\mbox{-21.61}} & {\scriptsize\mbox{83.65}} & {\scriptsize\mbox{23.32}} & {\scriptsize\mbox{32.01}} & {\scriptsize\mbox{29.08}} \\
VLAC-8B & {\scriptsize\mbox{-0.80}} & {\scriptsize\mbox{49.75}} & {\scriptsize\mbox{24.17}} & {\scriptsize\mbox{-5.45}} & {\scriptsize\mbox{-3.08}} & {\scriptsize\mbox{39.33}} & {\scriptsize\mbox{52.56}} & {\scriptsize\mbox{51.53}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{9.83}} & {\scriptsize\mbox{4.62}} & {\scriptsize\mbox{57.39}} & {\scriptsize\mbox{12.21}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{57.75}} & {\scriptsize\mbox{80.49}} & {\scriptsize\mbox{76.23}} & {\scriptsize\mbox{82.40}} & {\scriptsize\mbox{41.45}} & {\scriptsize\mbox{44.30}} & {\scriptsize\mbox{79.09}} & {\scriptsize\mbox{89.71}} & {\scriptsize\mbox{67.64}} & {\scriptsize\mbox{32.97}} & {\scriptsize\mbox{31.17}} & {\scriptsize\mbox{75.01}} & {\scriptsize\mbox{90.92}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{21.87}} & {\scriptsize\mbox{78.11}} & {\scriptsize\mbox{70.05}} & {\scriptsize\mbox{70.71}} & {\scriptsize\mbox{49.99}} & {\scriptsize\mbox{59.61}} & {\scriptsize\mbox{52.90}} & {\scriptsize\mbox{94.37}} & {\scriptsize\mbox{78.01}} & {\scriptsize\mbox{46.43}} & {\scriptsize\mbox{41.10}} & {\scriptsize\mbox{60.28}} & {\scriptsize\mbox{78.15}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{63.40}} & {\scriptsize\mbox{93.02}} & {\scriptsize\mbox{88.47}} & {\scriptsize\mbox{\textbf{92.85}}} & {\scriptsize\mbox{92.75}} & {\scriptsize\mbox{\textbf{82.65}}} & {\scriptsize\mbox{93.97}} & {\scriptsize\mbox{\textbf{97.16}}} & {\scriptsize\mbox{\textbf{91.49}}} & {\scriptsize\mbox{68.71}} & {\scriptsize\mbox{59.58}} & {\scriptsize\mbox{80.51}} & {\scriptsize\mbox{\textbf{92.01}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{23.36}} & {\scriptsize\mbox{71.14}} & {\scriptsize\mbox{76.03}} & {\scriptsize\mbox{78.58}} & {\scriptsize\mbox{65.59}} & {\scriptsize\mbox{57.61}} & {\scriptsize\mbox{80.74}} & {\scriptsize\mbox{94.23}} & {\scriptsize\mbox{78.44}} & {\scriptsize\mbox{45.38}} & {\scriptsize\mbox{47.12}} & {\scriptsize\mbox{67.51}} & {\scriptsize\mbox{79.70}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{81.37}}} & {\scriptsize\mbox{\textbf{94.09}}} & {\scriptsize\mbox{\textbf{94.02}}} & {\scriptsize\mbox{91.77}} & {\scriptsize\mbox{\textbf{95.86}}} & {\scriptsize\mbox{74.91}} & {\scriptsize\mbox{\textbf{94.19}}} & {\scriptsize\mbox{96.72}} & {\scriptsize\mbox{91.36}} & {\scriptsize\mbox{\textbf{84.13}}} & {\scriptsize\mbox{\textbf{82.00}}} & {\scriptsize\mbox{\textbf{83.12}}} & {\scriptsize\mbox{89.36}} \\
VLAC-2B & {\scriptsize\mbox{43.82}} & {\scriptsize\mbox{18.17}} & {\scriptsize\mbox{90.73}} & {\scriptsize\mbox{19.49}} & {\scriptsize\mbox{-47.70}} & {\scriptsize\mbox{21.90}} & {\scriptsize\mbox{53.03}} & {\scriptsize\mbox{72.29}} & {\scriptsize\mbox{53.00}} & {\scriptsize\mbox{79.25}} & {\scriptsize\mbox{63.62}} & {\scriptsize\mbox{68.38}} & {\scriptsize\mbox{82.51}} \\
VLAC-8B & {\scriptsize\mbox{39.73}} & {\scriptsize\mbox{88.39}} & {\scriptsize\mbox{79.33}} & {\scriptsize\mbox{49.29}} & {\scriptsize\mbox{-34.24}} & {\scriptsize\mbox{63.80}} & {\scriptsize\mbox{88.85}} & {\scriptsize\mbox{92.88}} & {\scriptsize\mbox{11.88}} & {\scriptsize\mbox{50.57}} & {\scriptsize\mbox{40.35}} & {\scriptsize\mbox{41.36}} & {\scriptsize\mbox{82.97}} \\
\bottomrule
\end{tabularx}

==> (inline-29) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{5.72}} & {\scriptsize\mbox{23.62}} & {\scriptsize\mbox{-11.21}} & {\scriptsize\mbox{24.47}} & {\scriptsize\mbox{1.39}} & {\scriptsize\mbox{-8.29}} & {\scriptsize\mbox{-43.03}} & {\scriptsize\mbox{42.10}} & {\scriptsize\mbox{7.97}} & {\scriptsize\mbox{23.66}} & {\scriptsize\mbox{-13.97}} & {\scriptsize\mbox{52.22}} & {\scriptsize\mbox{46.17}} \\
ProcVLM-2B & {\scriptsize\mbox{31.13}} & {\scriptsize\mbox{22.94}} & {\scriptsize\mbox{34.37}} & {\scriptsize\mbox{55.91}} & {\scriptsize\mbox{40.97}} & {\scriptsize\mbox{42.30}} & {\scriptsize\mbox{54.09}} & {\scriptsize\mbox{86.72}} & {\scriptsize\mbox{6.09}} & {\scriptsize\mbox{-0.01}} & {\scriptsize\mbox{16.48}} & {\scriptsize\mbox{65.99}} & {\scriptsize\mbox{28.70}} \\
RoboFAC-7B & {\scriptsize\mbox{46.64}} & {\scriptsize\mbox{68.46}} & {\scriptsize\mbox{-56.13}} & {\scriptsize\mbox{-25.79}} & {\scriptsize\mbox{21.04}} & {\scriptsize\mbox{-23.28}} & {\scriptsize\mbox{-24.09}} & {\scriptsize\mbox{79.52}} & {\scriptsize\mbox{63.55}} & {\scriptsize\mbox{-33.61}} & {\scriptsize\mbox{30.97}} & {\scriptsize\mbox{-33.29}} & {\scriptsize\mbox{57.96}} \\
RoboMeter-4B & {\scriptsize\mbox{69.40}} & {\scriptsize\mbox{\textbf{90.61}}} & {\scriptsize\mbox{\textbf{93.36}}} & {\scriptsize\mbox{\textbf{94.77}}} & {\scriptsize\mbox{\textbf{91.28}}} & {\scriptsize\mbox{\textbf{67.93}}} & {\scriptsize\mbox{\textbf{91.63}}} & {\scriptsize\mbox{92.60}} & {\scriptsize\mbox{51.98}} & {\scriptsize\mbox{59.13}} & {\scriptsize\mbox{\textbf{67.84}}} & {\scriptsize\mbox{70.87}} & {\scriptsize\mbox{\textbf{87.73}}} \\
RoboReward-4B & {\scriptsize\mbox{39.17}} & {\scriptsize\mbox{39.52}} & {\scriptsize\mbox{43.84}} & {\scriptsize\mbox{47.13}} & {\scriptsize\mbox{42.97}} & {\scriptsize\mbox{32.54}} & {\scriptsize\mbox{41.77}} & {\scriptsize\mbox{40.39}} & {\scriptsize\mbox{41.38}} & {\scriptsize\mbox{40.01}} & {\scriptsize\mbox{50.13}} & {\scriptsize\mbox{40.61}} & {\scriptsize\mbox{41.39}} \\
RoboReward-8B & {\scriptsize\mbox{37.60}} & {\scriptsize\mbox{38.42}} & {\scriptsize\mbox{39.38}} & {\scriptsize\mbox{47.19}} & {\scriptsize\mbox{45.92}} & {\scriptsize\mbox{39.09}} & {\scriptsize\mbox{45.93}} & {\scriptsize\mbox{43.94}} & {\scriptsize\mbox{42.39}} & {\scriptsize\mbox{35.18}} & {\scriptsize\mbox{37.08}} & {\scriptsize\mbox{36.31}} & {\scriptsize\mbox{56.77}} \\
RynnValue-4B & {\scriptsize\mbox{59.65}} & {\scriptsize\mbox{84.36}} & {\scriptsize\mbox{65.05}} & {\scriptsize\mbox{86.78}} & {\scriptsize\mbox{78.51}} & {\scriptsize\mbox{64.81}} & {\scriptsize\mbox{50.74}} & {\scriptsize\mbox{91.31}} & {\scriptsize\mbox{\textbf{81.81}}} & {\scriptsize\mbox{70.01}} & {\scriptsize\mbox{63.92}} & {\scriptsize\mbox{\textbf{82.82}}} & {\scriptsize\mbox{78.76}} \\
RynnValue-8B & {\scriptsize\mbox{66.52}} & {\scriptsize\mbox{65.90}} & {\scriptsize\mbox{87.52}} & {\scriptsize\mbox{81.28}} & {\scriptsize\mbox{70.05}} & {\scriptsize\mbox{59.31}} & {\scriptsize\mbox{48.41}} & {\scriptsize\mbox{\textbf{93.77}}} & {\scriptsize\mbox{71.86}} & {\scriptsize\mbox{69.73}} & {\scriptsize\mbox{64.36}} & {\scriptsize\mbox{80.28}} & {\scriptsize\mbox{86.28}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{5.99}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{-15.47}} & {\scriptsize\mbox{24.36}} & {\scriptsize\mbox{11.78}} & {\scriptsize\mbox{6.04}} & {\scriptsize\mbox{3.42}} & {\scriptsize\mbox{4.79}} & {\scriptsize\mbox{15.73}} & {\scriptsize\mbox{8.55}} & {\scriptsize\mbox{16.54}} & {\scriptsize\mbox{4.75}} & {\scriptsize\mbox{12.37}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{69.78}}} & {\scriptsize\mbox{7.58}} & {\scriptsize\mbox{12.71}} & {\scriptsize\mbox{80.44}} & {\scriptsize\mbox{57.42}} & {\scriptsize\mbox{13.16}} & {\scriptsize\mbox{4.24}} & {\scriptsize\mbox{79.26}} & {\scriptsize\mbox{71.04}} & {\scriptsize\mbox{56.03}} & {\scriptsize\mbox{39.06}} & {\scriptsize\mbox{-2.31}} & {\scriptsize\mbox{16.80}} \\
VLAC-2B & {\scriptsize\mbox{9.55}} & {\scriptsize\mbox{9.02}} & {\scriptsize\mbox{43.38}} & {\scriptsize\mbox{6.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-17.40}} & {\scriptsize\mbox{-0.25}} & {\scriptsize\mbox{57.88}} & {\scriptsize\mbox{-3.27}} & {\scriptsize\mbox{\textbf{74.02}}} & {\scriptsize\mbox{11.45}} & {\scriptsize\mbox{-3.27}} & {\scriptsize\mbox{8.33}} \\
VLAC-8B & {\scriptsize\mbox{-0.40}} & {\scriptsize\mbox{42.22}} & {\scriptsize\mbox{0.75}} & {\scriptsize\mbox{4.22}} & {\scriptsize\mbox{0.11}} & {\scriptsize\mbox{25.52}} & {\scriptsize\mbox{19.60}} & {\scriptsize\mbox{50.13}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{14.49}} & {\scriptsize\mbox{17.64}} & {\scriptsize\mbox{36.61}} & {\scriptsize\mbox{14.12}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{57.42}} & {\scriptsize\mbox{80.10}} & {\scriptsize\mbox{71.55}} & {\scriptsize\mbox{82.90}} & {\scriptsize\mbox{37.15}} & {\scriptsize\mbox{37.59}} & {\scriptsize\mbox{76.30}} & {\scriptsize\mbox{90.04}} & {\scriptsize\mbox{68.47}} & {\scriptsize\mbox{27.73}} & {\scriptsize\mbox{26.11}} & {\scriptsize\mbox{73.86}} & {\scriptsize\mbox{89.86}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{20.60}} & {\scriptsize\mbox{77.82}} & {\scriptsize\mbox{66.60}} & {\scriptsize\mbox{71.07}} & {\scriptsize\mbox{46.94}} & {\scriptsize\mbox{55.04}} & {\scriptsize\mbox{57.17}} & {\scriptsize\mbox{94.81}} & {\scriptsize\mbox{76.69}} & {\scriptsize\mbox{45.36}} & {\scriptsize\mbox{41.20}} & {\scriptsize\mbox{62.23}} & {\scriptsize\mbox{81.21}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{63.00}} & {\scriptsize\mbox{91.84}} & {\scriptsize\mbox{88.99}} & {\scriptsize\mbox{\textbf{92.86}}} & {\scriptsize\mbox{92.71}} & {\scriptsize\mbox{\textbf{80.57}}} & {\scriptsize\mbox{93.81}} & {\scriptsize\mbox{\textbf{96.43}}} & {\scriptsize\mbox{\textbf{91.88}}} & {\scriptsize\mbox{66.10}} & {\scriptsize\mbox{55.27}} & {\scriptsize\mbox{82.44}} & {\scriptsize\mbox{\textbf{93.42}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{32.58}} & {\scriptsize\mbox{73.42}} & {\scriptsize\mbox{72.75}} & {\scriptsize\mbox{77.69}} & {\scriptsize\mbox{64.87}} & {\scriptsize\mbox{58.40}} & {\scriptsize\mbox{82.91}} & {\scriptsize\mbox{93.15}} & {\scriptsize\mbox{77.91}} & {\scriptsize\mbox{43.99}} & {\scriptsize\mbox{49.27}} & {\scriptsize\mbox{70.19}} & {\scriptsize\mbox{77.86}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{81.33}}} & {\scriptsize\mbox{\textbf{94.83}}} & {\scriptsize\mbox{\textbf{94.80}}} & {\scriptsize\mbox{92.62}} & {\scriptsize\mbox{\textbf{94.76}}} & {\scriptsize\mbox{73.76}} & {\scriptsize\mbox{\textbf{94.00}}} & {\scriptsize\mbox{96.15}} & {\scriptsize\mbox{90.50}} & {\scriptsize\mbox{81.55}} & {\scriptsize\mbox{\textbf{79.39}}} & {\scriptsize\mbox{\textbf{83.35}}} & {\scriptsize\mbox{90.92}} \\
VLAC-2B & {\scriptsize\mbox{26.14}} & {\scriptsize\mbox{37.54}} & {\scriptsize\mbox{70.43}} & {\scriptsize\mbox{52.04}} & {\scriptsize\mbox{24.41}} & {\scriptsize\mbox{19.76}} & {\scriptsize\mbox{66.89}} & {\scriptsize\mbox{79.35}} & {\scriptsize\mbox{44.01}} & {\scriptsize\mbox{\textbf{86.01}}} & {\scriptsize\mbox{52.69}} & {\scriptsize\mbox{31.08}} & {\scriptsize\mbox{68.08}} \\
VLAC-8B & {\scriptsize\mbox{3.34}} & {\scriptsize\mbox{82.29}} & {\scriptsize\mbox{57.36}} & {\scriptsize\mbox{60.21}} & {\scriptsize\mbox{15.32}} & {\scriptsize\mbox{37.29}} & {\scriptsize\mbox{72.59}} & {\scriptsize\mbox{91.97}} & {\scriptsize\mbox{53.40}} & {\scriptsize\mbox{69.30}} & {\scriptsize\mbox{49.50}} & {\scriptsize\mbox{46.61}} & {\scriptsize\mbox{63.18}} \\
\bottomrule
\end{tabularx}

==> (inline-30) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{25.76}} & {\scriptsize\mbox{42.87}} & {\scriptsize\mbox{24.42}} & {\scriptsize\mbox{\textbf{15.09}}} & {\scriptsize\mbox{47.45}} & {\scriptsize\mbox{41.41}} & {\scriptsize\mbox{23.62}} & {\scriptsize\mbox{34.21}} & {\scriptsize\mbox{34.18}} & {\scriptsize\mbox{29.09}} & {\scriptsize\mbox{34.09}} & {\scriptsize\mbox{\textbf{23.68}}} & {\scriptsize\mbox{30.06}} \\
ProcVLM-2B & {\scriptsize\mbox{21.14}} & {\scriptsize\mbox{36.46}} & {\scriptsize\mbox{28.00}} & {\scriptsize\mbox{28.53}} & {\scriptsize\mbox{\textbf{14.06}}} & {\scriptsize\mbox{28.29}} & {\scriptsize\mbox{32.16}} & {\scriptsize\mbox{48.93}} & {\scriptsize\mbox{40.71}} & {\scriptsize\mbox{\textbf{28.09}}} & {\scriptsize\mbox{31.65}} & {\scriptsize\mbox{40.57}} & {\scriptsize\mbox{22.00}} \\
RoboFAC-7B & {\scriptsize\mbox{32.11}} & {\scriptsize\mbox{42.92}} & {\scriptsize\mbox{22.67}} & {\scriptsize\mbox{43.43}} & {\scriptsize\mbox{38.25}} & {\scriptsize\mbox{57.40}} & {\scriptsize\mbox{44.09}} & {\scriptsize\mbox{42.37}} & {\scriptsize\mbox{49.04}} & {\scriptsize\mbox{50.17}} & {\scriptsize\mbox{38.45}} & {\scriptsize\mbox{46.86}} & {\scriptsize\mbox{43.51}} \\
RoboMeter-4B & {\scriptsize\mbox{36.92}} & {\scriptsize\mbox{42.80}} & {\scriptsize\mbox{29.13}} & {\scriptsize\mbox{35.68}} & {\scriptsize\mbox{26.60}} & {\scriptsize\mbox{\textbf{13.18}}} & {\scriptsize\mbox{29.37}} & {\scriptsize\mbox{42.01}} & {\scriptsize\mbox{\textbf{24.47}}} & {\scriptsize\mbox{32.82}} & {\scriptsize\mbox{37.14}} & {\scriptsize\mbox{34.80}} & {\scriptsize\mbox{\textbf{9.20}}} \\
RoboReward-4B & {\scriptsize\mbox{23.85}} & {\scriptsize\mbox{43.46}} & {\scriptsize\mbox{\textbf{21.02}}} & {\scriptsize\mbox{30.33}} & {\scriptsize\mbox{32.54}} & {\scriptsize\mbox{42.40}} & {\scriptsize\mbox{29.22}} & {\scriptsize\mbox{38.20}} & {\scriptsize\mbox{45.83}} & {\scriptsize\mbox{37.57}} & {\scriptsize\mbox{30.99}} & {\scriptsize\mbox{38.20}} & {\scriptsize\mbox{15.88}} \\
RoboReward-8B & {\scriptsize\mbox{25.35}} & {\scriptsize\mbox{40.23}} & {\scriptsize\mbox{45.43}} & {\scriptsize\mbox{32.66}} & {\scriptsize\mbox{28.50}} & {\scriptsize\mbox{32.80}} & {\scriptsize\mbox{33.16}} & {\scriptsize\mbox{45.54}} & {\scriptsize\mbox{40.05}} & {\scriptsize\mbox{56.02}} & {\scriptsize\mbox{37.73}} & {\scriptsize\mbox{33.00}} & {\scriptsize\mbox{43.70}} \\
RynnValue-4B & {\scriptsize\mbox{22.05}} & {\scriptsize\mbox{61.07}} & {\scriptsize\mbox{44.39}} & {\scriptsize\mbox{39.38}} & {\scriptsize\mbox{47.30}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{44.89}} & {\scriptsize\mbox{28.91}} & {\scriptsize\mbox{37.82}} & {\scriptsize\mbox{39.40}} & {\scriptsize\mbox{34.86}} & {\scriptsize\mbox{37.86}} & {\scriptsize\mbox{58.89}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{19.02}}} & {\scriptsize\mbox{42.24}} & {\scriptsize\mbox{28.30}} & {\scriptsize\mbox{53.69}} & {\scriptsize\mbox{36.21}} & {\scriptsize\mbox{41.24}} & {\scriptsize\mbox{42.30}} & {\scriptsize\mbox{34.36}} & {\scriptsize\mbox{27.15}} & {\scriptsize\mbox{29.76}} & {\scriptsize\mbox{38.91}} & {\scriptsize\mbox{31.64}} & {\scriptsize\mbox{35.20}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{27.77}} & {\scriptsize\mbox{37.68}} & {\scriptsize\mbox{33.89}} & {\scriptsize\mbox{19.97}} & {\scriptsize\mbox{36.46}} & {\scriptsize\mbox{48.27}} & {\scriptsize\mbox{30.61}} & {\scriptsize\mbox{36.00}} & {\scriptsize\mbox{27.60}} & {\scriptsize\mbox{35.12}} & {\scriptsize\mbox{\textbf{30.80}}} & {\scriptsize\mbox{40.13}} & {\scriptsize\mbox{42.04}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{24.35}} & {\scriptsize\mbox{35.34}} & {\scriptsize\mbox{29.04}} & {\scriptsize\mbox{28.68}} & {\scriptsize\mbox{42.76}} & {\scriptsize\mbox{42.69}} & {\scriptsize\mbox{26.59}} & {\scriptsize\mbox{34.41}} & {\scriptsize\mbox{33.98}} & {\scriptsize\mbox{42.59}} & {\scriptsize\mbox{32.81}} & {\scriptsize\mbox{29.21}} & {\scriptsize\mbox{34.45}} \\
VLAC-2B & {\scriptsize\mbox{53.97}} & {\scriptsize\mbox{75.22}} & {\scriptsize\mbox{49.99}} & {\scriptsize\mbox{73.96}} & {\scriptsize\mbox{69.92}} & {\scriptsize\mbox{60.47}} & {\scriptsize\mbox{\textbf{20.42}}} & {\scriptsize\mbox{40.24}} & {\scriptsize\mbox{53.37}} & {\scriptsize\mbox{32.62}} & {\scriptsize\mbox{64.18}} & {\scriptsize\mbox{35.85}} & {\scriptsize\mbox{21.69}} \\
VLAC-8B & {\scriptsize\mbox{66.20}} & {\scriptsize\mbox{\textbf{33.88}}} & {\scriptsize\mbox{37.84}} & {\scriptsize\mbox{73.96}} & {\scriptsize\mbox{69.92}} & {\scriptsize\mbox{50.64}} & {\scriptsize\mbox{31.77}} & {\scriptsize\mbox{\textbf{21.76}}} & {\scriptsize\mbox{83.30}} & {\scriptsize\mbox{77.53}} & {\scriptsize\mbox{60.22}} & {\scriptsize\mbox{28.77}} & {\scriptsize\mbox{41.45}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{26.26}} & {\scriptsize\mbox{37.23}} & {\scriptsize\mbox{30.74}} & {\scriptsize\mbox{9.03}} & {\scriptsize\mbox{15.19}} & {\scriptsize\mbox{37.21}} & {\scriptsize\mbox{36.25}} & {\scriptsize\mbox{33.78}} & {\scriptsize\mbox{29.70}} & {\scriptsize\mbox{\textbf{23.11}}} & {\scriptsize\mbox{\textbf{23.16}}} & {\scriptsize\mbox{42.34}} & {\scriptsize\mbox{12.11}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{59.19}} & {\scriptsize\mbox{41.73}} & {\scriptsize\mbox{32.35}} & {\scriptsize\mbox{41.68}} & {\scriptsize\mbox{24.40}} & {\scriptsize\mbox{15.37}} & {\scriptsize\mbox{34.01}} & {\scriptsize\mbox{36.83}} & {\scriptsize\mbox{39.40}} & {\scriptsize\mbox{45.37}} & {\scriptsize\mbox{42.31}} & {\scriptsize\mbox{26.85}} & {\scriptsize\mbox{13.71}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{48.78}} & {\scriptsize\mbox{\textbf{26.63}}} & {\scriptsize\mbox{29.92}} & {\scriptsize\mbox{28.03}} & {\scriptsize\mbox{\textbf{5.80}}} & {\scriptsize\mbox{\textbf{13.34}}} & {\scriptsize\mbox{\textbf{28.67}}} & {\scriptsize\mbox{33.96}} & {\scriptsize\mbox{37.85}} & {\scriptsize\mbox{35.71}} & {\scriptsize\mbox{37.85}} & {\scriptsize\mbox{30.45}} & {\scriptsize\mbox{35.30}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{\textbf{23.27}}} & {\scriptsize\mbox{40.20}} & {\scriptsize\mbox{49.74}} & {\scriptsize\mbox{\textbf{7.56}}} & {\scriptsize\mbox{30.50}} & {\scriptsize\mbox{19.57}} & {\scriptsize\mbox{47.75}} & {\scriptsize\mbox{36.78}} & {\scriptsize\mbox{64.70}} & {\scriptsize\mbox{47.18}} & {\scriptsize\mbox{27.77}} & {\scriptsize\mbox{43.55}} & {\scriptsize\mbox{18.77}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{29.82}} & {\scriptsize\mbox{44.81}} & {\scriptsize\mbox{32.04}} & {\scriptsize\mbox{29.62}} & {\scriptsize\mbox{16.51}} & {\scriptsize\mbox{58.55}} & {\scriptsize\mbox{49.10}} & {\scriptsize\mbox{33.44}} & {\scriptsize\mbox{27.14}} & {\scriptsize\mbox{41.16}} & {\scriptsize\mbox{42.40}} & {\scriptsize\mbox{55.22}} & {\scriptsize\mbox{19.10}} \\
VLAC-2B & {\scriptsize\mbox{27.52}} & {\scriptsize\mbox{36.11}} & {\scriptsize\mbox{27.71}} & {\scriptsize\mbox{26.10}} & {\scriptsize\mbox{38.31}} & {\scriptsize\mbox{36.84}} & {\scriptsize\mbox{29.89}} & {\scriptsize\mbox{26.08}} & {\scriptsize\mbox{33.53}} & {\scriptsize\mbox{28.35}} & {\scriptsize\mbox{29.68}} & {\scriptsize\mbox{\textbf{25.93}}} & {\scriptsize\mbox{\textbf{9.35}}} \\
VLAC-8B & {\scriptsize\mbox{32.64}} & {\scriptsize\mbox{36.40}} & {\scriptsize\mbox{\textbf{27.15}}} & {\scriptsize\mbox{30.72}} & {\scriptsize\mbox{44.94}} & {\scriptsize\mbox{25.74}} & {\scriptsize\mbox{35.31}} & {\scriptsize\mbox{\textbf{20.92}}} & {\scriptsize\mbox{\textbf{26.42}}} & {\scriptsize\mbox{41.71}} & {\scriptsize\mbox{40.14}} & {\scriptsize\mbox{26.70}} & {\scriptsize\mbox{30.52}} \\
\bottomrule
\end{tabularx}

==> (inline-31) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{13}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{1.11}} & {\scriptsize\mbox{1.92}} & {\scriptsize\mbox{2.41}} & {\scriptsize\mbox{2.60}} & {\scriptsize\mbox{1.72}} & {\scriptsize\mbox{1.22}} & {\scriptsize\mbox{2.94}} & {\scriptsize\mbox{1.62}} & {\scriptsize\mbox{0.79}} & {\scriptsize\mbox{3.21}} & {\scriptsize\mbox{1.90}} & {\scriptsize\mbox{6.29}} & {\scriptsize\mbox{2.74}} \\
ProcVLM-2B & {\scriptsize\mbox{0.22}} & {\scriptsize\mbox{1.06}} & {\scriptsize\mbox{2.06}} & {\scriptsize\mbox{2.96}} & {\scriptsize\mbox{1.56}} & {\scriptsize\mbox{3.77}} & {\scriptsize\mbox{1.83}} & {\scriptsize\mbox{6.53}} & {\scriptsize\mbox{1.51}} & {\scriptsize\mbox{0.37}} & {\scriptsize\mbox{1.43}} & {\scriptsize\mbox{6.15}} & {\scriptsize\mbox{11.63}} \\
RoboFAC-7B & {\scriptsize\mbox{4.00}} & {\scriptsize\mbox{1.70}} & {\scriptsize\mbox{23.66}} & {\scriptsize\mbox{10.43}} & {\scriptsize\mbox{6.48}} & {\scriptsize\mbox{11.34}} & {\scriptsize\mbox{12.18}} & {\scriptsize\mbox{3.69}} & {\scriptsize\mbox{1.38}} & {\scriptsize\mbox{15.10}} & {\scriptsize\mbox{5.90}} & {\scriptsize\mbox{15.30}} & {\scriptsize\mbox{1.82}} \\
RoboMeter-4B & {\scriptsize\mbox{3.40}} & {\scriptsize\mbox{\textbf{25.26}}} & {\scriptsize\mbox{\textbf{31.74}}} & {\scriptsize\mbox{16.98}} & {\scriptsize\mbox{13.29}} & {\scriptsize\mbox{10.19}} & {\scriptsize\mbox{11.23}} & {\scriptsize\mbox{12.34}} & {\scriptsize\mbox{2.33}} & {\scriptsize\mbox{2.86}} & {\scriptsize\mbox{8.58}} & {\scriptsize\mbox{9.83}} & {\scriptsize\mbox{\textbf{19.12}}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{4.02}} & {\scriptsize\mbox{14.95}} & {\scriptsize\mbox{8.81}} & {\scriptsize\mbox{15.19}} & {\scriptsize\mbox{7.74}} & {\scriptsize\mbox{6.38}} & {\scriptsize\mbox{4.01}} & {\scriptsize\mbox{11.58}} & {\scriptsize\mbox{2.58}} & {\scriptsize\mbox{10.23}} & {\scriptsize\mbox{5.96}} & {\scriptsize\mbox{9.80}} & {\scriptsize\mbox{10.96}} \\
RynnValue-8B & {\scriptsize\mbox{5.15}} & {\scriptsize\mbox{8.10}} & {\scriptsize\mbox{29.31}} & {\scriptsize\mbox{12.15}} & {\scriptsize\mbox{5.37}} & {\scriptsize\mbox{3.52}} & {\scriptsize\mbox{3.05}} & {\scriptsize\mbox{15.77}} & {\scriptsize\mbox{1.73}} & {\scriptsize\mbox{9.35}} & {\scriptsize\mbox{2.79}} & {\scriptsize\mbox{11.86}} & {\scriptsize\mbox{18.61}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{13.89}} & {\scriptsize\mbox{19.53}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.00}} & {\scriptsize\mbox{11.53}} & {\scriptsize\mbox{19.94}} & {\scriptsize\mbox{\textbf{18.84}}} & {\scriptsize\mbox{14.32}} & {\scriptsize\mbox{6.90}} & {\scriptsize\mbox{12.90}} & {\scriptsize\mbox{11.46}} & {\scriptsize\mbox{\textbf{16.26}}} & {\scriptsize\mbox{15.17}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{18.80}}} & {\scriptsize\mbox{11.01}} & {\scriptsize\mbox{19.88}} & {\scriptsize\mbox{\textbf{18.52}}} & {\scriptsize\mbox{\textbf{14.32}}} & {\scriptsize\mbox{\textbf{20.28}}} & {\scriptsize\mbox{11.50}} & {\scriptsize\mbox{10.69}} & {\scriptsize\mbox{\textbf{10.28}}} & {\scriptsize\mbox{18.08}} & {\scriptsize\mbox{\textbf{14.69}}} & {\scriptsize\mbox{7.61}} & {\scriptsize\mbox{12.31}} \\
VLAC-2B & {\scriptsize\mbox{1.70}} & {\scriptsize\mbox{0.81}} & {\scriptsize\mbox{11.05}} & {\scriptsize\mbox{0.01}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.68}} & {\scriptsize\mbox{9.88}} & {\scriptsize\mbox{19.10}} & {\scriptsize\mbox{0.71}} & {\scriptsize\mbox{\textbf{19.62}}} & {\scriptsize\mbox{1.53}} & {\scriptsize\mbox{8.55}} & {\scriptsize\mbox{13.75}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{12.14}} & {\scriptsize\mbox{5.94}} & {\scriptsize\mbox{0.02}} & {\scriptsize\mbox{0.14}} & {\scriptsize\mbox{6.89}} & {\scriptsize\mbox{8.78}} & {\scriptsize\mbox{\textbf{19.12}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.79}} & {\scriptsize\mbox{3.26}} & {\scriptsize\mbox{7.98}} & {\scriptsize\mbox{5.52}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{4.01}} & {\scriptsize\mbox{16.07}} & {\scriptsize\mbox{29.22}} & {\scriptsize\mbox{8.16}} & {\scriptsize\mbox{1.05}} & {\scriptsize\mbox{5.36}} & {\scriptsize\mbox{8.53}} & {\scriptsize\mbox{8.09}} & {\scriptsize\mbox{7.50}} & {\scriptsize\mbox{1.49}} & {\scriptsize\mbox{1.14}} & {\scriptsize\mbox{3.33}} & {\scriptsize\mbox{20.23}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{3.41}} & {\scriptsize\mbox{15.02}} & {\scriptsize\mbox{15.19}} & {\scriptsize\mbox{7.94}} & {\scriptsize\mbox{3.69}} & {\scriptsize\mbox{5.70}} & {\scriptsize\mbox{3.88}} & {\scriptsize\mbox{22.21}} & {\scriptsize\mbox{4.88}} & {\scriptsize\mbox{4.10}} & {\scriptsize\mbox{2.68}} & {\scriptsize\mbox{4.70}} & {\scriptsize\mbox{18.84}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{6.42}} & {\scriptsize\mbox{\textbf{27.08}}} & {\scriptsize\mbox{33.81}} & {\scriptsize\mbox{28.50}} & {\scriptsize\mbox{23.23}} & {\scriptsize\mbox{13.07}} & {\scriptsize\mbox{\textbf{25.18}}} & {\scriptsize\mbox{\textbf{27.22}}} & {\scriptsize\mbox{10.57}} & {\scriptsize\mbox{11.43}} & {\scriptsize\mbox{2.79}} & {\scriptsize\mbox{24.70}} & {\scriptsize\mbox{28.49}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{4.85}} & {\scriptsize\mbox{16.96}} & {\scriptsize\mbox{17.17}} & {\scriptsize\mbox{11.53}} & {\scriptsize\mbox{3.90}} & {\scriptsize\mbox{5.91}} & {\scriptsize\mbox{8.50}} & {\scriptsize\mbox{20.12}} & {\scriptsize\mbox{4.32}} & {\scriptsize\mbox{2.68}} & {\scriptsize\mbox{2.48}} & {\scriptsize\mbox{15.96}} & {\scriptsize\mbox{18.12}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{10.89}} & {\scriptsize\mbox{26.02}} & {\scriptsize\mbox{32.12}} & {\scriptsize\mbox{\textbf{31.62}}} & {\scriptsize\mbox{\textbf{25.15}}} & {\scriptsize\mbox{10.59}} & {\scriptsize\mbox{22.88}} & {\scriptsize\mbox{24.28}} & {\scriptsize\mbox{9.65}} & {\scriptsize\mbox{12.63}} & {\scriptsize\mbox{\textbf{15.79}}} & {\scriptsize\mbox{\textbf{28.73}}} & {\scriptsize\mbox{\textbf{28.79}}} \\
VLAC-2B & {\scriptsize\mbox{\textbf{15.89}}} & {\scriptsize\mbox{13.06}} & {\scriptsize\mbox{33.37}} & {\scriptsize\mbox{14.24}} & {\scriptsize\mbox{8.20}} & {\scriptsize\mbox{14.40}} & {\scriptsize\mbox{15.12}} & {\scriptsize\mbox{18.87}} & {\scriptsize\mbox{\textbf{12.67}}} & {\scriptsize\mbox{18.77}} & {\scriptsize\mbox{14.47}} & {\scriptsize\mbox{13.26}} & {\scriptsize\mbox{25.38}} \\
VLAC-8B & {\scriptsize\mbox{9.83}} & {\scriptsize\mbox{21.44}} & {\scriptsize\mbox{\textbf{38.77}}} & {\scriptsize\mbox{10.26}} & {\scriptsize\mbox{4.07}} & {\scriptsize\mbox{\textbf{18.96}}} & {\scriptsize\mbox{24.42}} & {\scriptsize\mbox{26.87}} & {\scriptsize\mbox{8.17}} & {\scriptsize\mbox{\textbf{20.52}}} & {\scriptsize\mbox{15.09}} & {\scriptsize\mbox{18.23}} & {\scriptsize\mbox{27.22}} \\
\bottomrule
\end{tabularx}

==> (inline-32) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{75.53}} & {\scriptsize\mbox{40.12}} & {\scriptsize\mbox{55.74}} & {\scriptsize\mbox{34.97}} & {\scriptsize\mbox{78.36}} & {\scriptsize\mbox{\textbf{74.23}}} & {\scriptsize\mbox{54.26}} & {\scriptsize\mbox{51.65}} & {\scriptsize\mbox{30.56}} & {\scriptsize\mbox{54.32}} & {\scriptsize\mbox{36.34}} & {\scriptsize\mbox{38.18}} & {\scriptsize\mbox{21.99}} & {\scriptsize\mbox{55.97}} \\
ProcVLM-2B & {\scriptsize\mbox{52.01}} & {\scriptsize\mbox{33.53}} & {\scriptsize\mbox{58.01}} & {\scriptsize\mbox{93.08}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{8.18}} & {\scriptsize\mbox{67.49}} & {\scriptsize\mbox{72.10}} & {\scriptsize\mbox{70.14}} & {\scriptsize\mbox{56.17}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{27.54}} & {\scriptsize\mbox{39.58}} & {\scriptsize\mbox{61.59}} \\
RoboFAC-7B & {\scriptsize\mbox{72.22}} & {\scriptsize\mbox{\textbf{79.57}}} & {\scriptsize\mbox{74.68}} & {\scriptsize\mbox{\textbf{99.50}}} & {\scriptsize\mbox{82.14}} & {\scriptsize\mbox{50.77}} & {\scriptsize\mbox{75.77}} & {\scriptsize\mbox{71.39}} & {\scriptsize\mbox{64.58}} & {\scriptsize\mbox{78.86}} & {\scriptsize\mbox{52.08}} & {\scriptsize\mbox{69.86}} & {\scriptsize\mbox{34.26}} & {\scriptsize\mbox{66.80}} \\
RoboMeter-4B & {\scriptsize\mbox{44.33}} & {\scriptsize\mbox{43.55}} & {\scriptsize\mbox{74.24}} & {\scriptsize\mbox{91.76}} & {\scriptsize\mbox{99.94}} & {\scriptsize\mbox{71.60}} & {\scriptsize\mbox{\textbf{89.60}}} & {\scriptsize\mbox{\textbf{87.23}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{97.22}}} & {\scriptsize\mbox{83.80}} & {\scriptsize\mbox{69.03}} & {\scriptsize\mbox{\textbf{87.73}}} & {\scriptsize\mbox{\textbf{95.88}}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{49.40}} & {\scriptsize\mbox{20.35}} & {\scriptsize\mbox{50.63}} & {\scriptsize\mbox{76.16}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.35}} & {\scriptsize\mbox{46.22}} & {\scriptsize\mbox{91.90}} & {\scriptsize\mbox{55.25}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{4.85}} & {\scriptsize\mbox{\textbf{87.73}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{56.62}} & {\scriptsize\mbox{18.41}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{54.15}} & {\scriptsize\mbox{9.87}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{43.50}} & {\scriptsize\mbox{68.09}} & {\scriptsize\mbox{27.55}} & {\scriptsize\mbox{57.72}} & {\scriptsize\mbox{53.24}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{54.17}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{\textbf{89.60}}} & {\scriptsize\mbox{55.44}} & {\scriptsize\mbox{\textbf{86.36}}} & {\scriptsize\mbox{96.35}} & {\scriptsize\mbox{99.94}} & {\scriptsize\mbox{73.46}} & {\scriptsize\mbox{88.65}} & {\scriptsize\mbox{79.91}} & {\scriptsize\mbox{98.84}} & {\scriptsize\mbox{92.59}} & {\scriptsize\mbox{76.39}} & {\scriptsize\mbox{\textbf{70.80}}} & {\scriptsize\mbox{61.81}} & {\scriptsize\mbox{89.71}} \\
RynnValue-8B & {\scriptsize\mbox{78.37}} & {\scriptsize\mbox{47.78}} & {\scriptsize\mbox{72.08}} & {\scriptsize\mbox{81.82}} & {\scriptsize\mbox{99.94}} & {\scriptsize\mbox{47.53}} & {\scriptsize\mbox{89.24}} & {\scriptsize\mbox{81.44}} & {\scriptsize\mbox{99.07}} & {\scriptsize\mbox{95.22}} & {\scriptsize\mbox{\textbf{88.66}}} & {\scriptsize\mbox{68.09}} & {\scriptsize\mbox{55.79}} & {\scriptsize\mbox{91.50}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{71.75}} & {\scriptsize\mbox{35.69}} & {\scriptsize\mbox{37.23}} & {\scriptsize\mbox{89.12}} & {\scriptsize\mbox{52.45}} & {\scriptsize\mbox{63.12}} & {\scriptsize\mbox{56.26}} & {\scriptsize\mbox{78.49}} & {\scriptsize\mbox{25.69}} & {\scriptsize\mbox{60.19}} & {\scriptsize\mbox{43.75}} & {\scriptsize\mbox{32.74}} & {\scriptsize\mbox{73.15}} & {\scriptsize\mbox{41.84}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{64.07}} & {\scriptsize\mbox{40.32}} & {\scriptsize\mbox{46.86}} & {\scriptsize\mbox{80.69}} & {\scriptsize\mbox{34.72}} & {\scriptsize\mbox{60.34}} & {\scriptsize\mbox{57.57}} & {\scriptsize\mbox{75.65}} & {\scriptsize\mbox{33.80}} & {\scriptsize\mbox{53.86}} & {\scriptsize\mbox{71.76}} & {\scriptsize\mbox{25.65}} & {\scriptsize\mbox{46.06}} & {\scriptsize\mbox{56.10}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{15.05}} & {\scriptsize\mbox{8.98}} & {\scriptsize\mbox{58.81}} & {\scriptsize\mbox{40.75}} & {\scriptsize\mbox{47.38}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{45.63}} & {\scriptsize\mbox{69.44}} & {\scriptsize\mbox{48.92}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{23.76}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.16}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{47.24}} & {\scriptsize\mbox{13.64}} & {\scriptsize\mbox{37.17}} & {\scriptsize\mbox{44.91}} & {\scriptsize\mbox{28.24}} & {\scriptsize\mbox{28.49}} & {\scriptsize\mbox{58.39}} & {\scriptsize\mbox{51.39}} & {\scriptsize\mbox{70.37}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{16.90}} & {\scriptsize\mbox{80.32}} & {\scriptsize\mbox{18.52}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{53.90}} & {\scriptsize\mbox{51.61}} & {\scriptsize\mbox{\textbf{92.53}}} & {\scriptsize\mbox{99.87}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{70.22}}} & {\scriptsize\mbox{93.14}} & {\scriptsize\mbox{80.26}} & {\scriptsize\mbox{82.87}} & {\scriptsize\mbox{78.70}} & {\scriptsize\mbox{87.27}} & {\scriptsize\mbox{\textbf{74.23}}} & {\scriptsize\mbox{82.18}} & {\scriptsize\mbox{88.61}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{69.27}} & {\scriptsize\mbox{65.73}} & {\scriptsize\mbox{69.70}} & {\scriptsize\mbox{57.67}} & {\scriptsize\mbox{88.24}} & {\scriptsize\mbox{36.42}} & {\scriptsize\mbox{84.75}} & {\scriptsize\mbox{81.56}} & {\scriptsize\mbox{55.56}} & {\scriptsize\mbox{74.38}} & {\scriptsize\mbox{69.91}} & {\scriptsize\mbox{54.49}} & {\scriptsize\mbox{40.97}} & {\scriptsize\mbox{72.70}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{68.20}} & {\scriptsize\mbox{\textbf{88.58}}} & {\scriptsize\mbox{85.93}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{54.94}} & {\scriptsize\mbox{77.19}} & {\scriptsize\mbox{76.12}} & {\scriptsize\mbox{\textbf{95.14}}} & {\scriptsize\mbox{85.03}} & {\scriptsize\mbox{\textbf{93.29}}} & {\scriptsize\mbox{43.74}} & {\scriptsize\mbox{\textbf{85.65}}} & {\scriptsize\mbox{\textbf{97.67}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{67.97}} & {\scriptsize\mbox{83.87}} & {\scriptsize\mbox{72.40}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{99.87}} & {\scriptsize\mbox{52.47}} & {\scriptsize\mbox{78.96}} & {\scriptsize\mbox{\textbf{83.57}}} & {\scriptsize\mbox{88.19}} & {\scriptsize\mbox{85.03}} & {\scriptsize\mbox{90.28}} & {\scriptsize\mbox{65.48}} & {\scriptsize\mbox{77.78}} & {\scriptsize\mbox{64.75}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{60.05}} & {\scriptsize\mbox{71.98}} & {\scriptsize\mbox{84.42}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{68.36}} & {\scriptsize\mbox{\textbf{94.68}}} & {\scriptsize\mbox{78.49}} & {\scriptsize\mbox{78.94}} & {\scriptsize\mbox{\textbf{96.76}}} & {\scriptsize\mbox{93.06}} & {\scriptsize\mbox{47.99}} & {\scriptsize\mbox{58.10}} & {\scriptsize\mbox{95.75}} \\
VLAC-2B & {\scriptsize\mbox{\textbf{79.67}}} & {\scriptsize\mbox{47.72}} & {\scriptsize\mbox{53.03}} & {\scriptsize\mbox{82.83}} & {\scriptsize\mbox{44.72}} & {\scriptsize\mbox{65.28}} & {\scriptsize\mbox{89.24}} & {\scriptsize\mbox{53.66}} & {\scriptsize\mbox{62.50}} & {\scriptsize\mbox{70.06}} & {\scriptsize\mbox{43.98}} & {\scriptsize\mbox{43.74}} & {\scriptsize\mbox{31.94}} & {\scriptsize\mbox{37.59}} \\
VLAC-8B & {\scriptsize\mbox{60.17}} & {\scriptsize\mbox{37.77}} & {\scriptsize\mbox{58.55}} & {\scriptsize\mbox{73.96}} & {\scriptsize\mbox{45.35}} & {\scriptsize\mbox{40.43}} & {\scriptsize\mbox{72.22}} & {\scriptsize\mbox{65.60}} & {\scriptsize\mbox{76.85}} & {\scriptsize\mbox{69.60}} & {\scriptsize\mbox{29.40}} & {\scriptsize\mbox{44.68}} & {\scriptsize\mbox{61.57}} & {\scriptsize\mbox{45.13}} \\
\bottomrule
\end{tabularx}

==> (inline-33) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{86.67}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{93.33}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{\textbf{33.33}}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{\textbf{66.67}}} & {\scriptsize\mbox{\textbf{13.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{\textbf{86.67}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{40.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} \\
VLAC-2B & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{6.67}} \\
\bottomrule
\end{tabularx}

==> (inline-34) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{6.67}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{73.33}}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{73.33}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{\textbf{93.33}}} \\
RynnValue-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{6.67}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{33.33}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{\textbf{33.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{26.67}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{66.67}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{\textbf{6.67}}} & {\scriptsize\mbox{\textbf{13.33}}} & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{\textbf{40.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{13.33}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{53.33}}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{13.33}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{53.33}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{40.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-35) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{12.77}}} & {\scriptsize\mbox{\textbf{20.23}}} & {\scriptsize\mbox{\textbf{34.41}}} & {\scriptsize\mbox{\textbf{10.04}}} & {\scriptsize\mbox{\textbf{38.66}}} & {\scriptsize\mbox{\textbf{45.75}}} & {\scriptsize\mbox{\textbf{6.73}}} & {\scriptsize\mbox{\textbf{17.84}}} & {\scriptsize\mbox{\textbf{75.80}}} & {\scriptsize\mbox{\textbf{50.28}}} & {\scriptsize\mbox{\textbf{45.78}}} & {\scriptsize\mbox{\textbf{26.31}}} & {\scriptsize\mbox{\textbf{79.69}}} & {\scriptsize\mbox{\textbf{20.08}}} \\
RoboFAC-7B & {\scriptsize\mbox{11.67}} & {\scriptsize\mbox{10.58}} & {\scriptsize\mbox{13.11}} & {\scriptsize\mbox{9.80}} & {\scriptsize\mbox{19.94}} & {\scriptsize\mbox{8.42}} & {\scriptsize\mbox{6.35}} & {\scriptsize\mbox{8.47}} & {\scriptsize\mbox{10.98}} & {\scriptsize\mbox{4.87}} & {\scriptsize\mbox{7.45}} & {\scriptsize\mbox{1.64}} & {\scriptsize\mbox{9.26}} & {\scriptsize\mbox{2.77}} \\
FailSafe & {\scriptsize\mbox{3.48}} & {\scriptsize\mbox{4.73}} & {\scriptsize\mbox{15.73}} & {\scriptsize\mbox{4.87}} & {\scriptsize\mbox{17.51}} & {\scriptsize\mbox{10.28}} & {\scriptsize\mbox{1.04}} & {\scriptsize\mbox{4.09}} & {\scriptsize\mbox{1.46}} & {\scriptsize\mbox{0.75}} & {\scriptsize\mbox{6.75}} & {\scriptsize\mbox{3.96}} & {\scriptsize\mbox{17.52}} & {\scriptsize\mbox{9.96}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{13.25}}} & {\scriptsize\mbox{\textbf{20.29}}} & {\scriptsize\mbox{\textbf{30.76}}} & {\scriptsize\mbox{\textbf{9.37}}} & {\scriptsize\mbox{\textbf{38.85}}} & {\scriptsize\mbox{\textbf{46.86}}} & {\scriptsize\mbox{\textbf{6.70}}} & {\scriptsize\mbox{\textbf{17.90}}} & {\scriptsize\mbox{\textbf{76.46}}} & {\scriptsize\mbox{\textbf{52.33}}} & {\scriptsize\mbox{\textbf{46.33}}} & {\scriptsize\mbox{\textbf{25.90}}} & {\scriptsize\mbox{\textbf{81.92}}} & {\scriptsize\mbox{\textbf{21.02}}} \\
\bottomrule
\end{tabularx}

==> (inline-36) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{34.39}} & {\scriptsize\mbox{-30.71}} & {\scriptsize\mbox{-2.47}} & {\scriptsize\mbox{-57.42}} & {\scriptsize\mbox{75.28}} & {\scriptsize\mbox{-61.83}} & {\scriptsize\mbox{38.41}} & {\scriptsize\mbox{7.10}} & {\scriptsize\mbox{70.23}} & {\scriptsize\mbox{39.13}} & {\scriptsize\mbox{64.79}} & {\scriptsize\mbox{-74.40}} & {\scriptsize\mbox{1.76}} & {\scriptsize\mbox{18.49}} \\
ProcVLM-2B & {\scriptsize\mbox{-18.33}} & {\scriptsize\mbox{13.59}} & {\scriptsize\mbox{55.73}} & {\scriptsize\mbox{25.97}} & {\scriptsize\mbox{94.81}} & {\scriptsize\mbox{29.68}} & {\scriptsize\mbox{68.34}} & {\scriptsize\mbox{61.85}} & {\scriptsize\mbox{10.88}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{39.65}} & {\scriptsize\mbox{77.90}} & {\scriptsize\mbox{66.89}} & {\scriptsize\mbox{39.07}} \\
RoboFAC-7B & {\scriptsize\mbox{-28.30}} & {\scriptsize\mbox{-19.87}} & {\scriptsize\mbox{74.65}} & {\scriptsize\mbox{42.24}} & {\scriptsize\mbox{24.43}} & {\scriptsize\mbox{-34.89}} & {\scriptsize\mbox{41.32}} & {\scriptsize\mbox{53.65}} & {\scriptsize\mbox{47.94}} & {\scriptsize\mbox{-3.40}} & {\scriptsize\mbox{-36.28}} & {\scriptsize\mbox{5.62}} & {\scriptsize\mbox{3.78}} & {\scriptsize\mbox{55.16}} \\
RoboMeter-4B & {\scriptsize\mbox{76.94}} & {\scriptsize\mbox{90.04}} & {\scriptsize\mbox{\textbf{95.13}}} & {\scriptsize\mbox{95.85}} & {\scriptsize\mbox{\textbf{95.91}}} & {\scriptsize\mbox{88.40}} & {\scriptsize\mbox{89.91}} & {\scriptsize\mbox{84.71}} & {\scriptsize\mbox{\textbf{97.38}}} & {\scriptsize\mbox{90.77}} & {\scriptsize\mbox{79.07}} & {\scriptsize\mbox{91.18}} & {\scriptsize\mbox{91.46}} & {\scriptsize\mbox{95.58}} \\
RoboReward-4B & {\scriptsize\mbox{78.14}} & {\scriptsize\mbox{83.87}} & {\scriptsize\mbox{86.16}} & {\scriptsize\mbox{82.73}} & {\scriptsize\mbox{86.10}} & {\scriptsize\mbox{78.24}} & {\scriptsize\mbox{78.48}} & {\scriptsize\mbox{88.06}} & {\scriptsize\mbox{91.80}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{86.93}} & {\scriptsize\mbox{84.32}} & {\scriptsize\mbox{93.08}} & {\scriptsize\mbox{87.72}} \\
RoboReward-8B & {\scriptsize\mbox{70.25}} & {\scriptsize\mbox{91.06}} & {\scriptsize\mbox{88.64}} & {\scriptsize\mbox{88.08}} & {\scriptsize\mbox{90.95}} & {\scriptsize\mbox{87.16}} & {\scriptsize\mbox{91.25}} & {\scriptsize\mbox{91.33}} & {\scriptsize\mbox{94.85}} & {\scriptsize\mbox{66.34}} & {\scriptsize\mbox{80.51}} & {\scriptsize\mbox{84.33}} & {\scriptsize\mbox{88.63}} & {\scriptsize\mbox{87.86}} \\
RynnValue-4B & {\scriptsize\mbox{62.69}} & {\scriptsize\mbox{34.04}} & {\scriptsize\mbox{85.40}} & {\scriptsize\mbox{78.01}} & {\scriptsize\mbox{83.89}} & {\scriptsize\mbox{60.05}} & {\scriptsize\mbox{82.46}} & {\scriptsize\mbox{72.95}} & {\scriptsize\mbox{88.18}} & {\scriptsize\mbox{75.10}} & {\scriptsize\mbox{56.88}} & {\scriptsize\mbox{83.11}} & {\scriptsize\mbox{94.54}} & {\scriptsize\mbox{84.59}} \\
RynnValue-8B & {\scriptsize\mbox{88.77}} & {\scriptsize\mbox{70.17}} & {\scriptsize\mbox{67.31}} & {\scriptsize\mbox{63.91}} & {\scriptsize\mbox{85.91}} & {\scriptsize\mbox{38.50}} & {\scriptsize\mbox{76.32}} & {\scriptsize\mbox{73.51}} & {\scriptsize\mbox{77.77}} & {\scriptsize\mbox{85.04}} & {\scriptsize\mbox{73.28}} & {\scriptsize\mbox{\textbf{92.71}}} & {\scriptsize\mbox{94.64}} & {\scriptsize\mbox{60.63}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{96.31}} & {\scriptsize\mbox{\textbf{94.51}}} & {\scriptsize\mbox{93.74}} & {\scriptsize\mbox{\textbf{97.22}}} & {\scriptsize\mbox{95.58}} & {\scriptsize\mbox{97.09}} & {\scriptsize\mbox{\textbf{97.95}}} & {\scriptsize\mbox{89.80}} & {\scriptsize\mbox{67.66}} & {\scriptsize\mbox{\textbf{97.94}}} & {\scriptsize\mbox{96.62}} & {\scriptsize\mbox{90.99}} & {\scriptsize\mbox{\textbf{98.10}}} & {\scriptsize\mbox{\textbf{97.71}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.11}}} & {\scriptsize\mbox{82.79}} & {\scriptsize\mbox{87.09}} & {\scriptsize\mbox{95.78}} & {\scriptsize\mbox{86.03}} & {\scriptsize\mbox{\textbf{97.74}}} & {\scriptsize\mbox{93.26}} & {\scriptsize\mbox{\textbf{95.14}}} & {\scriptsize\mbox{92.81}} & {\scriptsize\mbox{94.38}} & {\scriptsize\mbox{\textbf{97.83}}} & {\scriptsize\mbox{90.51}} & {\scriptsize\mbox{82.97}} & {\scriptsize\mbox{89.50}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-5.95}} & {\scriptsize\mbox{3.50}} & {\scriptsize\mbox{24.52}} & {\scriptsize\mbox{60.09}} & {\scriptsize\mbox{-10.77}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{29.90}} & {\scriptsize\mbox{56.81}} & {\scriptsize\mbox{-13.29}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-12.49}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.10}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{75.49}} & {\scriptsize\mbox{4.98}} & {\scriptsize\mbox{-3.36}} & {\scriptsize\mbox{65.52}} & {\scriptsize\mbox{-38.85}} & {\scriptsize\mbox{9.07}} & {\scriptsize\mbox{27.28}} & {\scriptsize\mbox{93.34}} & {\scriptsize\mbox{48.14}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-16.70}} & {\scriptsize\mbox{58.78}} & {\scriptsize\mbox{5.73}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{90.27}} & {\scriptsize\mbox{94.73}} & {\scriptsize\mbox{93.09}} & {\scriptsize\mbox{98.22}} & {\scriptsize\mbox{97.71}} & {\scriptsize\mbox{95.30}} & {\scriptsize\mbox{93.26}} & {\scriptsize\mbox{\textbf{94.94}}} & {\scriptsize\mbox{98.28}} & {\scriptsize\mbox{91.37}} & {\scriptsize\mbox{\textbf{96.58}}} & {\scriptsize\mbox{97.96}} & {\scriptsize\mbox{97.99}} & {\scriptsize\mbox{93.99}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{78.35}} & {\scriptsize\mbox{69.27}} & {\scriptsize\mbox{83.14}} & {\scriptsize\mbox{87.91}} & {\scriptsize\mbox{93.38}} & {\scriptsize\mbox{75.98}} & {\scriptsize\mbox{82.35}} & {\scriptsize\mbox{63.80}} & {\scriptsize\mbox{90.44}} & {\scriptsize\mbox{39.91}} & {\scriptsize\mbox{43.96}} & {\scriptsize\mbox{98.54}} & {\scriptsize\mbox{67.18}} & {\scriptsize\mbox{83.45}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{96.93}}} & {\scriptsize\mbox{\textbf{96.15}}} & {\scriptsize\mbox{97.55}} & {\scriptsize\mbox{98.16}} & {\scriptsize\mbox{97.88}} & {\scriptsize\mbox{\textbf{97.10}}} & {\scriptsize\mbox{90.83}} & {\scriptsize\mbox{86.83}} & {\scriptsize\mbox{\textbf{99.52}}} & {\scriptsize\mbox{\textbf{98.04}}} & {\scriptsize\mbox{94.28}} & {\scriptsize\mbox{98.89}} & {\scriptsize\mbox{\textbf{99.47}}} & {\scriptsize\mbox{\textbf{98.66}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{90.48}} & {\scriptsize\mbox{84.16}} & {\scriptsize\mbox{98.59}} & {\scriptsize\mbox{\textbf{98.76}}} & {\scriptsize\mbox{96.29}} & {\scriptsize\mbox{91.43}} & {\scriptsize\mbox{76.92}} & {\scriptsize\mbox{86.00}} & {\scriptsize\mbox{99.23}} & {\scriptsize\mbox{86.29}} & {\scriptsize\mbox{62.98}} & {\scriptsize\mbox{98.71}} & {\scriptsize\mbox{99.09}} & {\scriptsize\mbox{92.21}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{95.82}} & {\scriptsize\mbox{93.62}} & {\scriptsize\mbox{\textbf{98.77}}} & {\scriptsize\mbox{98.58}} & {\scriptsize\mbox{\textbf{98.23}}} & {\scriptsize\mbox{96.12}} & {\scriptsize\mbox{\textbf{94.00}}} & {\scriptsize\mbox{69.92}} & {\scriptsize\mbox{99.04}} & {\scriptsize\mbox{97.07}} & {\scriptsize\mbox{81.78}} & {\scriptsize\mbox{\textbf{99.16}}} & {\scriptsize\mbox{99.15}} & {\scriptsize\mbox{98.07}} \\
VLAC-2B & {\scriptsize\mbox{82.97}} & {\scriptsize\mbox{74.28}} & {\scriptsize\mbox{94.77}} & {\scriptsize\mbox{96.78}} & {\scriptsize\mbox{80.16}} & {\scriptsize\mbox{62.21}} & {\scriptsize\mbox{80.67}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{96.40}} & {\scriptsize\mbox{69.76}} & {\scriptsize\mbox{84.22}} & {\scriptsize\mbox{50.83}} & {\scriptsize\mbox{-47.29}} & {\scriptsize\mbox{-34.23}} \\
VLAC-8B & {\scriptsize\mbox{67.26}} & {\scriptsize\mbox{81.00}} & {\scriptsize\mbox{95.12}} & {\scriptsize\mbox{95.55}} & {\scriptsize\mbox{95.97}} & {\scriptsize\mbox{34.95}} & {\scriptsize\mbox{90.53}} & {\scriptsize\mbox{42.92}} & {\scriptsize\mbox{97.24}} & {\scriptsize\mbox{73.24}} & {\scriptsize\mbox{60.81}} & {\scriptsize\mbox{57.15}} & {\scriptsize\mbox{96.55}} & {\scriptsize\mbox{90.58}} \\
\bottomrule
\end{tabularx}

==> (inline-37) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{34.39}} & {\scriptsize\mbox{-30.71}} & {\scriptsize\mbox{-2.47}} & {\scriptsize\mbox{-57.42}} & {\scriptsize\mbox{75.28}} & {\scriptsize\mbox{-61.83}} & {\scriptsize\mbox{38.41}} & {\scriptsize\mbox{7.10}} & {\scriptsize\mbox{70.23}} & {\scriptsize\mbox{39.13}} & {\scriptsize\mbox{64.79}} & {\scriptsize\mbox{-74.40}} & {\scriptsize\mbox{1.76}} & {\scriptsize\mbox{18.49}} \\
ProcVLM-2B & {\scriptsize\mbox{-17.41}} & {\scriptsize\mbox{10.54}} & {\scriptsize\mbox{52.84}} & {\scriptsize\mbox{31.15}} & {\scriptsize\mbox{93.81}} & {\scriptsize\mbox{26.89}} & {\scriptsize\mbox{60.25}} & {\scriptsize\mbox{60.96}} & {\scriptsize\mbox{4.13}} & {\scriptsize\mbox{77.68}} & {\scriptsize\mbox{30.79}} & {\scriptsize\mbox{77.95}} & {\scriptsize\mbox{61.16}} & {\scriptsize\mbox{39.64}} \\
RoboFAC-7B & {\scriptsize\mbox{-18.50}} & {\scriptsize\mbox{6.28}} & {\scriptsize\mbox{82.76}} & {\scriptsize\mbox{62.01}} & {\scriptsize\mbox{40.10}} & {\scriptsize\mbox{-14.79}} & {\scriptsize\mbox{64.35}} & {\scriptsize\mbox{51.31}} & {\scriptsize\mbox{70.10}} & {\scriptsize\mbox{28.75}} & {\scriptsize\mbox{-22.36}} & {\scriptsize\mbox{5.32}} & {\scriptsize\mbox{39.41}} & {\scriptsize\mbox{62.05}} \\
RoboMeter-4B & {\scriptsize\mbox{79.37}} & {\scriptsize\mbox{\textbf{89.05}}} & {\scriptsize\mbox{\textbf{94.18}}} & {\scriptsize\mbox{\textbf{96.45}}} & {\scriptsize\mbox{\textbf{96.07}}} & {\scriptsize\mbox{\textbf{92.68}}} & {\scriptsize\mbox{\textbf{89.70}}} & {\scriptsize\mbox{\textbf{88.51}}} & {\scriptsize\mbox{\textbf{97.33}}} & {\scriptsize\mbox{\textbf{94.56}}} & {\scriptsize\mbox{\textbf{88.03}}} & {\scriptsize\mbox{91.73}} & {\scriptsize\mbox{92.66}} & {\scriptsize\mbox{\textbf{95.69}}} \\
RoboReward-4B & {\scriptsize\mbox{30.91}} & {\scriptsize\mbox{42.51}} & {\scriptsize\mbox{53.42}} & {\scriptsize\mbox{47.95}} & {\scriptsize\mbox{66.41}} & {\scriptsize\mbox{39.76}} & {\scriptsize\mbox{23.54}} & {\scriptsize\mbox{28.66}} & {\scriptsize\mbox{57.89}} & {\scriptsize\mbox{28.35}} & {\scriptsize\mbox{43.09}} & {\scriptsize\mbox{49.16}} & {\scriptsize\mbox{69.33}} & {\scriptsize\mbox{44.05}} \\
RoboReward-8B & {\scriptsize\mbox{12.91}} & {\scriptsize\mbox{45.39}} & {\scriptsize\mbox{46.14}} & {\scriptsize\mbox{45.36}} & {\scriptsize\mbox{53.28}} & {\scriptsize\mbox{49.54}} & {\scriptsize\mbox{29.75}} & {\scriptsize\mbox{11.09}} & {\scriptsize\mbox{54.97}} & {\scriptsize\mbox{42.18}} & {\scriptsize\mbox{35.52}} & {\scriptsize\mbox{42.17}} & {\scriptsize\mbox{48.09}} & {\scriptsize\mbox{43.99}} \\
RynnValue-4B & {\scriptsize\mbox{77.77}} & {\scriptsize\mbox{61.09}} & {\scriptsize\mbox{90.04}} & {\scriptsize\mbox{86.56}} & {\scriptsize\mbox{88.97}} & {\scriptsize\mbox{78.30}} & {\scriptsize\mbox{80.94}} & {\scriptsize\mbox{78.68}} & {\scriptsize\mbox{90.13}} & {\scriptsize\mbox{74.56}} & {\scriptsize\mbox{72.49}} & {\scriptsize\mbox{86.76}} & {\scriptsize\mbox{95.68}} & {\scriptsize\mbox{90.95}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{93.24}}} & {\scriptsize\mbox{83.15}} & {\scriptsize\mbox{82.70}} & {\scriptsize\mbox{81.20}} & {\scriptsize\mbox{91.82}} & {\scriptsize\mbox{67.73}} & {\scriptsize\mbox{79.58}} & {\scriptsize\mbox{83.69}} & {\scriptsize\mbox{86.24}} & {\scriptsize\mbox{90.70}} & {\scriptsize\mbox{76.04}} & {\scriptsize\mbox{\textbf{95.12}}} & {\scriptsize\mbox{\textbf{96.44}}} & {\scriptsize\mbox{78.99}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{2.87}} & {\scriptsize\mbox{1.75}} & {\scriptsize\mbox{5.85}} & {\scriptsize\mbox{10.09}} & {\scriptsize\mbox{15.96}} & {\scriptsize\mbox{12.59}} & {\scriptsize\mbox{4.02}} & {\scriptsize\mbox{-1.52}} & {\scriptsize\mbox{-1.73}} & {\scriptsize\mbox{3.50}} & {\scriptsize\mbox{4.31}} & {\scriptsize\mbox{-2.37}} & {\scriptsize\mbox{42.48}} & {\scriptsize\mbox{39.54}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{11.56}} & {\scriptsize\mbox{3.75}} & {\scriptsize\mbox{2.37}} & {\scriptsize\mbox{15.53}} & {\scriptsize\mbox{20.93}} & {\scriptsize\mbox{27.68}} & {\scriptsize\mbox{26.47}} & {\scriptsize\mbox{5.42}} & {\scriptsize\mbox{15.20}} & {\scriptsize\mbox{6.08}} & {\scriptsize\mbox{20.54}} & {\scriptsize\mbox{-1.37}} & {\scriptsize\mbox{1.71}} & {\scriptsize\mbox{3.17}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.89}} & {\scriptsize\mbox{2.82}} & {\scriptsize\mbox{24.02}} & {\scriptsize\mbox{32.32}} & {\scriptsize\mbox{13.15}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{17.15}} & {\scriptsize\mbox{37.01}} & {\scriptsize\mbox{4.76}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-7.09}} & {\scriptsize\mbox{0.38}} & {\scriptsize\mbox{3.73}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{28.59}} & {\scriptsize\mbox{9.02}} & {\scriptsize\mbox{0.44}} & {\scriptsize\mbox{64.53}} & {\scriptsize\mbox{-43.43}} & {\scriptsize\mbox{24.27}} & {\scriptsize\mbox{50.45}} & {\scriptsize\mbox{86.75}} & {\scriptsize\mbox{67.88}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{12.20}} & {\scriptsize\mbox{65.20}} & {\scriptsize\mbox{2.97}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{90.33}} & {\scriptsize\mbox{94.46}} & {\scriptsize\mbox{93.48}} & {\scriptsize\mbox{98.23}} & {\scriptsize\mbox{97.78}} & {\scriptsize\mbox{94.91}} & {\scriptsize\mbox{90.68}} & {\scriptsize\mbox{\textbf{95.47}}} & {\scriptsize\mbox{98.40}} & {\scriptsize\mbox{91.82}} & {\scriptsize\mbox{\textbf{96.85}}} & {\scriptsize\mbox{98.09}} & {\scriptsize\mbox{97.70}} & {\scriptsize\mbox{93.84}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{73.82}} & {\scriptsize\mbox{67.74}} & {\scriptsize\mbox{82.85}} & {\scriptsize\mbox{87.67}} & {\scriptsize\mbox{92.49}} & {\scriptsize\mbox{76.50}} & {\scriptsize\mbox{81.07}} & {\scriptsize\mbox{62.20}} & {\scriptsize\mbox{90.30}} & {\scriptsize\mbox{38.72}} & {\scriptsize\mbox{38.07}} & {\scriptsize\mbox{98.31}} & {\scriptsize\mbox{67.21}} & {\scriptsize\mbox{83.68}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{96.08}} & {\scriptsize\mbox{\textbf{97.01}}} & {\scriptsize\mbox{97.44}} & {\scriptsize\mbox{98.04}} & {\scriptsize\mbox{97.98}} & {\scriptsize\mbox{\textbf{96.45}}} & {\scriptsize\mbox{86.13}} & {\scriptsize\mbox{88.44}} & {\scriptsize\mbox{99.03}} & {\scriptsize\mbox{\textbf{96.11}}} & {\scriptsize\mbox{95.31}} & {\scriptsize\mbox{99.05}} & {\scriptsize\mbox{\textbf{99.44}}} & {\scriptsize\mbox{98.18}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{89.61}} & {\scriptsize\mbox{83.29}} & {\scriptsize\mbox{98.32}} & {\scriptsize\mbox{98.74}} & {\scriptsize\mbox{95.87}} & {\scriptsize\mbox{90.60}} & {\scriptsize\mbox{73.48}} & {\scriptsize\mbox{79.05}} & {\scriptsize\mbox{99.08}} & {\scriptsize\mbox{85.97}} & {\scriptsize\mbox{61.59}} & {\scriptsize\mbox{98.08}} & {\scriptsize\mbox{99.06}} & {\scriptsize\mbox{91.75}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{96.72}}} & {\scriptsize\mbox{95.41}} & {\scriptsize\mbox{\textbf{98.44}}} & {\scriptsize\mbox{\textbf{98.76}}} & {\scriptsize\mbox{\textbf{98.34}}} & {\scriptsize\mbox{95.93}} & {\scriptsize\mbox{92.37}} & {\scriptsize\mbox{79.50}} & {\scriptsize\mbox{\textbf{99.39}}} & {\scriptsize\mbox{95.95}} & {\scriptsize\mbox{82.23}} & {\scriptsize\mbox{\textbf{99.23}}} & {\scriptsize\mbox{99.22}} & {\scriptsize\mbox{\textbf{98.30}}} \\
VLAC-2B & {\scriptsize\mbox{70.01}} & {\scriptsize\mbox{20.33}} & {\scriptsize\mbox{78.70}} & {\scriptsize\mbox{96.02}} & {\scriptsize\mbox{73.04}} & {\scriptsize\mbox{50.29}} & {\scriptsize\mbox{68.01}} & {\scriptsize\mbox{67.34}} & {\scriptsize\mbox{86.44}} & {\scriptsize\mbox{48.86}} & {\scriptsize\mbox{57.82}} & {\scriptsize\mbox{35.04}} & {\scriptsize\mbox{24.20}} & {\scriptsize\mbox{27.53}} \\
VLAC-8B & {\scriptsize\mbox{71.75}} & {\scriptsize\mbox{48.73}} & {\scriptsize\mbox{92.16}} & {\scriptsize\mbox{95.63}} & {\scriptsize\mbox{97.77}} & {\scriptsize\mbox{18.68}} & {\scriptsize\mbox{\textbf{92.61}}} & {\scriptsize\mbox{38.53}} & {\scriptsize\mbox{96.19}} & {\scriptsize\mbox{62.10}} & {\scriptsize\mbox{15.37}} & {\scriptsize\mbox{54.99}} & {\scriptsize\mbox{93.11}} & {\scriptsize\mbox{68.11}} \\
\bottomrule
\end{tabularx}

==> (inline-38) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{6}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-11.14}} & {\scriptsize\mbox{2.84}} & {\scriptsize\mbox{-0.20}} & {\scriptsize\mbox{0.71}} & {\scriptsize\mbox{-7.91}} & {\scriptsize\mbox{-17.27}} \\
ProcVLM-2B & {\scriptsize\mbox{8.56}} & {\scriptsize\mbox{-0.25}} & {\scriptsize\mbox{8.34}} & {\scriptsize\mbox{-0.45}} & {\scriptsize\mbox{-6.20}} & {\scriptsize\mbox{10.84}} \\
RoboFAC-7B & {\scriptsize\mbox{-10.64}} & {\scriptsize\mbox{-24.86}} & {\scriptsize\mbox{-3.02}} & {\scriptsize\mbox{-58.20}} & {\scriptsize\mbox{-26.36}} & {\scriptsize\mbox{-51.20}} \\
RoboMeter-4B & {\scriptsize\mbox{19.28}} & {\scriptsize\mbox{-25.07}} & {\scriptsize\mbox{-32.20}} & {\scriptsize\mbox{-2.38}} & {\scriptsize\mbox{11.86}} & {\scriptsize\mbox{18.41}} \\
RoboReward-4B & {\scriptsize\mbox{79.15}} & {\scriptsize\mbox{87.64}} & {\scriptsize\mbox{80.51}} & {\scriptsize\mbox{87.72}} & {\scriptsize\mbox{71.51}} & {\scriptsize\mbox{78.02}} \\
RoboReward-8B & {\scriptsize\mbox{81.10}} & {\scriptsize\mbox{71.60}} & {\scriptsize\mbox{76.31}} & {\scriptsize\mbox{85.06}} & {\scriptsize\mbox{86.44}} & {\scriptsize\mbox{75.82}} \\
RynnValue-4B & {\scriptsize\mbox{-47.02}} & {\scriptsize\mbox{-1.28}} & {\scriptsize\mbox{-27.51}} & {\scriptsize\mbox{-6.96}} & {\scriptsize\mbox{-40.99}} & {\scriptsize\mbox{-44.15}} \\
RynnValue-8B & {\scriptsize\mbox{-28.73}} & {\scriptsize\mbox{-45.43}} & {\scriptsize\mbox{-61.33}} & {\scriptsize\mbox{-21.25}} & {\scriptsize\mbox{-55.27}} & {\scriptsize\mbox{-27.96}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{96.69}}} & {\scriptsize\mbox{\textbf{96.80}}} & {\scriptsize\mbox{\textbf{98.13}}} & {\scriptsize\mbox{\textbf{96.62}}} & {\scriptsize\mbox{\textbf{98.00}}} & {\scriptsize\mbox{\textbf{97.76}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{89.53}} & {\scriptsize\mbox{94.89}} & {\scriptsize\mbox{97.42}} & {\scriptsize\mbox{95.75}} & {\scriptsize\mbox{95.28}} & {\scriptsize\mbox{95.67}} \\
VLAC-2B & {\scriptsize\mbox{-0.38}} & {\scriptsize\mbox{94.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{15.58}} & {\scriptsize\mbox{-30.53}} & {\scriptsize\mbox{26.65}} \\
VLAC-8B & {\scriptsize\mbox{14.63}} & {\scriptsize\mbox{-2.06}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{51.21}} & {\scriptsize\mbox{-19.80}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{47.28}} & {\scriptsize\mbox{7.43}} & {\scriptsize\mbox{11.33}} & {\scriptsize\mbox{16.58}} & {\scriptsize\mbox{2.08}} & {\scriptsize\mbox{6.19}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{42.39}} & {\scriptsize\mbox{-1.41}} & {\scriptsize\mbox{26.15}} & {\scriptsize\mbox{21.14}} & {\scriptsize\mbox{12.52}} & {\scriptsize\mbox{15.16}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{52.04}} & {\scriptsize\mbox{1.06}} & {\scriptsize\mbox{13.11}} & {\scriptsize\mbox{-3.64}} & {\scriptsize\mbox{0.41}} & {\scriptsize\mbox{-15.10}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{34.08}} & {\scriptsize\mbox{\textbf{12.06}}} & {\scriptsize\mbox{\textbf{31.85}}} & {\scriptsize\mbox{-2.54}} & {\scriptsize\mbox{18.83}} & {\scriptsize\mbox{22.34}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{26.16}} & {\scriptsize\mbox{7.84}} & {\scriptsize\mbox{26.24}} & {\scriptsize\mbox{4.74}} & {\scriptsize\mbox{-26.90}} & {\scriptsize\mbox{-19.36}} \\
VLAC-2B & {\scriptsize\mbox{60.26}} & {\scriptsize\mbox{9.66}} & {\scriptsize\mbox{-55.68}} & {\scriptsize\mbox{38.08}} & {\scriptsize\mbox{-22.00}} & {\scriptsize\mbox{18.14}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{89.79}}} & {\scriptsize\mbox{-12.91}} & {\scriptsize\mbox{-33.26}} & {\scriptsize\mbox{\textbf{43.71}}} & {\scriptsize\mbox{\textbf{63.30}}} & {\scriptsize\mbox{\textbf{63.09}}} \\
\bottomrule
\end{tabularx}

==> (inline-39) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}

LIV & {\scriptsize\mbox{\textbf{14.78}}} & {\scriptsize\mbox{29.14}} & {\scriptsize\mbox{27.83}} & {\scriptsize\mbox{29.50}} & {\scriptsize\mbox{23.65}} & {\scriptsize\mbox{35.37}} & {\scriptsize\mbox{24.15}} & {\scriptsize\mbox{\textbf{25.59}}} & {\scriptsize\mbox{33.47}} & {\scriptsize\mbox{27.09}} & {\scriptsize\mbox{33.18}} & {\scriptsize\mbox{29.93}} & {\scriptsize\mbox{26.94}} & {\scriptsize\mbox{\textbf{22.13}}} \\

ProcVLM-2B & {\scriptsize\mbox{41.08}} & {\scriptsize\mbox{36.01}} & {\scriptsize\mbox{40.50}} & {\scriptsize\mbox{36.46}} & {\scriptsize\mbox{35.82}} & {\scriptsize\mbox{26.85}} & {\scriptsize\mbox{36.04}} & {\scriptsize\mbox{31.62}} & {\scriptsize\mbox{31.17}} & {\scriptsize\mbox{\textbf{24.84}}} & {\scriptsize\mbox{34.61}} & {\scriptsize\mbox{42.13}} & {\scriptsize\mbox{35.82}} & {\scriptsize\mbox{24.92}} \\

RoboFAC-7B & {\scriptsize\mbox{29.72}} & {\scriptsize\mbox{26.22}} & {\scriptsize\mbox{30.87}} & {\scriptsize\mbox{35.04}} & {\scriptsize\mbox{24.64}} & {\scriptsize\mbox{41.61}} & {\scriptsize\mbox{40.08}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{39.64}} & {\scriptsize\mbox{33.28}} & {\scriptsize\mbox{28.21}} & {\scriptsize\mbox{29.52}} & {\scriptsize\mbox{35.26}} & {\scriptsize\mbox{22.67}} \\

RoboMeter-4B & {\scriptsize\mbox{25.59}} & {\scriptsize\mbox{25.06}} & {\scriptsize\mbox{\textbf{24.16}}} & {\scriptsize\mbox{37.98}} & {\scriptsize\mbox{\textbf{17.76}}} & {\scriptsize\mbox{\textbf{21.38}}} & {\scriptsize\mbox{35.86}} & {\scriptsize\mbox{40.10}} & {\scriptsize\mbox{\textbf{23.87}}} & {\scriptsize\mbox{27.62}} & {\scriptsize\mbox{42.21}} & {\scriptsize\mbox{27.56}} & {\scriptsize\mbox{\textbf{22.57}}} & {\scriptsize\mbox{23.45}} \\

RoboReward-4B & {\scriptsize\mbox{25.49}} & {\scriptsize\mbox{34.42}} & {\scriptsize\mbox{29.08}} & {\scriptsize\mbox{35.19}} & {\scriptsize\mbox{28.89}} & {\scriptsize\mbox{35.68}} & {\scriptsize\mbox{36.71}} & {\scriptsize\mbox{25.59}} & {\scriptsize\mbox{39.57}} & {\scriptsize\mbox{52.16}} & {\scriptsize\mbox{30.20}} & {\scriptsize\mbox{34.49}} & {\scriptsize\mbox{31.03}} & {\scriptsize\mbox{32.25}} \\

RoboReward-8B & {\scriptsize\mbox{30.34}} & {\scriptsize\mbox{32.35}} & {\scriptsize\mbox{26.21}} & {\scriptsize\mbox{27.53}} & {\scriptsize\mbox{32.86}} & {\scriptsize\mbox{28.10}} & {\scriptsize\mbox{31.76}} & {\scriptsize\mbox{32.10}} & {\scriptsize\mbox{33.48}} & {\scriptsize\mbox{40.43}} & {\scriptsize\mbox{26.59}} & {\scriptsize\mbox{33.86}} & {\scriptsize\mbox{38.22}} & {\scriptsize\mbox{24.46}} \\

RynnValue-4B & {\scriptsize\mbox{43.41}} & {\scriptsize\mbox{44.35}} & {\scriptsize\mbox{45.07}} & {\scriptsize\mbox{45.21}} & {\scriptsize\mbox{49.37}} & {\scriptsize\mbox{50.15}} & {\scriptsize\mbox{49.81}} & {\scriptsize\mbox{37.77}} & {\scriptsize\mbox{40.76}} & {\scriptsize\mbox{55.52}} & {\scriptsize\mbox{37.97}} & {\scriptsize\mbox{\textbf{22.74}}} & {\scriptsize\mbox{45.41}} & {\scriptsize\mbox{34.80}} \\

RynnValue-8B & {\scriptsize\mbox{41.23}} & {\scriptsize\mbox{44.35}} & {\scriptsize\mbox{43.87}} & {\scriptsize\mbox{43.15}} & {\scriptsize\mbox{49.22}} & {\scriptsize\mbox{38.53}} & {\scriptsize\mbox{43.17}} & {\scriptsize\mbox{41.29}} & {\scriptsize\mbox{43.70}} & {\scriptsize\mbox{56.50}} & {\scriptsize\mbox{\textbf{26.26}}} & {\scriptsize\mbox{59.11}} & {\scriptsize\mbox{41.99}} & {\scriptsize\mbox{38.07}} \\

TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{24.51}} & {\scriptsize\mbox{\textbf{21.86}}} & {\scriptsize\mbox{39.45}} & {\scriptsize\mbox{\textbf{22.93}}} & {\scriptsize\mbox{34.68}} & {\scriptsize\mbox{33.01}} & {\scriptsize\mbox{\textbf{20.47}}} & {\scriptsize\mbox{34.53}} & {\scriptsize\mbox{43.84}} & {\scriptsize\mbox{31.42}} & {\scriptsize\mbox{27.80}} & {\scriptsize\mbox{28.58}} & {\scriptsize\mbox{32.13}} & {\scriptsize\mbox{32.34}} \\

TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{45.09}} & {\scriptsize\mbox{38.43}} & {\scriptsize\mbox{33.00}} & {\scriptsize\mbox{34.00}} & {\scriptsize\mbox{29.91}} & {\scriptsize\mbox{33.65}} & {\scriptsize\mbox{48.62}} & {\scriptsize\mbox{39.80}} & {\scriptsize\mbox{31.72}} & {\scriptsize\mbox{37.05}} & {\scriptsize\mbox{34.81}} & {\scriptsize\mbox{32.29}} & {\scriptsize\mbox{32.28}} & {\scriptsize\mbox{30.25}} \\

VLAC-2B & {\scriptsize\mbox{60.70}} & {\scriptsize\mbox{53.30}} & {\scriptsize\mbox{73.01}} & {\scriptsize\mbox{44.49}} & {\scriptsize\mbox{38.48}} & {\scriptsize\mbox{45.13}} & {\scriptsize\mbox{68.32}} & {\scriptsize\mbox{48.74}} & {\scriptsize\mbox{32.26}} & {\scriptsize\mbox{36.41}} & {\scriptsize\mbox{83.81}} & {\scriptsize\mbox{43.12}} & {\scriptsize\mbox{66.22}} & {\scriptsize\mbox{41.58}} \\

VLAC-8B & {\scriptsize\mbox{67.49}} & {\scriptsize\mbox{28.53}} & {\scriptsize\mbox{55.86}} & {\scriptsize\mbox{26.98}} & {\scriptsize\mbox{26.91}} & {\scriptsize\mbox{33.00}} & {\scriptsize\mbox{49.30}} & {\scriptsize\mbox{33.51}} & {\scriptsize\mbox{29.82}} & {\scriptsize\mbox{30.05}} & {\scriptsize\mbox{83.81}} & {\scriptsize\mbox{52.15}} & {\scriptsize\mbox{51.15}} & {\scriptsize\mbox{56.08}} \\

\taskmodeband{RVOneBand}{One-Shot Evaluation}

ProcVLM-2B & {\scriptsize\mbox{28.60}} & {\scriptsize\mbox{38.29}} & {\scriptsize\mbox{31.84}} & {\scriptsize\mbox{29.55}} & {\scriptsize\mbox{21.13}} & {\scriptsize\mbox{31.07}} & {\scriptsize\mbox{33.26}} & {\scriptsize\mbox{41.68}} & {\scriptsize\mbox{44.35}} & {\scriptsize\mbox{34.37}} & {\scriptsize\mbox{50.68}} & {\scriptsize\mbox{32.72}} & {\scriptsize\mbox{22.38}} & {\scriptsize\mbox{31.29}} \\

Robo-Dopamine-3B & {\scriptsize\mbox{21.81}} & {\scriptsize\mbox{32.26}} & {\scriptsize\mbox{42.14}} & {\scriptsize\mbox{40.77}} & {\scriptsize\mbox{29.22}} & {\scriptsize\mbox{24.37}} & {\scriptsize\mbox{36.73}} & {\scriptsize\mbox{\textbf{31.03}}} & {\scriptsize\mbox{42.92}} & {\scriptsize\mbox{30.10}} & {\scriptsize\mbox{54.00}} & {\scriptsize\mbox{18.82}} & {\scriptsize\mbox{30.17}} & {\scriptsize\mbox{26.34}} \\

Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{20.67}} & {\scriptsize\mbox{34.28}} & {\scriptsize\mbox{33.02}} & {\scriptsize\mbox{\textbf{17.77}}} & {\scriptsize\mbox{\textbf{17.77}}} & {\scriptsize\mbox{\textbf{21.78}}} & {\scriptsize\mbox{\textbf{25.39}}} & {\scriptsize\mbox{34.81}} & {\scriptsize\mbox{\textbf{26.57}}} & {\scriptsize\mbox{27.84}} & {\scriptsize\mbox{44.68}} & {\scriptsize\mbox{\textbf{13.94}}} & {\scriptsize\mbox{\textbf{11.25}}} & {\scriptsize\mbox{\textbf{12.10}}} \\

Robo-Dopamine-8B & {\scriptsize\mbox{36.40}} & {\scriptsize\mbox{37.16}} & {\scriptsize\mbox{33.36}} & {\scriptsize\mbox{42.68}} & {\scriptsize\mbox{20.63}} & {\scriptsize\mbox{32.09}} & {\scriptsize\mbox{27.58}} & {\scriptsize\mbox{40.11}} & {\scriptsize\mbox{38.07}} & {\scriptsize\mbox{28.06}} & {\scriptsize\mbox{41.61}} & {\scriptsize\mbox{20.66}} & {\scriptsize\mbox{19.95}} & {\scriptsize\mbox{20.05}} \\

Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{15.22}} & {\scriptsize\mbox{\textbf{31.29}}} & {\scriptsize\mbox{\textbf{24.92}}} & {\scriptsize\mbox{42.08}} & {\scriptsize\mbox{19.34}} & {\scriptsize\mbox{25.79}} & {\scriptsize\mbox{28.08}} & {\scriptsize\mbox{45.34}} & {\scriptsize\mbox{27.36}} & {\scriptsize\mbox{\textbf{18.45}}} & {\scriptsize\mbox{37.78}} & {\scriptsize\mbox{29.54}} & {\scriptsize\mbox{14.59}} & {\scriptsize\mbox{23.86}} \\

VLAC-2B & {\scriptsize\mbox{23.00}} & {\scriptsize\mbox{34.32}} & {\scriptsize\mbox{29.74}} & {\scriptsize\mbox{23.38}} & {\scriptsize\mbox{31.33}} & {\scriptsize\mbox{22.95}} & {\scriptsize\mbox{32.85}} & {\scriptsize\mbox{43.59}} & {\scriptsize\mbox{35.01}} & {\scriptsize\mbox{26.41}} & {\scriptsize\mbox{37.10}} & {\scriptsize\mbox{22.27}} & {\scriptsize\mbox{29.83}} & {\scriptsize\mbox{31.40}} \\

VLAC-8B & {\scriptsize\mbox{\textbf{13.49}}} & {\scriptsize\mbox{32.83}} & {\scriptsize\mbox{28.53}} & {\scriptsize\mbox{25.38}} & {\scriptsize\mbox{26.72}} & {\scriptsize\mbox{34.87}} & {\scriptsize\mbox{36.54}} & {\scriptsize\mbox{42.44}} & {\scriptsize\mbox{28.92}} & {\scriptsize\mbox{23.04}} & {\scriptsize\mbox{\textbf{36.72}}} & {\scriptsize\mbox{23.31}} & {\scriptsize\mbox{15.41}} & {\scriptsize\mbox{28.61}} \\

\bottomrule
\end{tabularx}

==> (inline-40) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{19.44}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{31.11}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{\textbf{30.56}}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{\textbf{48.15}}} & {\scriptsize\mbox{19.44}} \\
ProcVLM-2B & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{13.33}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{\textbf{25.00}}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{8.33}} \\
RoboFAC-7B & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{\textbf{58.33}}} & {\scriptsize\mbox{\textbf{55.56}}} & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{19.44}} & {\scriptsize\mbox{\textbf{29.63}}} & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{48.15}} & {\scriptsize\mbox{\textbf{25.93}}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{30.56}} \\
RoboMeter-4B & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{38.89}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{\textbf{62.96}}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{30.56}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.22}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{2.22}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.56}} \\
RynnValue-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{36.11}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{\textbf{33.33}}} & {\scriptsize\mbox{4.44}} & {\scriptsize\mbox{13.89}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{\textbf{62.96}}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{\textbf{38.89}}} \\
RynnValue-8B & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{17.78}} & {\scriptsize\mbox{\textbf{71.11}}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{51.85}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{55.56}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{22.22}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{13.89}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{30.56}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{17.78}} & {\scriptsize\mbox{8.89}} & {\scriptsize\mbox{19.44}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{25.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.78}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{13.89}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{19.44}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{24.44}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{\textbf{14.81}}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{13.89}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{47.22}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{13.89}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{\textbf{51.85}}} & {\scriptsize\mbox{36.11}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{3.70}} & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{\textbf{55.56}}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{55.56}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{42.22}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{18.52}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{74.07}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{38.89}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{47.22}} & {\scriptsize\mbox{44.44}} & {\scriptsize\mbox{35.56}} & {\scriptsize\mbox{\textbf{64.44}}} & {\scriptsize\mbox{25.00}} & {\scriptsize\mbox{\textbf{40.74}}} & {\scriptsize\mbox{\textbf{25.93}}} & {\scriptsize\mbox{48.15}} & {\scriptsize\mbox{\textbf{47.22}}} & {\scriptsize\mbox{70.37}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{38.89}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{\textbf{63.89}}} & {\scriptsize\mbox{\textbf{61.11}}} & {\scriptsize\mbox{\textbf{46.67}}} & {\scriptsize\mbox{62.22}} & {\scriptsize\mbox{30.56}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{\textbf{51.85}}} & {\scriptsize\mbox{36.11}} & {\scriptsize\mbox{\textbf{85.19}}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{33.33}} \\
VLAC-2B & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{42.22}} & {\scriptsize\mbox{8.89}} & {\scriptsize\mbox{\textbf{36.11}}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{37.04}}} & {\scriptsize\mbox{13.89}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{19.44}} & {\scriptsize\mbox{22.22}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{6.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{25.93}} & {\scriptsize\mbox{14.81}} & {\scriptsize\mbox{37.04}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{11.11}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{29.63}} & {\scriptsize\mbox{13.89}} \\
\bottomrule
\end{tabularx}

==> (inline-41) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{2.14}} & {\scriptsize\mbox{2.18}} & {\scriptsize\mbox{1.91}} & {\scriptsize\mbox{6.69}} & {\scriptsize\mbox{10.53}} & {\scriptsize\mbox{3.51}} & {\scriptsize\mbox{1.70}} & {\scriptsize\mbox{1.37}} & {\scriptsize\mbox{5.41}} & {\scriptsize\mbox{3.38}} & {\scriptsize\mbox{2.45}} & {\scriptsize\mbox{5.34}} & {\scriptsize\mbox{3.49}} & {\scriptsize\mbox{2.86}} \\
ProcVLM-2B & {\scriptsize\mbox{1.01}} & {\scriptsize\mbox{1.36}} & {\scriptsize\mbox{2.66}} & {\scriptsize\mbox{3.91}} & {\scriptsize\mbox{11.88}} & {\scriptsize\mbox{1.43}} & {\scriptsize\mbox{3.10}} & {\scriptsize\mbox{4.64}} & {\scriptsize\mbox{3.52}} & {\scriptsize\mbox{8.66}} & {\scriptsize\mbox{3.04}} & {\scriptsize\mbox{4.51}} & {\scriptsize\mbox{7.05}} & {\scriptsize\mbox{1.13}} \\
RoboFAC-7B & {\scriptsize\mbox{2.13}} & {\scriptsize\mbox{1.87}} & {\scriptsize\mbox{9.51}} & {\scriptsize\mbox{1.73}} & {\scriptsize\mbox{1.39}} & {\scriptsize\mbox{2.36}} & {\scriptsize\mbox{0.85}} & {\scriptsize\mbox{1.27}} & {\scriptsize\mbox{3.25}} & {\scriptsize\mbox{1.06}} & {\scriptsize\mbox{3.45}} & {\scriptsize\mbox{0.72}} & {\scriptsize\mbox{2.85}} & {\scriptsize\mbox{1.50}} \\
RoboMeter-4B & {\scriptsize\mbox{4.77}} & {\scriptsize\mbox{\textbf{19.12}}} & {\scriptsize\mbox{\textbf{28.19}}} & {\scriptsize\mbox{\textbf{14.87}}} & {\scriptsize\mbox{\textbf{29.39}}} & {\scriptsize\mbox{10.57}} & {\scriptsize\mbox{12.58}} & {\scriptsize\mbox{\textbf{9.23}}} & {\scriptsize\mbox{\textbf{31.87}}} & {\scriptsize\mbox{15.54}} & {\scriptsize\mbox{\textbf{14.31}}} & {\scriptsize\mbox{\textbf{12.83}}} & {\scriptsize\mbox{\textbf{32.02}}} & {\scriptsize\mbox{\textbf{21.95}}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{3.23}} & {\scriptsize\mbox{5.79}} & {\scriptsize\mbox{14.36}} & {\scriptsize\mbox{3.89}} & {\scriptsize\mbox{9.35}} & {\scriptsize\mbox{5.45}} & {\scriptsize\mbox{5.89}} & {\scriptsize\mbox{4.74}} & {\scriptsize\mbox{18.90}} & {\scriptsize\mbox{5.12}} & {\scriptsize\mbox{2.16}} & {\scriptsize\mbox{10.76}} & {\scriptsize\mbox{16.52}} & {\scriptsize\mbox{9.37}} \\
RynnValue-8B & {\scriptsize\mbox{7.27}} & {\scriptsize\mbox{1.57}} & {\scriptsize\mbox{4.39}} & {\scriptsize\mbox{1.70}} & {\scriptsize\mbox{7.02}} & {\scriptsize\mbox{3.05}} & {\scriptsize\mbox{2.34}} & {\scriptsize\mbox{3.08}} & {\scriptsize\mbox{6.33}} & {\scriptsize\mbox{3.14}} & {\scriptsize\mbox{1.39}} & {\scriptsize\mbox{8.88}} & {\scriptsize\mbox{31.86}} & {\scriptsize\mbox{1.23}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{9.69}}} & {\scriptsize\mbox{8.45}} & {\scriptsize\mbox{20.94}} & {\scriptsize\mbox{13.42}} & {\scriptsize\mbox{20.41}} & {\scriptsize\mbox{\textbf{16.83}}} & {\scriptsize\mbox{\textbf{13.91}}} & {\scriptsize\mbox{5.13}} & {\scriptsize\mbox{13.93}} & {\scriptsize\mbox{15.74}} & {\scriptsize\mbox{11.85}} & {\scriptsize\mbox{7.37}} & {\scriptsize\mbox{16.92}} & {\scriptsize\mbox{20.99}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{7.00}} & {\scriptsize\mbox{5.50}} & {\scriptsize\mbox{9.58}} & {\scriptsize\mbox{9.24}} & {\scriptsize\mbox{11.92}} & {\scriptsize\mbox{13.14}} & {\scriptsize\mbox{5.02}} & {\scriptsize\mbox{7.05}} & {\scriptsize\mbox{11.72}} & {\scriptsize\mbox{7.72}} & {\scriptsize\mbox{11.95}} & {\scriptsize\mbox{6.56}} & {\scriptsize\mbox{8.27}} & {\scriptsize\mbox{10.55}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.36}} & {\scriptsize\mbox{0.25}} & {\scriptsize\mbox{3.18}} & {\scriptsize\mbox{6.62}} & {\scriptsize\mbox{3.14}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.33}} & {\scriptsize\mbox{5.94}} & {\scriptsize\mbox{5.90}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.16}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{4.39}} & {\scriptsize\mbox{0.68}} & {\scriptsize\mbox{2.41}} & {\scriptsize\mbox{4.54}} & {\scriptsize\mbox{3.58}} & {\scriptsize\mbox{1.00}} & {\scriptsize\mbox{4.61}} & {\scriptsize\mbox{22.28}} & {\scriptsize\mbox{\textbf{21.63}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.20}} & {\scriptsize\mbox{5.05}} & {\scriptsize\mbox{0.40}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{6.07}} & {\scriptsize\mbox{12.92}} & {\scriptsize\mbox{20.49}} & {\scriptsize\mbox{21.22}} & {\scriptsize\mbox{28.20}} & {\scriptsize\mbox{16.15}} & {\scriptsize\mbox{12.90}} & {\scriptsize\mbox{15.00}} & {\scriptsize\mbox{33.78}} & {\scriptsize\mbox{11.66}} & {\scriptsize\mbox{13.60}} & {\scriptsize\mbox{19.66}} & {\scriptsize\mbox{34.19}} & {\scriptsize\mbox{13.89}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{3.26}} & {\scriptsize\mbox{7.49}} & {\scriptsize\mbox{10.55}} & {\scriptsize\mbox{4.42}} & {\scriptsize\mbox{17.46}} & {\scriptsize\mbox{4.14}} & {\scriptsize\mbox{10.36}} & {\scriptsize\mbox{4.84}} & {\scriptsize\mbox{9.79}} & {\scriptsize\mbox{4.58}} & {\scriptsize\mbox{4.30}} & {\scriptsize\mbox{17.87}} & {\scriptsize\mbox{6.95}} & {\scriptsize\mbox{6.45}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{14.75}} & {\scriptsize\mbox{\textbf{28.20}}} & {\scriptsize\mbox{39.24}} & {\scriptsize\mbox{\textbf{42.04}}} & {\scriptsize\mbox{35.09}} & {\scriptsize\mbox{\textbf{25.75}}} & {\scriptsize\mbox{15.81}} & {\scriptsize\mbox{\textbf{20.03}}} & {\scriptsize\mbox{40.07}} & {\scriptsize\mbox{22.13}} & {\scriptsize\mbox{23.96}} & {\scriptsize\mbox{25.76}} & {\scriptsize\mbox{\textbf{55.20}}} & {\scriptsize\mbox{\textbf{36.22}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{11.35}} & {\scriptsize\mbox{10.08}} & {\scriptsize\mbox{28.78}} & {\scriptsize\mbox{16.38}} & {\scriptsize\mbox{29.51}} & {\scriptsize\mbox{10.19}} & {\scriptsize\mbox{8.63}} & {\scriptsize\mbox{7.97}} & {\scriptsize\mbox{27.29}} & {\scriptsize\mbox{8.42}} & {\scriptsize\mbox{7.67}} & {\scriptsize\mbox{17.81}} & {\scriptsize\mbox{29.94}} & {\scriptsize\mbox{10.46}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{15.66}}} & {\scriptsize\mbox{21.15}} & {\scriptsize\mbox{38.59}} & {\scriptsize\mbox{33.12}} & {\scriptsize\mbox{38.07}} & {\scriptsize\mbox{24.35}} & {\scriptsize\mbox{15.95}} & {\scriptsize\mbox{14.40}} & {\scriptsize\mbox{41.68}} & {\scriptsize\mbox{\textbf{30.92}}} & {\scriptsize\mbox{19.17}} & {\scriptsize\mbox{\textbf{27.10}}} & {\scriptsize\mbox{54.84}} & {\scriptsize\mbox{33.23}} \\
VLAC-2B & {\scriptsize\mbox{14.42}} & {\scriptsize\mbox{13.87}} & {\scriptsize\mbox{28.47}} & {\scriptsize\mbox{31.71}} & {\scriptsize\mbox{25.95}} & {\scriptsize\mbox{13.04}} & {\scriptsize\mbox{15.31}} & {\scriptsize\mbox{9.95}} & {\scriptsize\mbox{41.61}} & {\scriptsize\mbox{12.08}} & {\scriptsize\mbox{\textbf{30.63}}} & {\scriptsize\mbox{9.48}} & {\scriptsize\mbox{5.87}} & {\scriptsize\mbox{12.10}} \\
VLAC-8B & {\scriptsize\mbox{15.12}} & {\scriptsize\mbox{20.43}} & {\scriptsize\mbox{\textbf{39.56}}} & {\scriptsize\mbox{26.15}} & {\scriptsize\mbox{\textbf{49.47}}} & {\scriptsize\mbox{11.20}} & {\scriptsize\mbox{\textbf{20.26}}} & {\scriptsize\mbox{6.54}} & {\scriptsize\mbox{\textbf{45.95}}} & {\scriptsize\mbox{25.46}} & {\scriptsize\mbox{9.98}} & {\scriptsize\mbox{8.23}} & {\scriptsize\mbox{36.81}} & {\scriptsize\mbox{22.02}} \\
\bottomrule
\end{tabularx}

==> (inline-42) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{8}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{5.18}} & {\scriptsize\mbox{-50.28}} & {\scriptsize\mbox{-15.48}} & {\scriptsize\mbox{8.40}} & {\scriptsize\mbox{46.34}} & {\scriptsize\mbox{-12.56}} & {\scriptsize\mbox{-8.04}} & {\scriptsize\mbox{-16.51}} \\
ProcVLM-2B & {\scriptsize\mbox{-11.17}} & {\scriptsize\mbox{-16.77}} & {\scriptsize\mbox{22.25}} & {\scriptsize\mbox{-47.38}} & {\scriptsize\mbox{38.25}} & {\scriptsize\mbox{-16.60}} & {\scriptsize\mbox{-0.19}} & {\scriptsize\mbox{-5.94}} \\
RoboFAC-7B & {\scriptsize\mbox{-10.55}} & {\scriptsize\mbox{3.44}} & {\scriptsize\mbox{-6.62}} & {\scriptsize\mbox{2.17}} & {\scriptsize\mbox{-6.34}} & {\scriptsize\mbox{-0.82}} & {\scriptsize\mbox{-4.01}} & {\scriptsize\mbox{-41.07}} \\
RoboMeter-4B & {\scriptsize\mbox{2.30}} & {\scriptsize\mbox{12.21}} & {\scriptsize\mbox{47.29}} & {\scriptsize\mbox{50.89}} & {\scriptsize\mbox{\textbf{76.13}}} & {\scriptsize\mbox{18.33}} & {\scriptsize\mbox{16.66}} & {\scriptsize\mbox{19.35}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{-7.76}} & {\scriptsize\mbox{1.36}} & {\scriptsize\mbox{51.77}} & {\scriptsize\mbox{19.87}} & {\scriptsize\mbox{60.26}} & {\scriptsize\mbox{11.73}} & {\scriptsize\mbox{11.54}} & {\scriptsize\mbox{14.55}} \\
RynnValue-8B & {\scriptsize\mbox{4.03}} & {\scriptsize\mbox{-57.20}} & {\scriptsize\mbox{24.74}} & {\scriptsize\mbox{25.13}} & {\scriptsize\mbox{48.56}} & {\scriptsize\mbox{14.21}} & {\scriptsize\mbox{6.56}} & {\scriptsize\mbox{-0.18}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{11.88}} & {\scriptsize\mbox{\textbf{32.16}}} & {\scriptsize\mbox{\textbf{64.71}}} & {\scriptsize\mbox{\textbf{65.71}}} & {\scriptsize\mbox{73.66}} & {\scriptsize\mbox{\textbf{56.09}}} & {\scriptsize\mbox{15.20}} & {\scriptsize\mbox{\textbf{20.55}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{13.63}}} & {\scriptsize\mbox{1.04}} & {\scriptsize\mbox{46.76}} & {\scriptsize\mbox{36.02}} & {\scriptsize\mbox{54.75}} & {\scriptsize\mbox{2.47}} & {\scriptsize\mbox{\textbf{19.09}}} & {\scriptsize\mbox{18.64}} \\
VLAC-2B & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-7.71}} & {\scriptsize\mbox{-100.00}} \\
VLAC-8B & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} & {\scriptsize\mbox{-100.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{-26.22}} & {\scriptsize\mbox{-14.15}} & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{40.92}} & {\scriptsize\mbox{60.87}} & {\scriptsize\mbox{-2.88}} & {\scriptsize\mbox{6.92}} & {\scriptsize\mbox{1.31}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{-93.54}} & {\scriptsize\mbox{-66.44}} & {\scriptsize\mbox{66.74}} & {\scriptsize\mbox{48.69}} & {\scriptsize\mbox{65.32}} & {\scriptsize\mbox{-5.46}} & {\scriptsize\mbox{14.00}} & {\scriptsize\mbox{-28.70}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{-51.03}} & {\scriptsize\mbox{-8.18}} & {\scriptsize\mbox{59.59}} & {\scriptsize\mbox{63.24}} & {\scriptsize\mbox{78.87}} & {\scriptsize\mbox{-5.45}} & {\scriptsize\mbox{-22.90}} & {\scriptsize\mbox{5.92}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{-43.51}} & {\scriptsize\mbox{-29.79}} & {\scriptsize\mbox{35.31}} & {\scriptsize\mbox{39.15}} & {\scriptsize\mbox{72.31}} & {\scriptsize\mbox{-27.63}} & {\scriptsize\mbox{0.16}} & {\scriptsize\mbox{-53.50}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{-40.98}} & {\scriptsize\mbox{-12.08}} & {\scriptsize\mbox{\textbf{85.52}}} & {\scriptsize\mbox{\textbf{79.21}}} & {\scriptsize\mbox{\textbf{85.83}}} & {\scriptsize\mbox{11.62}} & {\scriptsize\mbox{-8.43}} & {\scriptsize\mbox{5.86}} \\
VLAC-2B & {\scriptsize\mbox{1.03}} & {\scriptsize\mbox{-3.94}} & {\scriptsize\mbox{56.28}} & {\scriptsize\mbox{54.92}} & {\scriptsize\mbox{32.85}} & {\scriptsize\mbox{-5.88}} & {\scriptsize\mbox{\textbf{56.64}}} & {\scriptsize\mbox{\textbf{22.46}}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{15.84}}} & {\scriptsize\mbox{\textbf{10.08}}} & {\scriptsize\mbox{44.16}} & {\scriptsize\mbox{40.96}} & {\scriptsize\mbox{48.53}} & {\scriptsize\mbox{\textbf{29.30}}} & {\scriptsize\mbox{-17.28}} & {\scriptsize\mbox{19.60}} \\
\bottomrule
\end{tabularx}

==> (inline-43) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{48.75}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{63.00}} & {\scriptsize\mbox{73.00}} & {\scriptsize\mbox{6.25}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{58.75}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{89.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{44.00}} & {\scriptsize\mbox{81.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboFAC-7B & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{73.75}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{88.00}} & {\scriptsize\mbox{89.00}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{31.67}} & {\scriptsize\mbox{90.00}} \\
RoboMeter-4B & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{\textbf{93.75}}} & {\scriptsize\mbox{67.00}} & {\scriptsize\mbox{\textbf{94.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{\textbf{91.67}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{99.00}} \\
RoboReward-4B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{29.00}} & {\scriptsize\mbox{79.00}} & {\scriptsize\mbox{96.00}} & {\scriptsize\mbox{18.75}} & {\scriptsize\mbox{28.33}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{26.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{38.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{37.50}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{91.67}}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{73.00}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{56.25}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{92.00}} \\
RynnValue-8B & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{46.25}} & {\scriptsize\mbox{\textbf{87.00}}} & {\scriptsize\mbox{41.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{76.25}} & {\scriptsize\mbox{\textbf{91.67}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{95.00}}} & {\scriptsize\mbox{95.00}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{67.00}} & {\scriptsize\mbox{79.00}} & {\scriptsize\mbox{87.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{31.67}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{83.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{66.00}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{25.00}} & {\scriptsize\mbox{86.25}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{86.25}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{80.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{77.50}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{87.00}} & {\scriptsize\mbox{15.00}} & {\scriptsize\mbox{13.75}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{21.67}} & {\scriptsize\mbox{41.67}} & {\scriptsize\mbox{38.75}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{72.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{43.00}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{68.00}} & {\scriptsize\mbox{92.50}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{31.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{43.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{97.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{81.25}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{\textbf{95.00}}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{51.00}} & {\scriptsize\mbox{99.00}} & {\scriptsize\mbox{97.00}} & {\scriptsize\mbox{43.75}} & {\scriptsize\mbox{98.33}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{\textbf{92.50}}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{88.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{\textbf{96.25}}} & {\scriptsize\mbox{59.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{53.75}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{\textbf{98.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{\textbf{91.67}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{82.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{81.67}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{63.75}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{91.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{92.50}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{58.75}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{96.67}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
VLAC-2B & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{92.50}} & {\scriptsize\mbox{\textbf{84.00}}} & {\scriptsize\mbox{64.00}} & {\scriptsize\mbox{17.00}} & {\scriptsize\mbox{53.75}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{83.33}} & {\scriptsize\mbox{73.00}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{91.67}}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{83.00}} & {\scriptsize\mbox{89.00}} & {\scriptsize\mbox{63.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{81.25}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{64.00}} \\
\bottomrule
\end{tabularx}

==> (inline-44) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{80.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{80.00}}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{10.00}} \\
\bottomrule
\end{tabularx}

==> (inline-45) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{70.00}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} \\
RynnValue-8B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{30.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{90.00}}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{70.00}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{40.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{50.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{20.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{0.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{40.00}} \\
\bottomrule
\end{tabularx}

==> (inline-46) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{4.02}} & {\scriptsize\mbox{\textbf{25.06}}} & {\scriptsize\mbox{\textbf{21.79}}} & {\scriptsize\mbox{\textbf{10.55}}} & {\scriptsize\mbox{\textbf{48.24}}} & {\scriptsize\mbox{\textbf{11.58}}} & {\scriptsize\mbox{3.93}} & {\scriptsize\mbox{\textbf{15.37}}} & {\scriptsize\mbox{\textbf{42.68}}} & {\scriptsize\mbox{\textbf{40.29}}} & {\scriptsize\mbox{\textbf{10.44}}} & {\scriptsize\mbox{\textbf{76.59}}} & {\scriptsize\mbox{\textbf{54.76}}} & {\scriptsize\mbox{\textbf{15.24}}} \\
RoboFAC-7B & {\scriptsize\mbox{\textbf{11.94}}} & {\scriptsize\mbox{9.51}} & {\scriptsize\mbox{19.08}} & {\scriptsize\mbox{9.57}} & {\scriptsize\mbox{20.18}} & {\scriptsize\mbox{9.15}} & {\scriptsize\mbox{\textbf{7.52}}} & {\scriptsize\mbox{11.45}} & {\scriptsize\mbox{9.86}} & {\scriptsize\mbox{1.74}} & {\scriptsize\mbox{7.62}} & {\scriptsize\mbox{3.50}} & {\scriptsize\mbox{16.11}} & {\scriptsize\mbox{3.84}} \\
FailSafe & {\scriptsize\mbox{1.06}} & {\scriptsize\mbox{0.84}} & {\scriptsize\mbox{15.33}} & {\scriptsize\mbox{5.67}} & {\scriptsize\mbox{16.56}} & {\scriptsize\mbox{8.04}} & {\scriptsize\mbox{0.38}} & {\scriptsize\mbox{2.01}} & {\scriptsize\mbox{0.52}} & {\scriptsize\mbox{0.11}} & {\scriptsize\mbox{7.02}} & {\scriptsize\mbox{5.56}} & {\scriptsize\mbox{16.97}} & {\scriptsize\mbox{11.01}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{5.71}}} & {\scriptsize\mbox{\textbf{25.74}}} & {\scriptsize\mbox{\textbf{22.60}}} & {\scriptsize\mbox{\textbf{8.02}}} & {\scriptsize\mbox{\textbf{46.55}}} & {\scriptsize\mbox{\textbf{10.38}}} & {\scriptsize\mbox{\textbf{6.54}}} & {\scriptsize\mbox{\textbf{17.52}}} & {\scriptsize\mbox{\textbf{40.40}}} & {\scriptsize\mbox{\textbf{48.25}}} & {\scriptsize\mbox{\textbf{12.42}}} & {\scriptsize\mbox{\textbf{79.53}}} & {\scriptsize\mbox{\textbf{56.81}}} & {\scriptsize\mbox{\textbf{12.63}}} \\
\bottomrule
\end{tabularx}

==> (inline-47) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{9.46}} & {\scriptsize\mbox{70.82}} & {\scriptsize\mbox{-27.95}} & {\scriptsize\mbox{12.81}} & {\scriptsize\mbox{51.72}} & {\scriptsize\mbox{-62.46}} & {\scriptsize\mbox{53.42}} & {\scriptsize\mbox{-58.87}} & {\scriptsize\mbox{68.89}} & {\scriptsize\mbox{-18.40}} & {\scriptsize\mbox{19.37}} & {\scriptsize\mbox{-61.00}} & {\scriptsize\mbox{42.83}} & {\scriptsize\mbox{43.99}} \\
ProcVLM-2B & {\scriptsize\mbox{5.26}} & {\scriptsize\mbox{30.09}} & {\scriptsize\mbox{31.41}} & {\scriptsize\mbox{84.10}} & {\scriptsize\mbox{89.58}} & {\scriptsize\mbox{45.68}} & {\scriptsize\mbox{55.03}} & {\scriptsize\mbox{58.31}} & {\scriptsize\mbox{33.34}} & {\scriptsize\mbox{54.54}} & {\scriptsize\mbox{42.35}} & {\scriptsize\mbox{61.80}} & {\scriptsize\mbox{73.43}} & {\scriptsize\mbox{44.44}} \\
RoboFAC-7B & {\scriptsize\mbox{-2.55}} & {\scriptsize\mbox{25.72}} & {\scriptsize\mbox{64.17}} & {\scriptsize\mbox{41.07}} & {\scriptsize\mbox{54.48}} & {\scriptsize\mbox{-1.50}} & {\scriptsize\mbox{64.87}} & {\scriptsize\mbox{72.06}} & {\scriptsize\mbox{-4.93}} & {\scriptsize\mbox{-61.51}} & {\scriptsize\mbox{-41.89}} & {\scriptsize\mbox{-37.08}} & {\scriptsize\mbox{-15.72}} & {\scriptsize\mbox{52.14}} \\
RoboMeter-4B & {\scriptsize\mbox{91.19}} & {\scriptsize\mbox{93.31}} & {\scriptsize\mbox{84.13}} & {\scriptsize\mbox{90.15}} & {\scriptsize\mbox{\textbf{97.62}}} & {\scriptsize\mbox{94.63}} & {\scriptsize\mbox{93.18}} & {\scriptsize\mbox{86.61}} & {\scriptsize\mbox{\textbf{97.32}}} & {\scriptsize\mbox{\textbf{93.47}}} & {\scriptsize\mbox{75.64}} & {\scriptsize\mbox{\textbf{95.34}}} & {\scriptsize\mbox{81.96}} & {\scriptsize\mbox{86.71}} \\
RoboReward-4B & {\scriptsize\mbox{74.92}} & {\scriptsize\mbox{86.07}} & {\scriptsize\mbox{77.58}} & {\scriptsize\mbox{83.26}} & {\scriptsize\mbox{89.76}} & {\scriptsize\mbox{69.16}} & {\scriptsize\mbox{75.35}} & {\scriptsize\mbox{74.12}} & {\scriptsize\mbox{92.67}} & {\scriptsize\mbox{48.38}} & {\scriptsize\mbox{70.45}} & {\scriptsize\mbox{68.54}} & {\scriptsize\mbox{87.11}} & {\scriptsize\mbox{85.77}} \\
RoboReward-8B & {\scriptsize\mbox{82.66}} & {\scriptsize\mbox{87.02}} & {\scriptsize\mbox{79.83}} & {\scriptsize\mbox{79.06}} & {\scriptsize\mbox{86.61}} & {\scriptsize\mbox{85.14}} & {\scriptsize\mbox{89.37}} & {\scriptsize\mbox{83.32}} & {\scriptsize\mbox{93.64}} & {\scriptsize\mbox{63.16}} & {\scriptsize\mbox{78.95}} & {\scriptsize\mbox{78.47}} & {\scriptsize\mbox{84.06}} & {\scriptsize\mbox{82.96}} \\
RynnValue-4B & {\scriptsize\mbox{68.89}} & {\scriptsize\mbox{58.73}} & {\scriptsize\mbox{92.43}} & {\scriptsize\mbox{83.15}} & {\scriptsize\mbox{88.23}} & {\scriptsize\mbox{79.78}} & {\scriptsize\mbox{81.07}} & {\scriptsize\mbox{62.66}} & {\scriptsize\mbox{90.73}} & {\scriptsize\mbox{88.59}} & {\scriptsize\mbox{66.73}} & {\scriptsize\mbox{84.76}} & {\scriptsize\mbox{87.36}} & {\scriptsize\mbox{88.03}} \\
RynnValue-8B & {\scriptsize\mbox{83.26}} & {\scriptsize\mbox{65.64}} & {\scriptsize\mbox{65.19}} & {\scriptsize\mbox{84.77}} & {\scriptsize\mbox{88.81}} & {\scriptsize\mbox{70.76}} & {\scriptsize\mbox{79.87}} & {\scriptsize\mbox{79.58}} & {\scriptsize\mbox{81.30}} & {\scriptsize\mbox{89.91}} & {\scriptsize\mbox{82.30}} & {\scriptsize\mbox{92.94}} & {\scriptsize\mbox{95.02}} & {\scriptsize\mbox{73.89}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{96.68}} & {\scriptsize\mbox{93.72}} & {\scriptsize\mbox{93.26}} & {\scriptsize\mbox{95.71}} & {\scriptsize\mbox{94.33}} & {\scriptsize\mbox{95.11}} & {\scriptsize\mbox{\textbf{98.11}}} & {\scriptsize\mbox{80.81}} & {\scriptsize\mbox{77.46}} & {\scriptsize\mbox{91.56}} & {\scriptsize\mbox{97.89}} & {\scriptsize\mbox{91.87}} & {\scriptsize\mbox{\textbf{97.40}}} & {\scriptsize\mbox{\textbf{97.56}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.52}}} & {\scriptsize\mbox{\textbf{95.69}}} & {\scriptsize\mbox{\textbf{94.07}}} & {\scriptsize\mbox{\textbf{97.04}}} & {\scriptsize\mbox{85.35}} & {\scriptsize\mbox{\textbf{97.45}}} & {\scriptsize\mbox{94.02}} & {\scriptsize\mbox{\textbf{97.85}}} & {\scriptsize\mbox{96.41}} & {\scriptsize\mbox{91.95}} & {\scriptsize\mbox{\textbf{98.23}}} & {\scriptsize\mbox{93.15}} & {\scriptsize\mbox{79.33}} & {\scriptsize\mbox{94.94}} \\
VLAC-2B & {\scriptsize\mbox{6.55}} & {\scriptsize\mbox{44.00}} & {\scriptsize\mbox{1.09}} & {\scriptsize\mbox{22.89}} & {\scriptsize\mbox{-5.07}} & {\scriptsize\mbox{-85.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-53.99}} & {\scriptsize\mbox{-68.68}} & {\scriptsize\mbox{-45.59}} & {\scriptsize\mbox{-6.07}} & {\scriptsize\mbox{-8.04}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{31.28}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{76.15}} & {\scriptsize\mbox{64.00}} & {\scriptsize\mbox{61.94}} & {\scriptsize\mbox{78.71}} & {\scriptsize\mbox{44.78}} & {\scriptsize\mbox{7.63}} & {\scriptsize\mbox{34.39}} & {\scriptsize\mbox{34.72}} & {\scriptsize\mbox{47.72}} & {\scriptsize\mbox{-7.58}} & {\scriptsize\mbox{9.19}} & {\scriptsize\mbox{39.85}} & {\scriptsize\mbox{36.52}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{88.62}} & {\scriptsize\mbox{93.59}} & {\scriptsize\mbox{78.10}} & {\scriptsize\mbox{96.41}} & {\scriptsize\mbox{98.62}} & {\scriptsize\mbox{85.52}} & {\scriptsize\mbox{81.44}} & {\scriptsize\mbox{79.56}} & {\scriptsize\mbox{86.40}} & {\scriptsize\mbox{85.26}} & {\scriptsize\mbox{91.28}} & {\scriptsize\mbox{98.53}} & {\scriptsize\mbox{86.00}} & {\scriptsize\mbox{82.36}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{76.56}} & {\scriptsize\mbox{87.78}} & {\scriptsize\mbox{60.73}} & {\scriptsize\mbox{96.05}} & {\scriptsize\mbox{90.67}} & {\scriptsize\mbox{70.80}} & {\scriptsize\mbox{91.50}} & {\scriptsize\mbox{83.76}} & {\scriptsize\mbox{96.63}} & {\scriptsize\mbox{88.13}} & {\scriptsize\mbox{81.95}} & {\scriptsize\mbox{98.19}} & {\scriptsize\mbox{58.02}} & {\scriptsize\mbox{91.31}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{97.97}}} & {\scriptsize\mbox{92.51}} & {\scriptsize\mbox{\textbf{99.30}}} & {\scriptsize\mbox{\textbf{99.09}}} & {\scriptsize\mbox{99.01}} & {\scriptsize\mbox{92.28}} & {\scriptsize\mbox{\textbf{91.85}}} & {\scriptsize\mbox{67.03}} & {\scriptsize\mbox{\textbf{99.62}}} & {\scriptsize\mbox{\textbf{97.84}}} & {\scriptsize\mbox{\textbf{93.09}}} & {\scriptsize\mbox{\textbf{98.99}}} & {\scriptsize\mbox{99.27}} & {\scriptsize\mbox{\textbf{97.90}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{94.31}} & {\scriptsize\mbox{73.02}} & {\scriptsize\mbox{84.10}} & {\scriptsize\mbox{96.91}} & {\scriptsize\mbox{\textbf{99.37}}} & {\scriptsize\mbox{93.46}} & {\scriptsize\mbox{89.61}} & {\scriptsize\mbox{\textbf{85.55}}} & {\scriptsize\mbox{95.52}} & {\scriptsize\mbox{81.26}} & {\scriptsize\mbox{64.50}} & {\scriptsize\mbox{97.94}} & {\scriptsize\mbox{99.10}} & {\scriptsize\mbox{90.32}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{96.26}} & {\scriptsize\mbox{94.51}} & {\scriptsize\mbox{97.37}} & {\scriptsize\mbox{98.50}} & {\scriptsize\mbox{99.30}} & {\scriptsize\mbox{\textbf{95.68}}} & {\scriptsize\mbox{88.53}} & {\scriptsize\mbox{53.73}} & {\scriptsize\mbox{99.33}} & {\scriptsize\mbox{95.84}} & {\scriptsize\mbox{84.68}} & {\scriptsize\mbox{97.46}} & {\scriptsize\mbox{\textbf{99.65}}} & {\scriptsize\mbox{97.42}} \\
VLAC-2B & {\scriptsize\mbox{74.61}} & {\scriptsize\mbox{\textbf{97.85}}} & {\scriptsize\mbox{59.83}} & {\scriptsize\mbox{78.77}} & {\scriptsize\mbox{9.85}} & {\scriptsize\mbox{-5.22}} & {\scriptsize\mbox{49.06}} & {\scriptsize\mbox{64.73}} & {\scriptsize\mbox{77.59}} & {\scriptsize\mbox{28.55}} & {\scriptsize\mbox{71.08}} & {\scriptsize\mbox{-8.98}} & {\scriptsize\mbox{26.60}} & {\scriptsize\mbox{77.76}} \\
VLAC-8B & {\scriptsize\mbox{87.41}} & {\scriptsize\mbox{95.16}} & {\scriptsize\mbox{97.07}} & {\scriptsize\mbox{73.12}} & {\scriptsize\mbox{96.23}} & {\scriptsize\mbox{57.06}} & {\scriptsize\mbox{79.72}} & {\scriptsize\mbox{10.92}} & {\scriptsize\mbox{91.46}} & {\scriptsize\mbox{64.40}} & {\scriptsize\mbox{29.99}} & {\scriptsize\mbox{52.06}} & {\scriptsize\mbox{96.85}} & {\scriptsize\mbox{88.77}} \\
\bottomrule
\end{tabularx}

==> (inline-48) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{9.46}} & {\scriptsize\mbox{70.82}} & {\scriptsize\mbox{-27.95}} & {\scriptsize\mbox{12.81}} & {\scriptsize\mbox{51.72}} & {\scriptsize\mbox{-62.46}} & {\scriptsize\mbox{53.42}} & {\scriptsize\mbox{-58.87}} & {\scriptsize\mbox{68.89}} & {\scriptsize\mbox{-18.40}} & {\scriptsize\mbox{19.37}} & {\scriptsize\mbox{-61.00}} & {\scriptsize\mbox{42.83}} & {\scriptsize\mbox{43.99}} \\
ProcVLM-2B & {\scriptsize\mbox{2.57}} & {\scriptsize\mbox{23.27}} & {\scriptsize\mbox{29.53}} & {\scriptsize\mbox{80.43}} & {\scriptsize\mbox{88.37}} & {\scriptsize\mbox{42.24}} & {\scriptsize\mbox{41.27}} & {\scriptsize\mbox{54.01}} & {\scriptsize\mbox{29.36}} & {\scriptsize\mbox{53.43}} & {\scriptsize\mbox{31.05}} & {\scriptsize\mbox{56.19}} & {\scriptsize\mbox{72.57}} & {\scriptsize\mbox{42.47}} \\
RoboFAC-7B & {\scriptsize\mbox{4.98}} & {\scriptsize\mbox{45.64}} & {\scriptsize\mbox{71.01}} & {\scriptsize\mbox{58.48}} & {\scriptsize\mbox{54.02}} & {\scriptsize\mbox{9.48}} & {\scriptsize\mbox{77.26}} & {\scriptsize\mbox{55.53}} & {\scriptsize\mbox{24.92}} & {\scriptsize\mbox{-54.83}} & {\scriptsize\mbox{-51.15}} & {\scriptsize\mbox{-53.92}} & {\scriptsize\mbox{20.34}} & {\scriptsize\mbox{53.33}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{91.98}}} & {\scriptsize\mbox{\textbf{91.62}}} & {\scriptsize\mbox{88.72}} & {\scriptsize\mbox{\textbf{93.02}}} & {\scriptsize\mbox{\textbf{95.58}}} & {\scriptsize\mbox{\textbf{96.15}}} & {\scriptsize\mbox{\textbf{93.16}}} & {\scriptsize\mbox{\textbf{90.02}}} & {\scriptsize\mbox{\textbf{96.57}}} & {\scriptsize\mbox{\textbf{94.94}}} & {\scriptsize\mbox{\textbf{85.61}}} & {\scriptsize\mbox{91.96}} & {\scriptsize\mbox{88.04}} & {\scriptsize\mbox{91.05}} \\
RoboReward-4B & {\scriptsize\mbox{20.10}} & {\scriptsize\mbox{48.41}} & {\scriptsize\mbox{36.66}} & {\scriptsize\mbox{44.98}} & {\scriptsize\mbox{67.19}} & {\scriptsize\mbox{36.44}} & {\scriptsize\mbox{23.62}} & {\scriptsize\mbox{9.11}} & {\scriptsize\mbox{63.00}} & {\scriptsize\mbox{25.54}} & {\scriptsize\mbox{35.23}} & {\scriptsize\mbox{31.65}} & {\scriptsize\mbox{59.89}} & {\scriptsize\mbox{40.74}} \\
RoboReward-8B & {\scriptsize\mbox{27.98}} & {\scriptsize\mbox{43.51}} & {\scriptsize\mbox{39.92}} & {\scriptsize\mbox{36.91}} & {\scriptsize\mbox{49.17}} & {\scriptsize\mbox{53.58}} & {\scriptsize\mbox{44.68}} & {\scriptsize\mbox{9.73}} & {\scriptsize\mbox{55.38}} & {\scriptsize\mbox{41.12}} & {\scriptsize\mbox{59.60}} & {\scriptsize\mbox{39.23}} & {\scriptsize\mbox{66.47}} & {\scriptsize\mbox{41.48}} \\
RynnValue-4B & {\scriptsize\mbox{80.21}} & {\scriptsize\mbox{74.86}} & {\scriptsize\mbox{\textbf{91.33}}} & {\scriptsize\mbox{89.19}} & {\scriptsize\mbox{92.65}} & {\scriptsize\mbox{86.75}} & {\scriptsize\mbox{83.02}} & {\scriptsize\mbox{70.86}} & {\scriptsize\mbox{93.73}} & {\scriptsize\mbox{88.05}} & {\scriptsize\mbox{77.88}} & {\scriptsize\mbox{88.35}} & {\scriptsize\mbox{92.03}} & {\scriptsize\mbox{\textbf{91.88}}} \\
RynnValue-8B & {\scriptsize\mbox{89.60}} & {\scriptsize\mbox{80.87}} & {\scriptsize\mbox{80.16}} & {\scriptsize\mbox{90.73}} & {\scriptsize\mbox{93.24}} & {\scriptsize\mbox{83.83}} & {\scriptsize\mbox{83.97}} & {\scriptsize\mbox{87.00}} & {\scriptsize\mbox{86.86}} & {\scriptsize\mbox{93.21}} & {\scriptsize\mbox{85.25}} & {\scriptsize\mbox{\textbf{94.53}}} & {\scriptsize\mbox{\textbf{95.73}}} & {\scriptsize\mbox{82.95}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{10.09}} & {\scriptsize\mbox{5.70}} & {\scriptsize\mbox{1.48}} & {\scriptsize\mbox{8.03}} & {\scriptsize\mbox{6.43}} & {\scriptsize\mbox{13.25}} & {\scriptsize\mbox{7.92}} & {\scriptsize\mbox{-1.90}} & {\scriptsize\mbox{-1.23}} & {\scriptsize\mbox{0.27}} & {\scriptsize\mbox{8.31}} & {\scriptsize\mbox{-1.06}} & {\scriptsize\mbox{8.20}} & {\scriptsize\mbox{36.29}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{19.22}} & {\scriptsize\mbox{3.49}} & {\scriptsize\mbox{77.73}} & {\scriptsize\mbox{66.29}} & {\scriptsize\mbox{11.58}} & {\scriptsize\mbox{57.87}} & {\scriptsize\mbox{18.08}} & {\scriptsize\mbox{15.79}} & {\scriptsize\mbox{55.01}} & {\scriptsize\mbox{23.41}} & {\scriptsize\mbox{70.68}} & {\scriptsize\mbox{11.75}} & {\scriptsize\mbox{2.69}} & {\scriptsize\mbox{24.35}} \\
VLAC-2B & {\scriptsize\mbox{4.57}} & {\scriptsize\mbox{68.18}} & {\scriptsize\mbox{-0.17}} & {\scriptsize\mbox{38.68}} & {\scriptsize\mbox{27.42}} & {\scriptsize\mbox{-16.65}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-10.57}} & {\scriptsize\mbox{-6.34}} & {\scriptsize\mbox{17.46}} & {\scriptsize\mbox{13.47}} & {\scriptsize\mbox{-2.28}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.20}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.39}} & {\scriptsize\mbox{49.14}} & {\scriptsize\mbox{62.30}} & {\scriptsize\mbox{51.51}} & {\scriptsize\mbox{21.07}} & {\scriptsize\mbox{22.33}} & {\scriptsize\mbox{57.53}} & {\scriptsize\mbox{11.31}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{-3.13}} & {\scriptsize\mbox{37.60}} & {\scriptsize\mbox{41.45}} & {\scriptsize\mbox{25.37}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{88.69}} & {\scriptsize\mbox{93.26}} & {\scriptsize\mbox{78.66}} & {\scriptsize\mbox{96.38}} & {\scriptsize\mbox{98.80}} & {\scriptsize\mbox{86.43}} & {\scriptsize\mbox{81.19}} & {\scriptsize\mbox{78.41}} & {\scriptsize\mbox{85.50}} & {\scriptsize\mbox{85.66}} & {\scriptsize\mbox{91.19}} & {\scriptsize\mbox{97.92}} & {\scriptsize\mbox{86.61}} & {\scriptsize\mbox{83.46}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{76.10}} & {\scriptsize\mbox{84.78}} & {\scriptsize\mbox{70.92}} & {\scriptsize\mbox{94.96}} & {\scriptsize\mbox{92.72}} & {\scriptsize\mbox{72.22}} & {\scriptsize\mbox{86.76}} & {\scriptsize\mbox{\textbf{81.97}}} & {\scriptsize\mbox{96.05}} & {\scriptsize\mbox{89.44}} & {\scriptsize\mbox{81.17}} & {\scriptsize\mbox{98.08}} & {\scriptsize\mbox{57.76}} & {\scriptsize\mbox{91.42}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{98.08}}} & {\scriptsize\mbox{95.57}} & {\scriptsize\mbox{\textbf{98.94}}} & {\scriptsize\mbox{\textbf{98.54}}} & {\scriptsize\mbox{99.03}} & {\scriptsize\mbox{92.49}} & {\scriptsize\mbox{\textbf{89.64}}} & {\scriptsize\mbox{75.62}} & {\scriptsize\mbox{\textbf{99.68}}} & {\scriptsize\mbox{\textbf{97.99}}} & {\scriptsize\mbox{\textbf{94.50}}} & {\scriptsize\mbox{\textbf{98.89}}} & {\scriptsize\mbox{99.19}} & {\scriptsize\mbox{97.80}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{93.85}} & {\scriptsize\mbox{73.18}} & {\scriptsize\mbox{84.04}} & {\scriptsize\mbox{96.65}} & {\scriptsize\mbox{\textbf{99.36}}} & {\scriptsize\mbox{92.45}} & {\scriptsize\mbox{87.05}} & {\scriptsize\mbox{80.60}} & {\scriptsize\mbox{93.25}} & {\scriptsize\mbox{77.30}} & {\scriptsize\mbox{62.41}} & {\scriptsize\mbox{98.29}} & {\scriptsize\mbox{98.94}} & {\scriptsize\mbox{89.48}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{96.91}} & {\scriptsize\mbox{\textbf{96.44}}} & {\scriptsize\mbox{97.60}} & {\scriptsize\mbox{98.35}} & {\scriptsize\mbox{99.33}} & {\scriptsize\mbox{\textbf{95.85}}} & {\scriptsize\mbox{89.11}} & {\scriptsize\mbox{71.74}} & {\scriptsize\mbox{99.39}} & {\scriptsize\mbox{95.74}} & {\scriptsize\mbox{87.23}} & {\scriptsize\mbox{98.32}} & {\scriptsize\mbox{\textbf{99.45}}} & {\scriptsize\mbox{\textbf{98.17}}} \\
VLAC-2B & {\scriptsize\mbox{76.16}} & {\scriptsize\mbox{48.77}} & {\scriptsize\mbox{61.02}} & {\scriptsize\mbox{79.02}} & {\scriptsize\mbox{47.43}} & {\scriptsize\mbox{33.65}} & {\scriptsize\mbox{65.57}} & {\scriptsize\mbox{75.77}} & {\scriptsize\mbox{78.24}} & {\scriptsize\mbox{50.85}} & {\scriptsize\mbox{63.95}} & {\scriptsize\mbox{8.78}} & {\scriptsize\mbox{43.48}} & {\scriptsize\mbox{62.88}} \\
VLAC-8B & {\scriptsize\mbox{63.52}} & {\scriptsize\mbox{59.82}} & {\scriptsize\mbox{64.88}} & {\scriptsize\mbox{78.77}} & {\scriptsize\mbox{91.62}} & {\scriptsize\mbox{40.84}} & {\scriptsize\mbox{78.49}} & {\scriptsize\mbox{45.82}} & {\scriptsize\mbox{87.76}} & {\scriptsize\mbox{68.40}} & {\scriptsize\mbox{52.26}} & {\scriptsize\mbox{69.69}} & {\scriptsize\mbox{95.47}} & {\scriptsize\mbox{53.81}} \\
\bottomrule
\end{tabularx}

==> (inline-49) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{6}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-24.28}} & {\scriptsize\mbox{-16.52}} & {\scriptsize\mbox{6.87}} & {\scriptsize\mbox{-7.80}} & {\scriptsize\mbox{-4.51}} & {\scriptsize\mbox{33.72}} \\
ProcVLM-2B & {\scriptsize\mbox{2.92}} & {\scriptsize\mbox{-8.58}} & {\scriptsize\mbox{17.42}} & {\scriptsize\mbox{-19.41}} & {\scriptsize\mbox{-0.71}} & {\scriptsize\mbox{-3.30}} \\
RoboFAC-7B & {\scriptsize\mbox{-34.00}} & {\scriptsize\mbox{-44.55}} & {\scriptsize\mbox{1.99}} & {\scriptsize\mbox{-49.94}} & {\scriptsize\mbox{-43.77}} & {\scriptsize\mbox{-75.29}} \\
RoboMeter-4B & {\scriptsize\mbox{0.35}} & {\scriptsize\mbox{-23.05}} & {\scriptsize\mbox{-45.67}} & {\scriptsize\mbox{-18.61}} & {\scriptsize\mbox{-10.24}} & {\scriptsize\mbox{-18.43}} \\
RoboReward-4B & {\scriptsize\mbox{85.82}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{80.99}} & {\scriptsize\mbox{83.50}} & {\scriptsize\mbox{69.06}} & {\scriptsize\mbox{72.78}} \\
RoboReward-8B & {\scriptsize\mbox{86.30}} & {\scriptsize\mbox{81.60}} & {\scriptsize\mbox{83.51}} & {\scriptsize\mbox{83.22}} & {\scriptsize\mbox{73.30}} & {\scriptsize\mbox{79.62}} \\
RynnValue-4B & {\scriptsize\mbox{-66.00}} & {\scriptsize\mbox{23.83}} & {\scriptsize\mbox{-5.88}} & {\scriptsize\mbox{4.18}} & {\scriptsize\mbox{-60.28}} & {\scriptsize\mbox{-67.61}} \\
RynnValue-8B & {\scriptsize\mbox{-43.59}} & {\scriptsize\mbox{-17.22}} & {\scriptsize\mbox{-54.98}} & {\scriptsize\mbox{-31.66}} & {\scriptsize\mbox{-60.42}} & {\scriptsize\mbox{-47.50}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.53}}} & {\scriptsize\mbox{94.56}} & {\scriptsize\mbox{\textbf{98.32}}} & {\scriptsize\mbox{95.81}} & {\scriptsize\mbox{\textbf{97.29}}} & {\scriptsize\mbox{\textbf{98.10}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{92.83}} & {\scriptsize\mbox{\textbf{98.49}}} & {\scriptsize\mbox{97.49}} & {\scriptsize\mbox{\textbf{96.41}}} & {\scriptsize\mbox{82.89}} & {\scriptsize\mbox{95.96}} \\
VLAC-2B & {\scriptsize\mbox{7.05}} & {\scriptsize\mbox{6.38}} & {\scriptsize\mbox{-40.68}} & {\scriptsize\mbox{-2.72}} & {\scriptsize\mbox{-16.85}} & {\scriptsize\mbox{12.38}} \\
VLAC-8B & {\scriptsize\mbox{12.24}} & {\scriptsize\mbox{-10.41}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{4.94}} & {\scriptsize\mbox{-52.53}} & {\scriptsize\mbox{-9.67}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{4.04}} & {\scriptsize\mbox{-27.65}} & {\scriptsize\mbox{-2.67}} & {\scriptsize\mbox{-6.73}} & {\scriptsize\mbox{7.08}} & {\scriptsize\mbox{\textbf{2.95}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{24.89}} & {\scriptsize\mbox{\textbf{42.69}}} & {\scriptsize\mbox{11.90}} & {\scriptsize\mbox{34.38}} & {\scriptsize\mbox{\textbf{32.08}}} & {\scriptsize\mbox{-9.10}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{-4.51}} & {\scriptsize\mbox{-28.42}} & {\scriptsize\mbox{-6.51}} & {\scriptsize\mbox{6.95}} & {\scriptsize\mbox{-1.37}} & {\scriptsize\mbox{-29.30}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{24.47}} & {\scriptsize\mbox{26.91}} & {\scriptsize\mbox{\textbf{36.47}}} & {\scriptsize\mbox{\textbf{37.24}}} & {\scriptsize\mbox{30.82}} & {\scriptsize\mbox{-9.70}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{5.44}} & {\scriptsize\mbox{-4.91}} & {\scriptsize\mbox{-9.59}} & {\scriptsize\mbox{-3.87}} & {\scriptsize\mbox{-37.75}} & {\scriptsize\mbox{-24.87}} \\
VLAC-2B & {\scriptsize\mbox{\textbf{77.51}}} & {\scriptsize\mbox{-21.72}} & {\scriptsize\mbox{-30.79}} & {\scriptsize\mbox{-8.27}} & {\scriptsize\mbox{-23.23}} & {\scriptsize\mbox{-24.11}} \\
VLAC-8B & {\scriptsize\mbox{33.04}} & {\scriptsize\mbox{24.38}} & {\scriptsize\mbox{-28.24}} & {\scriptsize\mbox{0.89}} & {\scriptsize\mbox{24.40}} & {\scriptsize\mbox{-22.63}} \\
\bottomrule
\end{tabularx}

==> (inline-50) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{18.12}} & {\scriptsize\mbox{33.81}} & {\scriptsize\mbox{30.97}} & {\scriptsize\mbox{31.77}} & {\scriptsize\mbox{\textbf{21.68}}} & {\scriptsize\mbox{26.37}} & {\scriptsize\mbox{52.36}} & {\scriptsize\mbox{24.17}} & {\scriptsize\mbox{45.04}} & {\scriptsize\mbox{25.94}} & {\scriptsize\mbox{40.67}} & {\scriptsize\mbox{29.34}} & {\scriptsize\mbox{34.93}} & {\scriptsize\mbox{27.39}} \\
ProcVLM-2B & {\scriptsize\mbox{47.84}} & {\scriptsize\mbox{29.47}} & {\scriptsize\mbox{\textbf{26.16}}} & {\scriptsize\mbox{35.55}} & {\scriptsize\mbox{42.28}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{34.57}} & {\scriptsize\mbox{37.72}} & {\scriptsize\mbox{34.11}} & {\scriptsize\mbox{\textbf{20.68}}} & {\scriptsize\mbox{51.27}} & {\scriptsize\mbox{36.59}} & {\scriptsize\mbox{48.95}} & {\scriptsize\mbox{27.95}} \\
RoboFAC-7B & {\scriptsize\mbox{27.07}} & {\scriptsize\mbox{37.81}} & {\scriptsize\mbox{30.10}} & {\scriptsize\mbox{28.26}} & {\scriptsize\mbox{26.19}} & {\scriptsize\mbox{48.38}} & {\scriptsize\mbox{50.81}} & {\scriptsize\mbox{39.56}} & {\scriptsize\mbox{36.42}} & {\scriptsize\mbox{46.70}} & {\scriptsize\mbox{36.69}} & {\scriptsize\mbox{30.26}} & {\scriptsize\mbox{41.47}} & {\scriptsize\mbox{21.73}} \\
RoboMeter-4B & {\scriptsize\mbox{22.65}} & {\scriptsize\mbox{42.85}} & {\scriptsize\mbox{33.40}} & {\scriptsize\mbox{47.31}} & {\scriptsize\mbox{23.46}} & {\scriptsize\mbox{\textbf{23.46}}} & {\scriptsize\mbox{54.28}} & {\scriptsize\mbox{33.06}} & {\scriptsize\mbox{57.77}} & {\scriptsize\mbox{35.76}} & {\scriptsize\mbox{42.75}} & {\scriptsize\mbox{29.28}} & {\scriptsize\mbox{37.68}} & {\scriptsize\mbox{\textbf{20.34}}} \\
RoboReward-4B & {\scriptsize\mbox{32.34}} & {\scriptsize\mbox{29.34}} & {\scriptsize\mbox{38.48}} & {\scriptsize\mbox{34.51}} & {\scriptsize\mbox{38.37}} & {\scriptsize\mbox{37.13}} & {\scriptsize\mbox{47.18}} & {\scriptsize\mbox{25.71}} & {\scriptsize\mbox{26.27}} & {\scriptsize\mbox{51.54}} & {\scriptsize\mbox{31.57}} & {\scriptsize\mbox{43.12}} & {\scriptsize\mbox{\textbf{16.11}}} & {\scriptsize\mbox{29.12}} \\
RoboReward-8B & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{37.25}} & {\scriptsize\mbox{33.58}} & {\scriptsize\mbox{43.15}} & {\scriptsize\mbox{40.72}} & {\scriptsize\mbox{33.57}} & {\scriptsize\mbox{41.32}} & {\scriptsize\mbox{37.09}} & {\scriptsize\mbox{32.72}} & {\scriptsize\mbox{44.17}} & {\scriptsize\mbox{34.20}} & {\scriptsize\mbox{50.30}} & {\scriptsize\mbox{40.45}} & {\scriptsize\mbox{28.03}} \\
RynnValue-4B & {\scriptsize\mbox{49.18}} & {\scriptsize\mbox{48.62}} & {\scriptsize\mbox{41.82}} & {\scriptsize\mbox{48.53}} & {\scriptsize\mbox{51.69}} & {\scriptsize\mbox{35.26}} & {\scriptsize\mbox{39.35}} & {\scriptsize\mbox{36.51}} & {\scriptsize\mbox{54.28}} & {\scriptsize\mbox{58.53}} & {\scriptsize\mbox{\textbf{18.06}}} & {\scriptsize\mbox{38.25}} & {\scriptsize\mbox{38.10}} & {\scriptsize\mbox{33.65}} \\
RynnValue-8B & {\scriptsize\mbox{25.08}} & {\scriptsize\mbox{48.62}} & {\scriptsize\mbox{51.36}} & {\scriptsize\mbox{48.53}} & {\scriptsize\mbox{51.61}} & {\scriptsize\mbox{36.82}} & {\scriptsize\mbox{41.79}} & {\scriptsize\mbox{39.56}} & {\scriptsize\mbox{43.54}} & {\scriptsize\mbox{58.53}} & {\scriptsize\mbox{38.36}} & {\scriptsize\mbox{62.66}} & {\scriptsize\mbox{47.14}} & {\scriptsize\mbox{43.80}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{11.29}}} & {\scriptsize\mbox{25.71}} & {\scriptsize\mbox{36.21}} & {\scriptsize\mbox{29.92}} & {\scriptsize\mbox{35.46}} & {\scriptsize\mbox{41.82}} & {\scriptsize\mbox{\textbf{24.29}}} & {\scriptsize\mbox{37.30}} & {\scriptsize\mbox{41.56}} & {\scriptsize\mbox{38.81}} & {\scriptsize\mbox{37.70}} & {\scriptsize\mbox{21.32}} & {\scriptsize\mbox{42.20}} & {\scriptsize\mbox{36.69}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{27.42}} & {\scriptsize\mbox{40.32}} & {\scriptsize\mbox{30.85}} & {\scriptsize\mbox{\textbf{14.80}}} & {\scriptsize\mbox{30.33}} & {\scriptsize\mbox{28.65}} & {\scriptsize\mbox{39.43}} & {\scriptsize\mbox{33.72}} & {\scriptsize\mbox{\textbf{20.27}}} & {\scriptsize\mbox{28.32}} & {\scriptsize\mbox{38.36}} & {\scriptsize\mbox{29.50}} & {\scriptsize\mbox{26.95}} & {\scriptsize\mbox{44.64}} \\
VLAC-2B & {\scriptsize\mbox{62.25}} & {\scriptsize\mbox{\textbf{24.27}}} & {\scriptsize\mbox{59.68}} & {\scriptsize\mbox{39.42}} & {\scriptsize\mbox{32.89}} & {\scriptsize\mbox{36.40}} & {\scriptsize\mbox{73.70}} & {\scriptsize\mbox{27.52}} & {\scriptsize\mbox{41.30}} & {\scriptsize\mbox{35.34}} & {\scriptsize\mbox{47.39}} & {\scriptsize\mbox{\textbf{11.12}}} & {\scriptsize\mbox{67.20}} & {\scriptsize\mbox{30.77}} \\
VLAC-8B & {\scriptsize\mbox{62.25}} & {\scriptsize\mbox{32.19}} & {\scriptsize\mbox{35.34}} & {\scriptsize\mbox{40.23}} & {\scriptsize\mbox{43.60}} & {\scriptsize\mbox{40.38}} & {\scriptsize\mbox{54.98}} & {\scriptsize\mbox{\textbf{17.79}}} & {\scriptsize\mbox{33.88}} & {\scriptsize\mbox{22.34}} & {\scriptsize\mbox{85.77}} & {\scriptsize\mbox{45.45}} & {\scriptsize\mbox{41.16}} & {\scriptsize\mbox{31.97}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{38.57}} & {\scriptsize\mbox{45.84}} & {\scriptsize\mbox{39.38}} & {\scriptsize\mbox{35.29}} & {\scriptsize\mbox{24.65}} & {\scriptsize\mbox{27.64}} & {\scriptsize\mbox{26.32}} & {\scriptsize\mbox{59.42}} & {\scriptsize\mbox{52.09}} & {\scriptsize\mbox{19.90}} & {\scriptsize\mbox{57.45}} & {\scriptsize\mbox{17.58}} & {\scriptsize\mbox{33.26}} & {\scriptsize\mbox{19.78}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{25.12}} & {\scriptsize\mbox{28.31}} & {\scriptsize\mbox{41.10}} & {\scriptsize\mbox{35.22}} & {\scriptsize\mbox{13.31}} & {\scriptsize\mbox{21.54}} & {\scriptsize\mbox{23.38}} & {\scriptsize\mbox{54.75}} & {\scriptsize\mbox{35.05}} & {\scriptsize\mbox{15.64}} & {\scriptsize\mbox{30.41}} & {\scriptsize\mbox{20.20}} & {\scriptsize\mbox{50.41}} & {\scriptsize\mbox{25.04}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{21.82}} & {\scriptsize\mbox{24.69}} & {\scriptsize\mbox{50.44}} & {\scriptsize\mbox{35.48}} & {\scriptsize\mbox{\textbf{11.50}}} & {\scriptsize\mbox{25.98}} & {\scriptsize\mbox{27.19}} & {\scriptsize\mbox{51.41}} & {\scriptsize\mbox{\textbf{15.11}}} & {\scriptsize\mbox{\textbf{12.52}}} & {\scriptsize\mbox{37.73}} & {\scriptsize\mbox{16.45}} & {\scriptsize\mbox{15.52}} & {\scriptsize\mbox{24.50}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{48.51}} & {\scriptsize\mbox{16.70}} & {\scriptsize\mbox{\textbf{27.63}}} & {\scriptsize\mbox{48.89}} & {\scriptsize\mbox{12.21}} & {\scriptsize\mbox{21.53}} & {\scriptsize\mbox{27.36}} & {\scriptsize\mbox{50.93}} & {\scriptsize\mbox{20.16}} & {\scriptsize\mbox{30.09}} & {\scriptsize\mbox{35.51}} & {\scriptsize\mbox{24.27}} & {\scriptsize\mbox{21.36}} & {\scriptsize\mbox{22.67}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{16.62}}} & {\scriptsize\mbox{\textbf{12.71}}} & {\scriptsize\mbox{28.03}} & {\scriptsize\mbox{31.78}} & {\scriptsize\mbox{15.24}} & {\scriptsize\mbox{\textbf{16.66}}} & {\scriptsize\mbox{26.26}} & {\scriptsize\mbox{55.06}} & {\scriptsize\mbox{15.33}} & {\scriptsize\mbox{18.16}} & {\scriptsize\mbox{\textbf{25.40}}} & {\scriptsize\mbox{15.16}} & {\scriptsize\mbox{\textbf{11.98}}} & {\scriptsize\mbox{\textbf{19.70}}} \\
VLAC-2B & {\scriptsize\mbox{29.81}} & {\scriptsize\mbox{37.02}} & {\scriptsize\mbox{36.93}} & {\scriptsize\mbox{30.94}} & {\scriptsize\mbox{23.81}} & {\scriptsize\mbox{33.57}} & {\scriptsize\mbox{41.62}} & {\scriptsize\mbox{37.15}} & {\scriptsize\mbox{39.01}} & {\scriptsize\mbox{15.34}} & {\scriptsize\mbox{28.47}} & {\scriptsize\mbox{\textbf{6.35}}} & {\scriptsize\mbox{28.62}} & {\scriptsize\mbox{20.67}} \\
VLAC-8B & {\scriptsize\mbox{19.45}} & {\scriptsize\mbox{48.11}} & {\scriptsize\mbox{33.54}} & {\scriptsize\mbox{\textbf{23.69}}} & {\scriptsize\mbox{34.97}} & {\scriptsize\mbox{28.03}} & {\scriptsize\mbox{\textbf{16.73}}} & {\scriptsize\mbox{\textbf{30.46}}} & {\scriptsize\mbox{31.15}} & {\scriptsize\mbox{21.99}} & {\scriptsize\mbox{43.46}} & {\scriptsize\mbox{20.16}} & {\scriptsize\mbox{27.69}} & {\scriptsize\mbox{36.79}} \\
\bottomrule
\end{tabularx}

==> (inline-51) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{1.50}} & {\scriptsize\mbox{2.74}} & {\scriptsize\mbox{1.87}} & {\scriptsize\mbox{1.28}} & {\scriptsize\mbox{8.23}} & {\scriptsize\mbox{1.85}} & {\scriptsize\mbox{0.95}} & {\scriptsize\mbox{1.49}} & {\scriptsize\mbox{4.49}} & {\scriptsize\mbox{1.66}} & {\scriptsize\mbox{1.18}} & {\scriptsize\mbox{1.26}} & {\scriptsize\mbox{3.98}} & {\scriptsize\mbox{5.17}} \\
ProcVLM-2B & {\scriptsize\mbox{0.97}} & {\scriptsize\mbox{2.75}} & {\scriptsize\mbox{1.10}} & {\scriptsize\mbox{3.61}} & {\scriptsize\mbox{9.77}} & {\scriptsize\mbox{1.84}} & {\scriptsize\mbox{2.65}} & {\scriptsize\mbox{3.68}} & {\scriptsize\mbox{3.87}} & {\scriptsize\mbox{6.27}} & {\scriptsize\mbox{3.63}} & {\scriptsize\mbox{2.16}} & {\scriptsize\mbox{6.24}} & {\scriptsize\mbox{0.40}} \\
RoboFAC-7B & {\scriptsize\mbox{3.06}} & {\scriptsize\mbox{0.94}} & {\scriptsize\mbox{4.87}} & {\scriptsize\mbox{1.24}} & {\scriptsize\mbox{1.39}} & {\scriptsize\mbox{1.63}} & {\scriptsize\mbox{0.67}} & {\scriptsize\mbox{3.31}} & {\scriptsize\mbox{1.30}} & {\scriptsize\mbox{9.93}} & {\scriptsize\mbox{3.10}} & {\scriptsize\mbox{3.12}} & {\scriptsize\mbox{4.16}} & {\scriptsize\mbox{1.96}} \\
RoboMeter-4B & {\scriptsize\mbox{9.50}} & {\scriptsize\mbox{\textbf{15.93}}} & {\scriptsize\mbox{11.33}} & {\scriptsize\mbox{6.63}} & {\scriptsize\mbox{\textbf{27.03}}} & {\scriptsize\mbox{10.07}} & {\scriptsize\mbox{6.75}} & {\scriptsize\mbox{\textbf{11.20}}} & {\scriptsize\mbox{20.72}} & {\scriptsize\mbox{14.78}} & {\scriptsize\mbox{10.60}} & {\scriptsize\mbox{\textbf{11.21}}} & {\scriptsize\mbox{\textbf{15.04}}} & {\scriptsize\mbox{16.57}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{3.80}} & {\scriptsize\mbox{9.14}} & {\scriptsize\mbox{10.27}} & {\scriptsize\mbox{9.34}} & {\scriptsize\mbox{9.31}} & {\scriptsize\mbox{8.93}} & {\scriptsize\mbox{4.98}} & {\scriptsize\mbox{5.91}} & {\scriptsize\mbox{\textbf{21.21}}} & {\scriptsize\mbox{11.97}} & {\scriptsize\mbox{4.22}} & {\scriptsize\mbox{7.88}} & {\scriptsize\mbox{7.73}} & {\scriptsize\mbox{11.41}} \\
RynnValue-8B & {\scriptsize\mbox{3.49}} & {\scriptsize\mbox{1.61}} & {\scriptsize\mbox{2.72}} & {\scriptsize\mbox{2.87}} & {\scriptsize\mbox{5.58}} & {\scriptsize\mbox{3.47}} & {\scriptsize\mbox{2.46}} & {\scriptsize\mbox{4.89}} & {\scriptsize\mbox{8.61}} & {\scriptsize\mbox{6.61}} & {\scriptsize\mbox{1.59}} & {\scriptsize\mbox{9.90}} & {\scriptsize\mbox{13.08}} & {\scriptsize\mbox{0.83}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{9.88}}} & {\scriptsize\mbox{9.32}} & {\scriptsize\mbox{\textbf{17.69}}} & {\scriptsize\mbox{8.57}} & {\scriptsize\mbox{18.08}} & {\scriptsize\mbox{\textbf{14.56}}} & {\scriptsize\mbox{\textbf{10.46}}} & {\scriptsize\mbox{5.18}} & {\scriptsize\mbox{15.04}} & {\scriptsize\mbox{16.61}} & {\scriptsize\mbox{12.09}} & {\scriptsize\mbox{9.84}} & {\scriptsize\mbox{12.63}} & {\scriptsize\mbox{\textbf{18.31}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{8.43}} & {\scriptsize\mbox{7.02}} & {\scriptsize\mbox{12.67}} & {\scriptsize\mbox{\textbf{10.02}}} & {\scriptsize\mbox{14.61}} & {\scriptsize\mbox{12.33}} & {\scriptsize\mbox{5.26}} & {\scriptsize\mbox{11.08}} & {\scriptsize\mbox{15.23}} & {\scriptsize\mbox{10.29}} & {\scriptsize\mbox{\textbf{13.24}}} & {\scriptsize\mbox{9.16}} & {\scriptsize\mbox{11.18}} & {\scriptsize\mbox{12.58}} \\
VLAC-2B & {\scriptsize\mbox{0.02}} & {\scriptsize\mbox{7.50}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.76}} & {\scriptsize\mbox{1.28}} & {\scriptsize\mbox{9.93}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{4.82}} & {\scriptsize\mbox{2.70}} & {\scriptsize\mbox{10.97}} & {\scriptsize\mbox{0.30}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.95}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{9.49}} & {\scriptsize\mbox{2.50}} & {\scriptsize\mbox{9.19}} & {\scriptsize\mbox{7.89}} & {\scriptsize\mbox{12.89}} & {\scriptsize\mbox{0.80}} & {\scriptsize\mbox{9.32}} & {\scriptsize\mbox{14.82}} & {\scriptsize\mbox{\textbf{19.95}}} & {\scriptsize\mbox{0.07}} & {\scriptsize\mbox{1.96}} & {\scriptsize\mbox{1.77}} & {\scriptsize\mbox{1.75}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{5.84}} & {\scriptsize\mbox{10.16}} & {\scriptsize\mbox{12.95}} & {\scriptsize\mbox{13.41}} & {\scriptsize\mbox{27.76}} & {\scriptsize\mbox{5.08}} & {\scriptsize\mbox{5.02}} & {\scriptsize\mbox{9.23}} & {\scriptsize\mbox{16.40}} & {\scriptsize\mbox{9.54}} & {\scriptsize\mbox{4.78}} & {\scriptsize\mbox{20.37}} & {\scriptsize\mbox{11.95}} & {\scriptsize\mbox{9.38}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{5.92}} & {\scriptsize\mbox{8.93}} & {\scriptsize\mbox{7.74}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{11.76}} & {\scriptsize\mbox{4.03}} & {\scriptsize\mbox{10.01}} & {\scriptsize\mbox{6.36}} & {\scriptsize\mbox{23.73}} & {\scriptsize\mbox{12.25}} & {\scriptsize\mbox{7.06}} & {\scriptsize\mbox{15.61}} & {\scriptsize\mbox{3.55}} & {\scriptsize\mbox{18.81}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{17.49}}} & {\scriptsize\mbox{23.37}} & {\scriptsize\mbox{28.01}} & {\scriptsize\mbox{\textbf{25.81}}} & {\scriptsize\mbox{38.49}} & {\scriptsize\mbox{21.68}} & {\scriptsize\mbox{10.03}} & {\scriptsize\mbox{\textbf{20.26}}} & {\scriptsize\mbox{\textbf{51.73}}} & {\scriptsize\mbox{\textbf{33.96}}} & {\scriptsize\mbox{\textbf{25.58}}} & {\scriptsize\mbox{\textbf{28.78}}} & {\scriptsize\mbox{40.83}} & {\scriptsize\mbox{31.30}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{9.20}} & {\scriptsize\mbox{5.06}} & {\scriptsize\mbox{8.95}} & {\scriptsize\mbox{14.51}} & {\scriptsize\mbox{21.30}} & {\scriptsize\mbox{6.37}} & {\scriptsize\mbox{10.20}} & {\scriptsize\mbox{6.50}} & {\scriptsize\mbox{13.84}} & {\scriptsize\mbox{8.89}} & {\scriptsize\mbox{5.43}} & {\scriptsize\mbox{15.95}} & {\scriptsize\mbox{31.17}} & {\scriptsize\mbox{14.35}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{13.87}} & {\scriptsize\mbox{21.63}} & {\scriptsize\mbox{24.59}} & {\scriptsize\mbox{24.32}} & {\scriptsize\mbox{\textbf{43.94}}} & {\scriptsize\mbox{\textbf{22.11}}} & {\scriptsize\mbox{9.19}} & {\scriptsize\mbox{18.54}} & {\scriptsize\mbox{44.14}} & {\scriptsize\mbox{27.92}} & {\scriptsize\mbox{13.25}} & {\scriptsize\mbox{28.27}} & {\scriptsize\mbox{\textbf{45.70}}} & {\scriptsize\mbox{\textbf{35.55}}} \\
VLAC-2B & {\scriptsize\mbox{10.43}} & {\scriptsize\mbox{27.45}} & {\scriptsize\mbox{10.95}} & {\scriptsize\mbox{14.05}} & {\scriptsize\mbox{7.69}} & {\scriptsize\mbox{7.63}} & {\scriptsize\mbox{6.81}} & {\scriptsize\mbox{12.91}} & {\scriptsize\mbox{19.17}} & {\scriptsize\mbox{8.81}} & {\scriptsize\mbox{7.86}} & {\scriptsize\mbox{3.84}} & {\scriptsize\mbox{8.19}} & {\scriptsize\mbox{14.98}} \\
VLAC-8B & {\scriptsize\mbox{14.10}} & {\scriptsize\mbox{\textbf{39.69}}} & {\scriptsize\mbox{\textbf{38.10}}} & {\scriptsize\mbox{11.45}} & {\scriptsize\mbox{43.41}} & {\scriptsize\mbox{7.18}} & {\scriptsize\mbox{\textbf{11.49}}} & {\scriptsize\mbox{4.59}} & {\scriptsize\mbox{17.78}} & {\scriptsize\mbox{13.86}} & {\scriptsize\mbox{4.96}} & {\scriptsize\mbox{8.92}} & {\scriptsize\mbox{26.61}} & {\scriptsize\mbox{20.78}} \\
\bottomrule
\end{tabularx}

==> (inline-52) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{68.00}} & {\scriptsize\mbox{3.00}} & {\scriptsize\mbox{69.00}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{61.25}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{21.67}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{56.00}} \\
ProcVLM-2B & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{47.50}} & {\scriptsize\mbox{12.00}} & {\scriptsize\mbox{81.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{41.67}} & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{67.50}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{62.00}} \\
RoboFAC-7B & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{81.25}} & {\scriptsize\mbox{\textbf{85.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{76.00}} & {\scriptsize\mbox{53.75}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{93.33}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{54.00}} \\
RoboMeter-4B & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{81.25}} & {\scriptsize\mbox{71.00}} & {\scriptsize\mbox{98.00}} & {\scriptsize\mbox{97.00}} & {\scriptsize\mbox{\textbf{82.50}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{95.00}}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{87.50}}} & {\scriptsize\mbox{36.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{54.00}} & {\scriptsize\mbox{6.25}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{22.50}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{41.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{23.75}} & {\scriptsize\mbox{46.67}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{45.00}} & {\scriptsize\mbox{58.00}} & {\scriptsize\mbox{92.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{\textbf{85.00}}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{91.25}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{\textbf{95.00}}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{90.00}} \\
RynnValue-8B & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{72.50}} & {\scriptsize\mbox{71.00}} & {\scriptsize\mbox{79.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{56.25}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{78.75}} & {\scriptsize\mbox{\textbf{88.33}}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{71.67}} & {\scriptsize\mbox{89.00}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{27.50}} & {\scriptsize\mbox{37.00}} & {\scriptsize\mbox{77.00}} & {\scriptsize\mbox{48.00}} & {\scriptsize\mbox{42.50}} & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{73.75}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{18.33}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{24.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{28.75}} & {\scriptsize\mbox{72.00}} & {\scriptsize\mbox{77.00}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{35.00}} \\
VLAC-2B & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{27.50}} & {\scriptsize\mbox{44.00}} & {\scriptsize\mbox{43.00}} & {\scriptsize\mbox{34.00}} & {\scriptsize\mbox{33.75}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{23.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{63.00}} & {\scriptsize\mbox{44.00}} & {\scriptsize\mbox{57.00}} & {\scriptsize\mbox{27.50}} & {\scriptsize\mbox{28.33}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{72.50}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{8.33}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{18.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{63.33}} & {\scriptsize\mbox{72.50}} & {\scriptsize\mbox{74.00}} & {\scriptsize\mbox{95.00}} & {\scriptsize\mbox{94.00}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{91.67}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{61.25}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{\textbf{73.33}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{68.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{18.33}} & {\scriptsize\mbox{81.25}} & {\scriptsize\mbox{49.00}} & {\scriptsize\mbox{54.00}} & {\scriptsize\mbox{86.00}} & {\scriptsize\mbox{57.50}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{36.67}} & {\scriptsize\mbox{82.50}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{84.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{64.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{76.25}}} & {\scriptsize\mbox{76.67}} & {\scriptsize\mbox{88.33}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{77.50}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{51.67}} & {\scriptsize\mbox{\textbf{97.50}}} & {\scriptsize\mbox{35.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{61.67}} & {\scriptsize\mbox{\textbf{85.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{84.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{58.33}} & {\scriptsize\mbox{55.00}} & {\scriptsize\mbox{\textbf{77.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{96.67}}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{78.33}} & {\scriptsize\mbox{83.75}} & {\scriptsize\mbox{86.67}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{56.67}} & {\scriptsize\mbox{88.00}} \\
VLAC-2B & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{37.50}} & {\scriptsize\mbox{57.00}} & {\scriptsize\mbox{73.00}} & {\scriptsize\mbox{52.00}} & {\scriptsize\mbox{\textbf{76.25}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{73.33}} & {\scriptsize\mbox{85.00}} & {\scriptsize\mbox{68.75}} & {\scriptsize\mbox{48.33}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{65.00}} & {\scriptsize\mbox{32.00}} \\
VLAC-8B & {\scriptsize\mbox{43.33}} & {\scriptsize\mbox{77.50}} & {\scriptsize\mbox{62.00}} & {\scriptsize\mbox{75.00}} & {\scriptsize\mbox{73.00}} & {\scriptsize\mbox{36.25}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{68.33}} & {\scriptsize\mbox{\textbf{93.33}}} & {\scriptsize\mbox{82.50}} & {\scriptsize\mbox{33.33}} & {\scriptsize\mbox{28.33}} & {\scriptsize\mbox{38.33}} & {\scriptsize\mbox{15.00}} \\
\bottomrule
\end{tabularx}

==> (inline-53) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{10.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{90.00}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{100.00}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{90.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{80.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{60.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{40.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{\textbf{60.00}}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{20.00}} \\
VLAC-8B & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{50.00}} \\
\bottomrule
\end{tabularx}

==> (inline-54) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
ProcVLM-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{10.00}} \\
RoboFAC-7B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
RoboMeter-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{70.00}}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} \\
RoboReward-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{0.00}} \\
RoboReward-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} \\
RynnValue-4B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{70.00}}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{60.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{90.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{60.00}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{70.00}}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{50.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{40.00}} & {\scriptsize\mbox{0.00}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{\textbf{30.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{70.00}} & {\scriptsize\mbox{\textbf{50.00}}} & {\scriptsize\mbox{\textbf{100.00}}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{10.00}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{90.00}}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{20.00}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
VLAC-2B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{30.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{10.00}} \\
VLAC-8B & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{80.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{\textbf{40.00}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{20.00}} & {\scriptsize\mbox{\textbf{70.00}}} \\
\bottomrule
\end{tabularx}

==> (inline-55) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{28.70}}} & {\scriptsize\mbox{\textbf{23.01}}} & {\scriptsize\mbox{\textbf{21.00}}} & {\scriptsize\mbox{\textbf{23.45}}} & {\scriptsize\mbox{\textbf{33.65}}} & {\scriptsize\mbox{\textbf{34.75}}} & {\scriptsize\mbox{\textbf{12.91}}} & {\scriptsize\mbox{\textbf{39.21}}} & {\scriptsize\mbox{\textbf{76.98}}} & {\scriptsize\mbox{\textbf{44.94}}} & {\scriptsize\mbox{\textbf{31.75}}} & {\scriptsize\mbox{\textbf{55.82}}} & {\scriptsize\mbox{\textbf{73.92}}} & {\scriptsize\mbox{\textbf{23.04}}} \\
RoboFAC-7B & {\scriptsize\mbox{12.10}} & {\scriptsize\mbox{11.33}} & {\scriptsize\mbox{14.14}} & {\scriptsize\mbox{9.67}} & {\scriptsize\mbox{17.23}} & {\scriptsize\mbox{8.09}} & {\scriptsize\mbox{7.52}} & {\scriptsize\mbox{9.85}} & {\scriptsize\mbox{12.10}} & {\scriptsize\mbox{4.16}} & {\scriptsize\mbox{7.56}} & {\scriptsize\mbox{4.60}} & {\scriptsize\mbox{18.36}} & {\scriptsize\mbox{3.08}} \\
FailSafe & {\scriptsize\mbox{3.18}} & {\scriptsize\mbox{5.35}} & {\scriptsize\mbox{14.83}} & {\scriptsize\mbox{4.77}} & {\scriptsize\mbox{18.04}} & {\scriptsize\mbox{10.05}} & {\scriptsize\mbox{0.64}} & {\scriptsize\mbox{3.73}} & {\scriptsize\mbox{0.93}} & {\scriptsize\mbox{0.20}} & {\scriptsize\mbox{4.23}} & {\scriptsize\mbox{1.80}} & {\scriptsize\mbox{18.38}} & {\scriptsize\mbox{10.34}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{\textbf{28.49}}} & {\scriptsize\mbox{\textbf{24.37}}} & {\scriptsize\mbox{\textbf{20.76}}} & {\scriptsize\mbox{\textbf{18.40}}} & {\scriptsize\mbox{\textbf{31.12}}} & {\scriptsize\mbox{\textbf{33.08}}} & {\scriptsize\mbox{\textbf{15.02}}} & {\scriptsize\mbox{\textbf{35.23}}} & {\scriptsize\mbox{\textbf{78.99}}} & {\scriptsize\mbox{\textbf{36.60}}} & {\scriptsize\mbox{\textbf{26.93}}} & {\scriptsize\mbox{\textbf{56.57}}} & {\scriptsize\mbox{\textbf{69.83}}} & {\scriptsize\mbox{\textbf{22.79}}} \\
\bottomrule
\end{tabularx}

==> (inline-56) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-7.29}} & {\scriptsize\mbox{1.67}} & {\scriptsize\mbox{15.49}} & {\scriptsize\mbox{-13.89}} & {\scriptsize\mbox{43.26}} & {\scriptsize\mbox{-43.51}} & {\scriptsize\mbox{-39.99}} & {\scriptsize\mbox{-2.93}} & {\scriptsize\mbox{61.93}} & {\scriptsize\mbox{-11.93}} & {\scriptsize\mbox{56.13}} & {\scriptsize\mbox{-69.43}} & {\scriptsize\mbox{-34.08}} & {\scriptsize\mbox{36.60}} \\
ProcVLM-2B & {\scriptsize\mbox{-17.66}} & {\scriptsize\mbox{20.32}} & {\scriptsize\mbox{16.45}} & {\scriptsize\mbox{65.36}} & {\scriptsize\mbox{86.96}} & {\scriptsize\mbox{34.91}} & {\scriptsize\mbox{64.16}} & {\scriptsize\mbox{45.79}} & {\scriptsize\mbox{16.67}} & {\scriptsize\mbox{79.99}} & {\scriptsize\mbox{48.55}} & {\scriptsize\mbox{77.44}} & {\scriptsize\mbox{78.21}} & {\scriptsize\mbox{41.43}} \\
RoboFAC-7B & {\scriptsize\mbox{25.39}} & {\scriptsize\mbox{-18.86}} & {\scriptsize\mbox{62.64}} & {\scriptsize\mbox{56.96}} & {\scriptsize\mbox{27.40}} & {\scriptsize\mbox{-24.84}} & {\scriptsize\mbox{42.72}} & {\scriptsize\mbox{52.63}} & {\scriptsize\mbox{27.70}} & {\scriptsize\mbox{-13.33}} & {\scriptsize\mbox{-34.85}} & {\scriptsize\mbox{24.06}} & {\scriptsize\mbox{34.36}} & {\scriptsize\mbox{25.80}} \\
RoboMeter-4B & {\scriptsize\mbox{76.28}} & {\scriptsize\mbox{84.58}} & {\scriptsize\mbox{92.62}} & {\scriptsize\mbox{95.22}} & {\scriptsize\mbox{95.82}} & {\scriptsize\mbox{89.39}} & {\scriptsize\mbox{89.14}} & {\scriptsize\mbox{86.78}} & {\scriptsize\mbox{\textbf{97.05}}} & {\scriptsize\mbox{94.65}} & {\scriptsize\mbox{74.36}} & {\scriptsize\mbox{93.01}} & {\scriptsize\mbox{93.81}} & {\scriptsize\mbox{97.41}} \\
RoboReward-4B & {\scriptsize\mbox{79.77}} & {\scriptsize\mbox{85.12}} & {\scriptsize\mbox{81.84}} & {\scriptsize\mbox{83.16}} & {\scriptsize\mbox{85.18}} & {\scriptsize\mbox{83.76}} & {\scriptsize\mbox{82.97}} & {\scriptsize\mbox{91.57}} & {\scriptsize\mbox{92.48}} & {\scriptsize\mbox{58.81}} & {\scriptsize\mbox{85.68}} & {\scriptsize\mbox{83.18}} & {\scriptsize\mbox{91.94}} & {\scriptsize\mbox{88.47}} \\
RoboReward-8B & {\scriptsize\mbox{76.73}} & {\scriptsize\mbox{87.47}} & {\scriptsize\mbox{89.01}} & {\scriptsize\mbox{87.44}} & {\scriptsize\mbox{87.60}} & {\scriptsize\mbox{84.79}} & {\scriptsize\mbox{91.19}} & {\scriptsize\mbox{88.63}} & {\scriptsize\mbox{93.55}} & {\scriptsize\mbox{64.37}} & {\scriptsize\mbox{78.85}} & {\scriptsize\mbox{85.45}} & {\scriptsize\mbox{87.96}} & {\scriptsize\mbox{88.87}} \\
RynnValue-4B & {\scriptsize\mbox{59.58}} & {\scriptsize\mbox{26.32}} & {\scriptsize\mbox{89.49}} & {\scriptsize\mbox{86.05}} & {\scriptsize\mbox{75.38}} & {\scriptsize\mbox{56.83}} & {\scriptsize\mbox{83.87}} & {\scriptsize\mbox{38.45}} & {\scriptsize\mbox{85.42}} & {\scriptsize\mbox{83.32}} & {\scriptsize\mbox{64.56}} & {\scriptsize\mbox{86.17}} & {\scriptsize\mbox{96.29}} & {\scriptsize\mbox{78.44}} \\
RynnValue-8B & {\scriptsize\mbox{85.99}} & {\scriptsize\mbox{63.18}} & {\scriptsize\mbox{66.07}} & {\scriptsize\mbox{81.77}} & {\scriptsize\mbox{81.42}} & {\scriptsize\mbox{23.23}} & {\scriptsize\mbox{74.37}} & {\scriptsize\mbox{59.33}} & {\scriptsize\mbox{82.52}} & {\scriptsize\mbox{90.37}} & {\scriptsize\mbox{80.06}} & {\scriptsize\mbox{\textbf{94.07}}} & {\scriptsize\mbox{95.39}} & {\scriptsize\mbox{48.33}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{96.09}} & {\scriptsize\mbox{\textbf{94.06}}} & {\scriptsize\mbox{\textbf{95.29}}} & {\scriptsize\mbox{\textbf{96.74}}} & {\scriptsize\mbox{\textbf{96.68}}} & {\scriptsize\mbox{\textbf{98.47}}} & {\scriptsize\mbox{\textbf{97.65}}} & {\scriptsize\mbox{84.39}} & {\scriptsize\mbox{65.56}} & {\scriptsize\mbox{\textbf{97.10}}} & {\scriptsize\mbox{95.20}} & {\scriptsize\mbox{91.02}} & {\scriptsize\mbox{\textbf{97.93}}} & {\scriptsize\mbox{\textbf{97.79}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.10}}} & {\scriptsize\mbox{93.31}} & {\scriptsize\mbox{94.59}} & {\scriptsize\mbox{96.40}} & {\scriptsize\mbox{95.56}} & {\scriptsize\mbox{96.60}} & {\scriptsize\mbox{94.50}} & {\scriptsize\mbox{\textbf{91.89}}} & {\scriptsize\mbox{94.34}} & {\scriptsize\mbox{94.19}} & {\scriptsize\mbox{\textbf{97.50}}} & {\scriptsize\mbox{89.35}} & {\scriptsize\mbox{88.76}} & {\scriptsize\mbox{91.01}} \\
VLAC-2B & {\scriptsize\mbox{7.19}} & {\scriptsize\mbox{18.59}} & {\scriptsize\mbox{30.27}} & {\scriptsize\mbox{-14.51}} & {\scriptsize\mbox{81.84}} & {\scriptsize\mbox{-29.23}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-26.06}} & {\scriptsize\mbox{68.29}} & {\scriptsize\mbox{6.04}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-3.00}} & {\scriptsize\mbox{-0.72}} & {\scriptsize\mbox{15.19}} \\
VLAC-8B & {\scriptsize\mbox{-4.62}} & {\scriptsize\mbox{74.38}} & {\scriptsize\mbox{46.29}} & {\scriptsize\mbox{22.26}} & {\scriptsize\mbox{90.86}} & {\scriptsize\mbox{-37.20}} & {\scriptsize\mbox{15.44}} & {\scriptsize\mbox{55.06}} & {\scriptsize\mbox{85.71}} & {\scriptsize\mbox{58.34}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{6.04}} & {\scriptsize\mbox{72.77}} & {\scriptsize\mbox{-0.39}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{83.89}} & {\scriptsize\mbox{91.93}} & {\scriptsize\mbox{87.40}} & {\scriptsize\mbox{97.53}} & {\scriptsize\mbox{96.56}} & {\scriptsize\mbox{90.82}} & {\scriptsize\mbox{86.61}} & {\scriptsize\mbox{\textbf{90.16}}} & {\scriptsize\mbox{91.53}} & {\scriptsize\mbox{86.27}} & {\scriptsize\mbox{94.15}} & {\scriptsize\mbox{96.56}} & {\scriptsize\mbox{99.23}} & {\scriptsize\mbox{86.83}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{58.54}} & {\scriptsize\mbox{82.63}} & {\scriptsize\mbox{79.30}} & {\scriptsize\mbox{87.18}} & {\scriptsize\mbox{91.85}} & {\scriptsize\mbox{61.14}} & {\scriptsize\mbox{67.66}} & {\scriptsize\mbox{65.77}} & {\scriptsize\mbox{80.84}} & {\scriptsize\mbox{54.83}} & {\scriptsize\mbox{32.49}} & {\scriptsize\mbox{97.22}} & {\scriptsize\mbox{67.27}} & {\scriptsize\mbox{73.38}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{93.88}} & {\scriptsize\mbox{\textbf{93.80}}} & {\scriptsize\mbox{98.07}} & {\scriptsize\mbox{\textbf{98.63}}} & {\scriptsize\mbox{\textbf{97.38}}} & {\scriptsize\mbox{89.49}} & {\scriptsize\mbox{89.71}} & {\scriptsize\mbox{85.06}} & {\scriptsize\mbox{98.82}} & {\scriptsize\mbox{\textbf{97.94}}} & {\scriptsize\mbox{\textbf{95.01}}} & {\scriptsize\mbox{97.88}} & {\scriptsize\mbox{\textbf{99.58}}} & {\scriptsize\mbox{\textbf{99.23}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{86.46}} & {\scriptsize\mbox{84.32}} & {\scriptsize\mbox{92.43}} & {\scriptsize\mbox{98.02}} & {\scriptsize\mbox{96.19}} & {\scriptsize\mbox{84.66}} & {\scriptsize\mbox{69.02}} & {\scriptsize\mbox{84.56}} & {\scriptsize\mbox{92.53}} & {\scriptsize\mbox{82.68}} & {\scriptsize\mbox{68.42}} & {\scriptsize\mbox{95.52}} & {\scriptsize\mbox{99.53}} & {\scriptsize\mbox{84.28}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{94.22}}} & {\scriptsize\mbox{90.28}} & {\scriptsize\mbox{\textbf{99.12}}} & {\scriptsize\mbox{97.94}} & {\scriptsize\mbox{96.23}} & {\scriptsize\mbox{\textbf{95.35}}} & {\scriptsize\mbox{90.47}} & {\scriptsize\mbox{73.38}} & {\scriptsize\mbox{98.22}} & {\scriptsize\mbox{93.87}} & {\scriptsize\mbox{76.32}} & {\scriptsize\mbox{\textbf{98.61}}} & {\scriptsize\mbox{98.90}} & {\scriptsize\mbox{98.41}} \\
VLAC-2B & {\scriptsize\mbox{73.09}} & {\scriptsize\mbox{83.92}} & {\scriptsize\mbox{85.78}} & {\scriptsize\mbox{92.30}} & {\scriptsize\mbox{89.79}} & {\scriptsize\mbox{89.34}} & {\scriptsize\mbox{76.50}} & {\scriptsize\mbox{60.93}} & {\scriptsize\mbox{95.07}} & {\scriptsize\mbox{71.15}} & {\scriptsize\mbox{89.07}} & {\scriptsize\mbox{20.86}} & {\scriptsize\mbox{49.34}} & {\scriptsize\mbox{27.25}} \\
VLAC-8B & {\scriptsize\mbox{91.08}} & {\scriptsize\mbox{92.38}} & {\scriptsize\mbox{95.38}} & {\scriptsize\mbox{95.22}} & {\scriptsize\mbox{96.81}} & {\scriptsize\mbox{40.37}} & {\scriptsize\mbox{\textbf{91.47}}} & {\scriptsize\mbox{37.45}} & {\scriptsize\mbox{\textbf{99.11}}} & {\scriptsize\mbox{90.89}} & {\scriptsize\mbox{52.58}} & {\scriptsize\mbox{45.52}} & {\scriptsize\mbox{98.80}} & {\scriptsize\mbox{42.54}} \\
\bottomrule
\end{tabularx}

==> (inline-57) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{-7.29}} & {\scriptsize\mbox{1.67}} & {\scriptsize\mbox{15.49}} & {\scriptsize\mbox{-13.89}} & {\scriptsize\mbox{43.26}} & {\scriptsize\mbox{-43.51}} & {\scriptsize\mbox{-39.99}} & {\scriptsize\mbox{-2.93}} & {\scriptsize\mbox{61.93}} & {\scriptsize\mbox{-11.93}} & {\scriptsize\mbox{56.13}} & {\scriptsize\mbox{-69.43}} & {\scriptsize\mbox{-34.08}} & {\scriptsize\mbox{36.60}} \\
ProcVLM-2B & {\scriptsize\mbox{-19.50}} & {\scriptsize\mbox{18.90}} & {\scriptsize\mbox{14.11}} & {\scriptsize\mbox{55.93}} & {\scriptsize\mbox{84.71}} & {\scriptsize\mbox{34.40}} & {\scriptsize\mbox{54.92}} & {\scriptsize\mbox{44.88}} & {\scriptsize\mbox{7.99}} & {\scriptsize\mbox{79.70}} & {\scriptsize\mbox{42.25}} & {\scriptsize\mbox{74.86}} & {\scriptsize\mbox{78.51}} & {\scriptsize\mbox{43.67}} \\
RoboFAC-7B & {\scriptsize\mbox{49.58}} & {\scriptsize\mbox{17.81}} & {\scriptsize\mbox{76.94}} & {\scriptsize\mbox{72.97}} & {\scriptsize\mbox{45.99}} & {\scriptsize\mbox{-7.32}} & {\scriptsize\mbox{66.86}} & {\scriptsize\mbox{56.49}} & {\scriptsize\mbox{58.47}} & {\scriptsize\mbox{19.57}} & {\scriptsize\mbox{-20.58}} & {\scriptsize\mbox{25.32}} & {\scriptsize\mbox{63.60}} & {\scriptsize\mbox{27.57}} \\
RoboMeter-4B & {\scriptsize\mbox{80.07}} & {\scriptsize\mbox{\textbf{86.97}}} & {\scriptsize\mbox{92.96}} & {\scriptsize\mbox{\textbf{95.88}}} & {\scriptsize\mbox{\textbf{95.74}}} & {\scriptsize\mbox{\textbf{93.30}}} & {\scriptsize\mbox{\textbf{88.30}}} & {\scriptsize\mbox{\textbf{89.67}}} & {\scriptsize\mbox{\textbf{97.44}}} & {\scriptsize\mbox{\textbf{96.15}}} & {\scriptsize\mbox{\textbf{84.53}}} & {\scriptsize\mbox{93.06}} & {\scriptsize\mbox{94.72}} & {\scriptsize\mbox{\textbf{97.00}}} \\
RoboReward-4B & {\scriptsize\mbox{30.93}} & {\scriptsize\mbox{51.29}} & {\scriptsize\mbox{49.58}} & {\scriptsize\mbox{43.43}} & {\scriptsize\mbox{62.29}} & {\scriptsize\mbox{45.30}} & {\scriptsize\mbox{22.95}} & {\scriptsize\mbox{38.82}} & {\scriptsize\mbox{60.93}} & {\scriptsize\mbox{29.54}} & {\scriptsize\mbox{42.84}} & {\scriptsize\mbox{56.15}} & {\scriptsize\mbox{67.87}} & {\scriptsize\mbox{42.93}} \\
RoboReward-8B & {\scriptsize\mbox{12.94}} & {\scriptsize\mbox{43.73}} & {\scriptsize\mbox{44.89}} & {\scriptsize\mbox{42.45}} & {\scriptsize\mbox{46.48}} & {\scriptsize\mbox{53.83}} & {\scriptsize\mbox{31.55}} & {\scriptsize\mbox{30.45}} & {\scriptsize\mbox{62.36}} & {\scriptsize\mbox{41.11}} & {\scriptsize\mbox{34.33}} & {\scriptsize\mbox{43.88}} & {\scriptsize\mbox{44.08}} & {\scriptsize\mbox{44.20}} \\
RynnValue-4B & {\scriptsize\mbox{76.32}} & {\scriptsize\mbox{57.14}} & {\scriptsize\mbox{\textbf{93.04}}} & {\scriptsize\mbox{90.93}} & {\scriptsize\mbox{82.40}} & {\scriptsize\mbox{72.77}} & {\scriptsize\mbox{79.22}} & {\scriptsize\mbox{50.51}} & {\scriptsize\mbox{88.96}} & {\scriptsize\mbox{81.87}} & {\scriptsize\mbox{78.01}} & {\scriptsize\mbox{88.67}} & {\scriptsize\mbox{96.61}} & {\scriptsize\mbox{87.98}} \\
RynnValue-8B & {\scriptsize\mbox{\textbf{91.50}}} & {\scriptsize\mbox{79.79}} & {\scriptsize\mbox{81.97}} & {\scriptsize\mbox{90.24}} & {\scriptsize\mbox{88.25}} & {\scriptsize\mbox{58.10}} & {\scriptsize\mbox{74.86}} & {\scriptsize\mbox{75.59}} & {\scriptsize\mbox{89.40}} & {\scriptsize\mbox{93.49}} & {\scriptsize\mbox{79.46}} & {\scriptsize\mbox{\textbf{95.54}}} & {\scriptsize\mbox{\textbf{96.79}}} & {\scriptsize\mbox{72.27}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{4.71}} & {\scriptsize\mbox{2.54}} & {\scriptsize\mbox{7.23}} & {\scriptsize\mbox{7.32}} & {\scriptsize\mbox{15.16}} & {\scriptsize\mbox{10.27}} & {\scriptsize\mbox{2.51}} & {\scriptsize\mbox{1.32}} & {\scriptsize\mbox{-6.87}} & {\scriptsize\mbox{5.11}} & {\scriptsize\mbox{3.95}} & {\scriptsize\mbox{-2.40}} & {\scriptsize\mbox{30.16}} & {\scriptsize\mbox{33.90}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{16.65}} & {\scriptsize\mbox{6.47}} & {\scriptsize\mbox{37.58}} & {\scriptsize\mbox{13.26}} & {\scriptsize\mbox{79.66}} & {\scriptsize\mbox{5.09}} & {\scriptsize\mbox{15.57}} & {\scriptsize\mbox{8.58}} & {\scriptsize\mbox{18.05}} & {\scriptsize\mbox{10.24}} & {\scriptsize\mbox{18.81}} & {\scriptsize\mbox{-1.86}} & {\scriptsize\mbox{12.23}} & {\scriptsize\mbox{2.34}} \\
VLAC-2B & {\scriptsize\mbox{6.51}} & {\scriptsize\mbox{-0.09}} & {\scriptsize\mbox{6.93}} & {\scriptsize\mbox{-2.56}} & {\scriptsize\mbox{87.45}} & {\scriptsize\mbox{16.60}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{7.41}} & {\scriptsize\mbox{61.58}} & {\scriptsize\mbox{11.19}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{5.13}} & {\scriptsize\mbox{0.32}} & {\scriptsize\mbox{20.32}} \\
VLAC-8B & {\scriptsize\mbox{-0.57}} & {\scriptsize\mbox{52.09}} & {\scriptsize\mbox{38.77}} & {\scriptsize\mbox{33.28}} & {\scriptsize\mbox{67.30}} & {\scriptsize\mbox{-45.20}} & {\scriptsize\mbox{25.35}} & {\scriptsize\mbox{55.51}} & {\scriptsize\mbox{84.28}} & {\scriptsize\mbox{75.49}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{28.61}} & {\scriptsize\mbox{75.90}} & {\scriptsize\mbox{0.07}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{84.73}} & {\scriptsize\mbox{91.88}} & {\scriptsize\mbox{87.89}} & {\scriptsize\mbox{97.73}} & {\scriptsize\mbox{96.51}} & {\scriptsize\mbox{90.97}} & {\scriptsize\mbox{84.78}} & {\scriptsize\mbox{\textbf{89.77}}} & {\scriptsize\mbox{90.38}} & {\scriptsize\mbox{85.66}} & {\scriptsize\mbox{94.38}} & {\scriptsize\mbox{96.86}} & {\scriptsize\mbox{99.11}} & {\scriptsize\mbox{84.20}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{57.62}} & {\scriptsize\mbox{81.90}} & {\scriptsize\mbox{78.31}} & {\scriptsize\mbox{86.19}} & {\scriptsize\mbox{90.28}} & {\scriptsize\mbox{60.74}} & {\scriptsize\mbox{64.68}} & {\scriptsize\mbox{58.78}} & {\scriptsize\mbox{79.95}} & {\scriptsize\mbox{57.64}} & {\scriptsize\mbox{27.48}} & {\scriptsize\mbox{97.00}} & {\scriptsize\mbox{68.18}} & {\scriptsize\mbox{75.15}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{93.94}} & {\scriptsize\mbox{\textbf{95.72}}} & {\scriptsize\mbox{97.89}} & {\scriptsize\mbox{98.38}} & {\scriptsize\mbox{\textbf{97.79}}} & {\scriptsize\mbox{90.68}} & {\scriptsize\mbox{83.86}} & {\scriptsize\mbox{84.26}} & {\scriptsize\mbox{98.57}} & {\scriptsize\mbox{\textbf{97.10}}} & {\scriptsize\mbox{\textbf{95.66}}} & {\scriptsize\mbox{98.36}} & {\scriptsize\mbox{99.50}} & {\scriptsize\mbox{98.41}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{85.20}} & {\scriptsize\mbox{82.60}} & {\scriptsize\mbox{92.46}} & {\scriptsize\mbox{97.84}} & {\scriptsize\mbox{95.88}} & {\scriptsize\mbox{84.51}} & {\scriptsize\mbox{67.95}} & {\scriptsize\mbox{77.31}} & {\scriptsize\mbox{91.65}} & {\scriptsize\mbox{82.67}} & {\scriptsize\mbox{68.04}} & {\scriptsize\mbox{94.46}} & {\scriptsize\mbox{\textbf{99.54}}} & {\scriptsize\mbox{78.29}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{95.46}}} & {\scriptsize\mbox{92.44}} & {\scriptsize\mbox{\textbf{98.92}}} & {\scriptsize\mbox{\textbf{98.52}}} & {\scriptsize\mbox{96.61}} & {\scriptsize\mbox{\textbf{94.82}}} & {\scriptsize\mbox{\textbf{88.97}}} & {\scriptsize\mbox{77.65}} & {\scriptsize\mbox{\textbf{98.61}}} & {\scriptsize\mbox{94.54}} & {\scriptsize\mbox{79.65}} & {\scriptsize\mbox{\textbf{98.92}}} & {\scriptsize\mbox{99.11}} & {\scriptsize\mbox{\textbf{98.42}}} \\
VLAC-2B & {\scriptsize\mbox{74.35}} & {\scriptsize\mbox{20.58}} & {\scriptsize\mbox{84.96}} & {\scriptsize\mbox{94.50}} & {\scriptsize\mbox{93.04}} & {\scriptsize\mbox{62.56}} & {\scriptsize\mbox{80.81}} & {\scriptsize\mbox{66.67}} & {\scriptsize\mbox{88.37}} & {\scriptsize\mbox{16.02}} & {\scriptsize\mbox{49.93}} & {\scriptsize\mbox{27.78}} & {\scriptsize\mbox{68.25}} & {\scriptsize\mbox{48.19}} \\
VLAC-8B & {\scriptsize\mbox{60.40}} & {\scriptsize\mbox{54.31}} & {\scriptsize\mbox{83.88}} & {\scriptsize\mbox{96.31}} & {\scriptsize\mbox{95.93}} & {\scriptsize\mbox{17.33}} & {\scriptsize\mbox{78.84}} & {\scriptsize\mbox{14.08}} & {\scriptsize\mbox{96.42}} & {\scriptsize\mbox{84.74}} & {\scriptsize\mbox{41.03}} & {\scriptsize\mbox{14.21}} & {\scriptsize\mbox{96.84}} & {\scriptsize\mbox{37.90}} \\
\bottomrule
\end{tabularx}

==> (inline-58) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{6}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{13.18}} & {\scriptsize\mbox{9.63}} & {\scriptsize\mbox{-3.72}} & {\scriptsize\mbox{-8.46}} & {\scriptsize\mbox{-9.23}} & {\scriptsize\mbox{-14.24}} \\
ProcVLM-2B & {\scriptsize\mbox{19.39}} & {\scriptsize\mbox{-11.03}} & {\scriptsize\mbox{6.15}} & {\scriptsize\mbox{-1.11}} & {\scriptsize\mbox{-5.42}} & {\scriptsize\mbox{7.00}} \\
RoboFAC-7B & {\scriptsize\mbox{-24.89}} & {\scriptsize\mbox{-5.81}} & {\scriptsize\mbox{-4.98}} & {\scriptsize\mbox{-37.39}} & {\scriptsize\mbox{-33.43}} & {\scriptsize\mbox{-69.47}} \\
RoboMeter-4B & {\scriptsize\mbox{16.33}} & {\scriptsize\mbox{-11.36}} & {\scriptsize\mbox{-41.08}} & {\scriptsize\mbox{2.77}} & {\scriptsize\mbox{2.56}} & {\scriptsize\mbox{9.95}} \\
RoboReward-4B & {\scriptsize\mbox{81.21}} & {\scriptsize\mbox{87.65}} & {\scriptsize\mbox{82.81}} & {\scriptsize\mbox{86.98}} & {\scriptsize\mbox{70.44}} & {\scriptsize\mbox{79.70}} \\
RoboReward-8B & {\scriptsize\mbox{79.49}} & {\scriptsize\mbox{74.82}} & {\scriptsize\mbox{79.51}} & {\scriptsize\mbox{86.09}} & {\scriptsize\mbox{85.71}} & {\scriptsize\mbox{76.40}} \\
RynnValue-4B & {\scriptsize\mbox{-28.55}} & {\scriptsize\mbox{-7.15}} & {\scriptsize\mbox{-20.14}} & {\scriptsize\mbox{-8.06}} & {\scriptsize\mbox{-47.32}} & {\scriptsize\mbox{-41.13}} \\
RynnValue-8B & {\scriptsize\mbox{-31.10}} & {\scriptsize\mbox{-53.76}} & {\scriptsize\mbox{-57.43}} & {\scriptsize\mbox{-36.93}} & {\scriptsize\mbox{-66.57}} & {\scriptsize\mbox{-28.21}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{97.05}}} & {\scriptsize\mbox{\textbf{96.13}}} & {\scriptsize\mbox{\textbf{97.81}}} & {\scriptsize\mbox{96.42}} & {\scriptsize\mbox{\textbf{97.87}}} & {\scriptsize\mbox{\textbf{97.91}}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{91.12}} & {\scriptsize\mbox{95.79}} & {\scriptsize\mbox{96.18}} & {\scriptsize\mbox{\textbf{97.40}}} & {\scriptsize\mbox{95.42}} & {\scriptsize\mbox{95.99}} \\
VLAC-2B & {\scriptsize\mbox{9.06}} & {\scriptsize\mbox{88.88}} & {\scriptsize\mbox{0.45}} & {\scriptsize\mbox{10.70}} & {\scriptsize\mbox{-18.13}} & {\scriptsize\mbox{15.57}} \\
VLAC-8B & {\scriptsize\mbox{22.10}} & {\scriptsize\mbox{-23.25}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{-14.98}} & {\scriptsize\mbox{39.77}} & {\scriptsize\mbox{-5.17}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{25.65}} & {\scriptsize\mbox{-6.64}} & {\scriptsize\mbox{6.20}} & {\scriptsize\mbox{8.38}} & {\scriptsize\mbox{2.48}} & {\scriptsize\mbox{\textbf{26.83}}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{30.41}} & {\scriptsize\mbox{-6.72}} & {\scriptsize\mbox{25.56}} & {\scriptsize\mbox{26.02}} & {\scriptsize\mbox{8.60}} & {\scriptsize\mbox{8.00}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{42.09}} & {\scriptsize\mbox{-14.31}} & {\scriptsize\mbox{25.64}} & {\scriptsize\mbox{6.92}} & {\scriptsize\mbox{-7.96}} & {\scriptsize\mbox{-5.13}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{15.03}} & {\scriptsize\mbox{17.97}} & {\scriptsize\mbox{41.58}} & {\scriptsize\mbox{4.46}} & {\scriptsize\mbox{40.36}} & {\scriptsize\mbox{6.72}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{24.14}} & {\scriptsize\mbox{13.69}} & {\scriptsize\mbox{19.67}} & {\scriptsize\mbox{8.93}} & {\scriptsize\mbox{-34.83}} & {\scriptsize\mbox{-25.82}} \\
VLAC-2B & {\scriptsize\mbox{\textbf{77.19}}} & {\scriptsize\mbox{\textbf{37.21}}} & {\scriptsize\mbox{-16.25}} & {\scriptsize\mbox{75.05}} & {\scriptsize\mbox{-27.87}} & {\scriptsize\mbox{-4.42}} \\
VLAC-8B & {\scriptsize\mbox{56.63}} & {\scriptsize\mbox{-0.23}} & {\scriptsize\mbox{\textbf{49.06}}} & {\scriptsize\mbox{\textbf{80.36}}} & {\scriptsize\mbox{\textbf{48.88}}} & {\scriptsize\mbox{12.08}} \\
\bottomrule
\end{tabularx}

==> (inline-59) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{19.91}} & {\scriptsize\mbox{47.80}} & {\scriptsize\mbox{29.88}} & {\scriptsize\mbox{\textbf{15.46}}} & {\scriptsize\mbox{30.54}} & {\scriptsize\mbox{45.15}} & {\scriptsize\mbox{28.14}} & {\scriptsize\mbox{41.89}} & {\scriptsize\mbox{30.75}} & {\scriptsize\mbox{43.30}} & {\scriptsize\mbox{45.06}} & {\scriptsize\mbox{46.11}} & {\scriptsize\mbox{28.21}} & {\scriptsize\mbox{28.71}} \\
ProcVLM-2B & {\scriptsize\mbox{38.79}} & {\scriptsize\mbox{42.60}} & {\scriptsize\mbox{32.70}} & {\scriptsize\mbox{43.16}} & {\scriptsize\mbox{37.72}} & {\scriptsize\mbox{41.12}} & {\scriptsize\mbox{36.29}} & {\scriptsize\mbox{33.63}} & {\scriptsize\mbox{42.59}} & {\scriptsize\mbox{35.15}} & {\scriptsize\mbox{44.74}} & {\scriptsize\mbox{46.59}} & {\scriptsize\mbox{49.56}} & {\scriptsize\mbox{44.12}} \\
RoboFAC-7B & {\scriptsize\mbox{38.43}} & {\scriptsize\mbox{40.94}} & {\scriptsize\mbox{\textbf{24.07}}} & {\scriptsize\mbox{42.67}} & {\scriptsize\mbox{40.50}} & {\scriptsize\mbox{40.79}} & {\scriptsize\mbox{49.59}} & {\scriptsize\mbox{31.09}} & {\scriptsize\mbox{46.80}} & {\scriptsize\mbox{31.21}} & {\scriptsize\mbox{\textbf{24.48}}} & {\scriptsize\mbox{39.17}} & {\scriptsize\mbox{38.25}} & {\scriptsize\mbox{22.03}} \\
RoboMeter-4B & {\scriptsize\mbox{36.14}} & {\scriptsize\mbox{19.09}} & {\scriptsize\mbox{31.56}} & {\scriptsize\mbox{44.41}} & {\scriptsize\mbox{25.19}} & {\scriptsize\mbox{\textbf{23.64}}} & {\scriptsize\mbox{36.13}} & {\scriptsize\mbox{\textbf{20.28}}} & {\scriptsize\mbox{48.01}} & {\scriptsize\mbox{\textbf{25.47}}} & {\scriptsize\mbox{34.19}} & {\scriptsize\mbox{30.08}} & {\scriptsize\mbox{26.07}} & {\scriptsize\mbox{25.98}} \\
RoboReward-4B & {\scriptsize\mbox{28.44}} & {\scriptsize\mbox{35.46}} & {\scriptsize\mbox{29.06}} & {\scriptsize\mbox{36.18}} & {\scriptsize\mbox{39.49}} & {\scriptsize\mbox{36.22}} & {\scriptsize\mbox{41.46}} & {\scriptsize\mbox{25.92}} & {\scriptsize\mbox{34.06}} & {\scriptsize\mbox{60.38}} & {\scriptsize\mbox{30.09}} & {\scriptsize\mbox{34.82}} & {\scriptsize\mbox{25.75}} & {\scriptsize\mbox{36.16}} \\
RoboReward-8B & {\scriptsize\mbox{33.06}} & {\scriptsize\mbox{36.89}} & {\scriptsize\mbox{35.76}} & {\scriptsize\mbox{33.72}} & {\scriptsize\mbox{37.21}} & {\scriptsize\mbox{36.34}} & {\scriptsize\mbox{\textbf{24.97}}} & {\scriptsize\mbox{37.88}} & {\scriptsize\mbox{34.83}} & {\scriptsize\mbox{43.81}} & {\scriptsize\mbox{30.09}} & {\scriptsize\mbox{32.65}} & {\scriptsize\mbox{\textbf{22.61}}} & {\scriptsize\mbox{31.18}} \\
RynnValue-4B & {\scriptsize\mbox{48.45}} & {\scriptsize\mbox{49.82}} & {\scriptsize\mbox{51.66}} & {\scriptsize\mbox{55.52}} & {\scriptsize\mbox{52.54}} & {\scriptsize\mbox{42.75}} & {\scriptsize\mbox{51.25}} & {\scriptsize\mbox{45.47}} & {\scriptsize\mbox{50.75}} & {\scriptsize\mbox{69.04}} & {\scriptsize\mbox{36.20}} & {\scriptsize\mbox{\textbf{22.59}}} & {\scriptsize\mbox{51.66}} & {\scriptsize\mbox{36.17}} \\
RynnValue-8B & {\scriptsize\mbox{41.92}} & {\scriptsize\mbox{50.04}} & {\scriptsize\mbox{54.38}} & {\scriptsize\mbox{53.33}} & {\scriptsize\mbox{56.14}} & {\scriptsize\mbox{27.95}} & {\scriptsize\mbox{49.86}} & {\scriptsize\mbox{45.47}} & {\scriptsize\mbox{47.90}} & {\scriptsize\mbox{69.04}} & {\scriptsize\mbox{31.71}} & {\scriptsize\mbox{62.70}} & {\scriptsize\mbox{49.34}} & {\scriptsize\mbox{43.35}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{18.89}}} & {\scriptsize\mbox{36.49}} & {\scriptsize\mbox{37.48}} & {\scriptsize\mbox{34.23}} & {\scriptsize\mbox{41.90}} & {\scriptsize\mbox{30.46}} & {\scriptsize\mbox{27.65}} & {\scriptsize\mbox{33.11}} & {\scriptsize\mbox{34.39}} & {\scriptsize\mbox{36.63}} & {\scriptsize\mbox{45.78}} & {\scriptsize\mbox{34.65}} & {\scriptsize\mbox{44.96}} & {\scriptsize\mbox{39.82}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{32.89}} & {\scriptsize\mbox{52.68}} & {\scriptsize\mbox{34.39}} & {\scriptsize\mbox{25.34}} & {\scriptsize\mbox{46.38}} & {\scriptsize\mbox{34.16}} & {\scriptsize\mbox{58.26}} & {\scriptsize\mbox{45.47}} & {\scriptsize\mbox{\textbf{30.14}}} & {\scriptsize\mbox{31.89}} & {\scriptsize\mbox{41.16}} & {\scriptsize\mbox{30.21}} & {\scriptsize\mbox{32.67}} & {\scriptsize\mbox{35.62}} \\
VLAC-2B & {\scriptsize\mbox{69.16}} & {\scriptsize\mbox{56.61}} & {\scriptsize\mbox{61.62}} & {\scriptsize\mbox{52.46}} & {\scriptsize\mbox{29.54}} & {\scriptsize\mbox{30.60}} & {\scriptsize\mbox{67.42}} & {\scriptsize\mbox{41.21}} & {\scriptsize\mbox{33.27}} & {\scriptsize\mbox{39.05}} & {\scriptsize\mbox{85.41}} & {\scriptsize\mbox{47.25}} & {\scriptsize\mbox{61.95}} & {\scriptsize\mbox{\textbf{21.31}}} \\
VLAC-8B & {\scriptsize\mbox{58.12}} & {\scriptsize\mbox{\textbf{18.99}}} & {\scriptsize\mbox{35.29}} & {\scriptsize\mbox{39.56}} & {\scriptsize\mbox{\textbf{23.57}}} & {\scriptsize\mbox{30.84}} & {\scriptsize\mbox{50.18}} & {\scriptsize\mbox{27.95}} & {\scriptsize\mbox{48.71}} & {\scriptsize\mbox{27.08}} & {\scriptsize\mbox{85.41}} & {\scriptsize\mbox{61.52}} & {\scriptsize\mbox{38.01}} & {\scriptsize\mbox{52.27}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{43.78}} & {\scriptsize\mbox{44.67}} & {\scriptsize\mbox{38.03}} & {\scriptsize\mbox{34.78}} & {\scriptsize\mbox{29.91}} & {\scriptsize\mbox{32.36}} & {\scriptsize\mbox{46.71}} & {\scriptsize\mbox{63.26}} & {\scriptsize\mbox{50.71}} & {\scriptsize\mbox{24.81}} & {\scriptsize\mbox{39.25}} & {\scriptsize\mbox{39.03}} & {\scriptsize\mbox{42.29}} & {\scriptsize\mbox{32.24}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{28.31}} & {\scriptsize\mbox{\textbf{29.98}}} & {\scriptsize\mbox{32.27}} & {\scriptsize\mbox{50.89}} & {\scriptsize\mbox{34.05}} & {\scriptsize\mbox{22.47}} & {\scriptsize\mbox{30.24}} & {\scriptsize\mbox{43.76}} & {\scriptsize\mbox{43.08}} & {\scriptsize\mbox{\textbf{18.30}}} & {\scriptsize\mbox{54.86}} & {\scriptsize\mbox{25.50}} & {\scriptsize\mbox{26.84}} & {\scriptsize\mbox{29.70}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{20.39}} & {\scriptsize\mbox{41.93}} & {\scriptsize\mbox{47.10}} & {\scriptsize\mbox{\textbf{16.75}}} & {\scriptsize\mbox{22.68}} & {\scriptsize\mbox{\textbf{18.52}}} & {\scriptsize\mbox{21.95}} & {\scriptsize\mbox{48.32}} & {\scriptsize\mbox{48.45}} & {\scriptsize\mbox{37.67}} & {\scriptsize\mbox{36.84}} & {\scriptsize\mbox{48.40}} & {\scriptsize\mbox{16.79}} & {\scriptsize\mbox{32.26}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{34.24}} & {\scriptsize\mbox{30.38}} & {\scriptsize\mbox{24.17}} & {\scriptsize\mbox{41.43}} & {\scriptsize\mbox{\textbf{22.61}}} & {\scriptsize\mbox{29.58}} & {\scriptsize\mbox{\textbf{18.62}}} & {\scriptsize\mbox{24.86}} & {\scriptsize\mbox{42.63}} & {\scriptsize\mbox{19.10}} & {\scriptsize\mbox{49.87}} & {\scriptsize\mbox{25.81}} & {\scriptsize\mbox{33.57}} & {\scriptsize\mbox{\textbf{14.34}}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{18.74}}} & {\scriptsize\mbox{36.52}} & {\scriptsize\mbox{24.52}} & {\scriptsize\mbox{44.63}} & {\scriptsize\mbox{23.61}} & {\scriptsize\mbox{29.06}} & {\scriptsize\mbox{34.22}} & {\scriptsize\mbox{42.07}} & {\scriptsize\mbox{36.03}} & {\scriptsize\mbox{25.42}} & {\scriptsize\mbox{\textbf{34.91}}} & {\scriptsize\mbox{29.12}} & {\scriptsize\mbox{\textbf{16.49}}} & {\scriptsize\mbox{20.27}} \\
VLAC-2B & {\scriptsize\mbox{27.15}} & {\scriptsize\mbox{39.15}} & {\scriptsize\mbox{\textbf{21.10}}} & {\scriptsize\mbox{25.05}} & {\scriptsize\mbox{23.63}} & {\scriptsize\mbox{20.68}} & {\scriptsize\mbox{42.49}} & {\scriptsize\mbox{49.45}} & {\scriptsize\mbox{\textbf{27.14}}} & {\scriptsize\mbox{30.61}} & {\scriptsize\mbox{36.38}} & {\scriptsize\mbox{29.85}} & {\scriptsize\mbox{27.44}} & {\scriptsize\mbox{35.28}} \\
VLAC-8B & {\scriptsize\mbox{23.09}} & {\scriptsize\mbox{43.38}} & {\scriptsize\mbox{22.43}} & {\scriptsize\mbox{37.69}} & {\scriptsize\mbox{34.12}} & {\scriptsize\mbox{30.35}} & {\scriptsize\mbox{32.50}} & {\scriptsize\mbox{\textbf{23.69}}} & {\scriptsize\mbox{35.76}} & {\scriptsize\mbox{19.46}} & {\scriptsize\mbox{37.25}} & {\scriptsize\mbox{\textbf{22.53}}} & {\scriptsize\mbox{29.31}} & {\scriptsize\mbox{39.33}} \\
\bottomrule
\end{tabularx}

==> (inline-60) <==
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.24\textwidth}
  *{14}{>{\centering\arraybackslash}X} @{}
}
\toprule
\textbf{Model} & \textbf{T1} & \textbf{T2} & \textbf{T3} & \textbf{T4} & \textbf{T5} & \textbf{T6} & \textbf{T7} & \textbf{T8} & \textbf{T9} & \textbf{T10} & \textbf{T11} & \textbf{T12} & \textbf{T13} & \textbf{T14} \\
\taskmodeband{RVZeroBand}{Zero-Shot Evaluation}
LIV & {\scriptsize\mbox{1.24}} & {\scriptsize\mbox{2.35}} & {\scriptsize\mbox{2.45}} & {\scriptsize\mbox{2.73}} & {\scriptsize\mbox{6.06}} & {\scriptsize\mbox{1.63}} & {\scriptsize\mbox{2.29}} & {\scriptsize\mbox{1.93}} & {\scriptsize\mbox{7.35}} & {\scriptsize\mbox{2.59}} & {\scriptsize\mbox{3.27}} & {\scriptsize\mbox{6.61}} & {\scriptsize\mbox{1.04}} & {\scriptsize\mbox{5.13}} \\
ProcVLM-2B & {\scriptsize\mbox{1.18}} & {\scriptsize\mbox{1.78}} & {\scriptsize\mbox{0.27}} & {\scriptsize\mbox{4.53}} & {\scriptsize\mbox{9.58}} & {\scriptsize\mbox{1.28}} & {\scriptsize\mbox{3.38}} & {\scriptsize\mbox{2.54}} & {\scriptsize\mbox{2.81}} & {\scriptsize\mbox{8.44}} & {\scriptsize\mbox{4.40}} & {\scriptsize\mbox{5.14}} & {\scriptsize\mbox{9.63}} & {\scriptsize\mbox{2.66}} \\
RoboFAC-7B & {\scriptsize\mbox{1.39}} & {\scriptsize\mbox{1.14}} & {\scriptsize\mbox{7.39}} & {\scriptsize\mbox{3.09}} & {\scriptsize\mbox{1.16}} & {\scriptsize\mbox{4.59}} & {\scriptsize\mbox{1.49}} & {\scriptsize\mbox{2.32}} & {\scriptsize\mbox{1.72}} & {\scriptsize\mbox{1.44}} & {\scriptsize\mbox{2.03}} & {\scriptsize\mbox{0.69}} & {\scriptsize\mbox{1.77}} & {\scriptsize\mbox{3.36}} \\
RoboMeter-4B & {\scriptsize\mbox{5.81}} & {\scriptsize\mbox{\textbf{18.56}}} & {\scriptsize\mbox{\textbf{26.61}}} & {\scriptsize\mbox{\textbf{14.86}}} & {\scriptsize\mbox{\textbf{27.14}}} & {\scriptsize\mbox{10.55}} & {\scriptsize\mbox{10.97}} & {\scriptsize\mbox{\textbf{11.47}}} & {\scriptsize\mbox{\textbf{26.93}}} & {\scriptsize\mbox{20.52}} & {\scriptsize\mbox{12.29}} & {\scriptsize\mbox{\textbf{13.09}}} & {\scriptsize\mbox{\textbf{36.40}}} & {\scriptsize\mbox{\textbf{30.06}}} \\
RoboReward-4B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RoboReward-8B & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash \\
RynnValue-4B & {\scriptsize\mbox{4.02}} & {\scriptsize\mbox{7.73}} & {\scriptsize\mbox{14.54}} & {\scriptsize\mbox{6.90}} & {\scriptsize\mbox{6.92}} & {\scriptsize\mbox{4.34}} & {\scriptsize\mbox{5.60}} & {\scriptsize\mbox{0.66}} & {\scriptsize\mbox{18.51}} & {\scriptsize\mbox{7.24}} & {\scriptsize\mbox{3.26}} & {\scriptsize\mbox{10.69}} & {\scriptsize\mbox{20.82}} & {\scriptsize\mbox{8.14}} \\
RynnValue-8B & {\scriptsize\mbox{8.81}} & {\scriptsize\mbox{2.23}} & {\scriptsize\mbox{5.05}} & {\scriptsize\mbox{3.18}} & {\scriptsize\mbox{4.84}} & {\scriptsize\mbox{2.36}} & {\scriptsize\mbox{2.62}} & {\scriptsize\mbox{0.71}} & {\scriptsize\mbox{11.44}} & {\scriptsize\mbox{7.19}} & {\scriptsize\mbox{3.30}} & {\scriptsize\mbox{11.87}} & {\scriptsize\mbox{36.12}} & {\scriptsize\mbox{1.77}} \\
TOPReward-8B$^{\ddagger}$ & {\scriptsize\mbox{\textbf{10.76}}} & {\scriptsize\mbox{7.33}} & {\scriptsize\mbox{22.88}} & {\scriptsize\mbox{12.87}} & {\scriptsize\mbox{21.13}} & {\scriptsize\mbox{\textbf{16.43}}} & {\scriptsize\mbox{\textbf{13.11}}} & {\scriptsize\mbox{4.62}} & {\scriptsize\mbox{14.34}} & {\scriptsize\mbox{17.48}} & {\scriptsize\mbox{10.98}} & {\scriptsize\mbox{7.89}} & {\scriptsize\mbox{18.01}} & {\scriptsize\mbox{21.85}} \\
TOPReward-32B$^{\ddagger}$ & {\scriptsize\mbox{8.86}} & {\scriptsize\mbox{5.12}} & {\scriptsize\mbox{17.86}} & {\scriptsize\mbox{10.98}} & {\scriptsize\mbox{19.94}} & {\scriptsize\mbox{10.82}} & {\scriptsize\mbox{5.62}} & {\scriptsize\mbox{6.20}} & {\scriptsize\mbox{12.03}} & {\scriptsize\mbox{9.10}} & {\scriptsize\mbox{\textbf{12.75}}} & {\scriptsize\mbox{6.36}} & {\scriptsize\mbox{10.91}} & {\scriptsize\mbox{11.73}} \\
VLAC-2B & {\scriptsize\mbox{0.08}} & {\scriptsize\mbox{1.56}} & {\scriptsize\mbox{1.26}} & {\scriptsize\mbox{1.18}} & {\scriptsize\mbox{13.10}} & {\scriptsize\mbox{5.33}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{2.78}} & {\scriptsize\mbox{11.21}} & {\scriptsize\mbox{7.13}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{1.31}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.39}} \\
VLAC-8B & {\scriptsize\mbox{0.05}} & {\scriptsize\mbox{7.25}} & {\scriptsize\mbox{4.78}} & {\scriptsize\mbox{3.66}} & {\scriptsize\mbox{16.05}} & {\scriptsize\mbox{3.35}} & {\scriptsize\mbox{1.48}} & {\scriptsize\mbox{8.44}} & {\scriptsize\mbox{24.11}} & {\scriptsize\mbox{\textbf{29.35}}} & {\scriptsize\mbox{0.00}} & {\scriptsize\mbox{0.10}} & {\scriptsize\mbox{14.72}} & {\scriptsize\mbox{0.97}} \\
\taskmodeband{RVOneBand}{One-Shot Evaluation}
ProcVLM-2B & {\scriptsize\mbox{5.00}} & {\scriptsize\mbox{9.22}} & {\scriptsize\mbox{13.90}} & {\scriptsize\mbox{19.88}} & {\scriptsize\mbox{21.81}} & {\scriptsize\mbox{11.41}} & {\scriptsize\mbox{9.79}} & {\scriptsize\mbox{15.42}} & {\scriptsize\mbox{23.74}} & {\scriptsize\mbox{9.17}} & {\scriptsize\mbox{8.66}} & {\scriptsize\mbox{16.30}} & {\scriptsize\mbox{44.62}} & {\scriptsize\mbox{10.68}} \\
Robo-Dopamine-3B & {\scriptsize\mbox{2.13}} & {\scriptsize\mbox{7.01}} & {\scriptsize\mbox{9.07}} & {\scriptsize\mbox{4.28}} & {\scriptsize\mbox{10.16}} & {\scriptsize\mbox{3.31}} & {\scriptsize\mbox{6.61}} & {\scriptsize\mbox{7.07}} & {\scriptsize\mbox{8.40}} & {\scriptsize\mbox{7.47}} & {\scriptsize\mbox{1.44}} & {\scriptsize\mbox{11.78}} & {\scriptsize\mbox{6.25}} & {\scriptsize\mbox{7.58}} \\
Robo-Dopamine-4B$^{\dagger}$ & {\scriptsize\mbox{12.37}} & {\scriptsize\mbox{24.68}} & {\scriptsize\mbox{27.86}} & {\scriptsize\mbox{\textbf{43.75}}} & {\scriptsize\mbox{29.01}} & {\scriptsize\mbox{22.92}} & {\scriptsize\mbox{14.59}} & {\scriptsize\mbox{\textbf{18.67}}} & {\scriptsize\mbox{38.98}} & {\scriptsize\mbox{20.13}} & {\scriptsize\mbox{\textbf{23.07}}} & {\scriptsize\mbox{23.44}} & {\scriptsize\mbox{57.39}} & {\scriptsize\mbox{\textbf{41.90}}} \\
Robo-Dopamine-8B & {\scriptsize\mbox{7.14}} & {\scriptsize\mbox{7.52}} & {\scriptsize\mbox{13.23}} & {\scriptsize\mbox{14.67}} & {\scriptsize\mbox{24.79}} & {\scriptsize\mbox{5.79}} & {\scriptsize\mbox{6.34}} & {\scriptsize\mbox{7.63}} & {\scriptsize\mbox{13.80}} & {\scriptsize\mbox{7.90}} & {\scriptsize\mbox{6.31}} & {\scriptsize\mbox{15.21}} & {\scriptsize\mbox{29.70}} & {\scriptsize\mbox{9.00}} \\
Robo-Dopamine-8B$^{\dagger}$ & {\scriptsize\mbox{\textbf{15.52}}} & {\scriptsize\mbox{21.02}} & {\scriptsize\mbox{\textbf{36.43}}} & {\scriptsize\mbox{37.70}} & {\scriptsize\mbox{29.40}} & {\scriptsize\mbox{\textbf{23.46}}} & {\scriptsize\mbox{13.58}} & {\scriptsize\mbox{10.65}} & {\scriptsize\mbox{34.78}} & {\scriptsize\mbox{25.63}} & {\scriptsize\mbox{17.95}} & {\scriptsize\mbox{\textbf{28.05}}} & {\scriptsize\mbox{\textbf{58.91}}} & {\scriptsize\mbox{29.65}} \\
VLAC-2B & {\scriptsize\mbox{13.11}} & {\scriptsize\mbox{15.61}} & {\scriptsize\mbox{18.61}} & {\scriptsize\mbox{28.39}} & {\scriptsize\mbox{30.72}} & {\scriptsize\mbox{20.10}} & {\scriptsize\mbox{12.21}} & {\scriptsize\mbox{12.93}} & {\scriptsize\mbox{34.28}} & {\scriptsize\mbox{14.19}} & {\scriptsize\mbox{22.93}} & {\scriptsize\mbox{10.19}} & {\scriptsize\mbox{16.83}} & {\scriptsize\mbox{11.02}} \\
VLAC-8B & {\scriptsize\mbox{12.87}} & {\scriptsize\mbox{\textbf{25.68}}} & {\scriptsize\mbox{35.19}} & {\scriptsize\mbox{22.99}} & {\scriptsize\mbox{\textbf{59.56}}} & {\scriptsize\mbox{15.55}} & {\scriptsize\mbox{\textbf{22.01}}} & {\scriptsize\mbox{6.82}} & {\scriptsize\mbox{\textbf{50.28}}} & {\scriptsize\mbox{\textbf{35.10}}} & {\scriptsize\mbox{11.48}} & {\scriptsize\mbox{8.05}} & {\scriptsize\mbox{50.53}} & {\scriptsize\mbox{9.44}} \\
\bottomrule
\end{tabularx}
